Compositionality with Primitives: A Unified View from Euclidean to Hyperbolic Vision-Language Models

Compositional zero-shot learning (CZSL) aims to recognize novel combinations of previously observed objects and attributes. Prior work showed that large-scale vision-language models encode decomposable semantic structures that can be recomposed to enable generalization. The Geodesically Decomposable Embeddings (GDE) framework formalizes this by identifying directions in the tangent space at the Frechet mean of the embedding distribution, which encode primitive visual concepts. Unseen attribute-object compositions can be synthesized through vector addition of these primitives. We revisit the assumption that compositional generalization requires explicit attribute-object pair re-composition. By means of new compositional scoring functions and extensive evaluations, we show that directly using the decomposed primitives suffices for recognizing unseen compositions. In that, we gain insights on how the geometry of the embedding manifold (Euclidean, spherical, or hyperbolic) and dataset structure affect compositional reasoning. Across models (CLIP, DINOv2, MERU, HyCoCLIP), we show that compositional structure consistently emerges as primitive representations, enabling inference on CZSL benchmarks (MIT-States, VAW-CZSL, UT-Zappos50K, Clothing16K) and group robustness on Waterbirds and CelebA. Code: https://github.com/nis-research/Compositionality-with-Primitives.

==> figures/barplots/geom_var.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.0cm,   % room for each subplot's own y-ticks+label
    },
    width=6cm, height=7cm,
    ymin=0,
    enlarge x limits=0.2,
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\small},
    ylabel style={font=\small},
    xlabel style={font=\small},
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    % yticklabels={},
    scaled y ticks=false,
]
\nextgroupplot[
    title={DINOv2-L/14}, ylabel={Geometric Variance}, ybar, bar width=6pt, symbolic x coords={MIT-States,VAW-CZSL,Clothing-16k,UT-Zappos,UTZ-W}, xtick=data
]
\addplot[fill=blue!60!white] coordinates {(MIT-States,52.5859) (VAW-CZSL,54.9363) (Clothing-16k,38.2702) (UT-Zappos,22.5207) (UTZ-W,50.780)};
\addplot[fill=orange!80!white] coordinates {(MIT-States,29.4274) (VAW-CZSL,31.2829) (Clothing-16k,17.9137) (UT-Zappos,7.7893) (UTZ-W,32.175)};

\nextgroupplot[
    title={CLIP ViT-L/14}, ybar, bar width=6pt, symbolic x coords={MIT-States,VAW-CZSL,Clothing-16k,UT-Zappos,UTZ-W}, xtick=data
]
\addplot[fill=blue!60!white] coordinates {(MIT-States,0.2047) (VAW-CZSL,0.1517) (Clothing-16k,0.1275) (UT-Zappos,0.0681) (UTZ-W,0.143)};
\addplot[fill=orange!80!white] coordinates {(MIT-States,0.1298) (VAW-CZSL,0.1183) (Clothing-16k,0.0919) (UT-Zappos,0.0406) (UTZ-W,0.112)};

\nextgroupplot[
    title={HyCoCLIP-B}, ybar, bar width=6pt, symbolic x coords={MIT-States,VAW-CZSL,Clothing-16k,UT-Zappos,UTZ-W}, xtick=data
]
\addplot[fill=blue!60!white] coordinates {(MIT-States,0.5661) (VAW-CZSL,0.4165) (Clothing-16k,0.4066) (UT-Zappos,0.1304) (UTZ-W,0.498)};
\addplot[fill=orange!80!white] coordinates {(MIT-States,0.3866) (VAW-CZSL,0.3633) (Clothing-16k,0.2952) (UT-Zappos,0.0791) (UTZ-W,0.387)};

\end{groupplot}
\end{tikzpicture}%


==> figures/geometries/all.tex <==
% ------------------------------------------------------------------
% First Subfigure (a)
% ------------------------------------------------------------------
\begin{minipage}[t]{0.33\linewidth}
    \centering
    \begin{tikzpicture}
        % Node containing the actual PDF image
        \node[anchor=south west, inner sep=0] (image) at (0,0) {
            \includegraphics[width=\linewidth]{figures/geometries/euc_3d_geodesics.pdf}
        };
        % Node positioning the label at the top-left corner of the image
        \node[anchor=north west, fill=white, fill opacity=0.7, text opacity=1, inner sep=2pt] at (image.north west) {\textbf{(a)}};
    \end{tikzpicture}
\end{minipage}% <--- Keep this percent sign to prevent wrapping
% ------------------------------------------------------------------
% Second Subfigure (b)
% ------------------------------------------------------------------
\begin{minipage}[t]{0.33\linewidth}
    \centering
    \begin{tikzpicture}
        % Node containing the actual PDF image
        \node[anchor=south west, inner sep=0] (image) at (0,0) {
            \includegraphics[width=\linewidth]{figures/geometries/sph_3d_geodesics.pdf}
        };
        % Node positioning the label at the top-left corner of the image
        \node[anchor=north west, fill=white, fill opacity=0.7, text opacity=1, inner sep=2pt] at (image.north west) {\textbf{(b)}};
    \end{tikzpicture}
\end{minipage}% <--- Keep this percent sign to prevent wrapping
% ------------------------------------------------------------------
% Third Subfigure (c)
% ------------------------------------------------------------------
\begin{minipage}[t]{0.33\linewidth}
    \centering
    \begin{tikzpicture}
        % Node containing the actual PDF image
        \node[anchor=south west, inner sep=0] (image) at (0,0) {
            \includegraphics[width=\linewidth]{figures/geometries/hyp_3d_geodesics.pdf}
        };
        % Node positioning the label at the top-left corner of the image
        \node[anchor=north west, fill=white, fill opacity=0.7, text opacity=1, inner sep=2pt] at (image.north west) {\textbf{(c)}};
    \end{tikzpicture}
\end{minipage}

==> figures/kde/hycolip.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=1.4cm, vertical sep=1.6cm,
    },
    width=5.6cm, height=4.4cm,
    xlabel={Radius}, ylabel={Density},
    ymin=0, enlarge x limits=false,
    tick align=outside, tick label style={font=\scriptsize},
    title style={font=\small},
    label style={font=\scriptsize},
    legend style={font=\scriptsize, draw=none, fill=none},
]
\nextgroupplot[title={MIT-States}, ymax=94.3238]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.4333,1.93306) (0.43426,2.39612) (0.43523,2.93401) (0.4362,3.55008) (0.43717,4.24603) (0.43814,5.02169) (0.43911,5.87489) (0.44008,6.80141) (0.44104,7.79508) (0.44201,8.84793) (0.44298,9.95036) (0.44395,11.0915) (0.44492,12.2593) (0.44589,13.4409) (0.44685,14.6231) (0.44782,15.792) (0.44879,16.9337) (0.44976,18.0342) (0.45073,19.0795) (0.4517,20.0562) (0.45267,20.9513) (0.45363,21.7525) (0.4546,22.449) (0.45557,23.0314) (0.45654,23.4926) (0.45751,23.8276) (0.45848,24.0342) (0.45944,24.1132) (0.46041,24.0679) (0.46138,23.9045) (0.46235,23.6316) (0.46332,23.2597) (0.46429,22.8006) (0.46526,22.2669) (0.46622,21.6718) (0.46719,21.0278) (0.46816,20.3474) (0.46913,19.6419) (0.4701,18.9219) (0.47107,18.1968) (0.47203,17.4753) (0.473,16.7647) (0.47397,16.0716) (0.47494,15.4015) (0.47591,14.7587) (0.47688,14.1462) (0.47784,13.5657) (0.47881,13.0174) (0.47978,12.5001) (0.48075,12.0112) (0.48172,11.5469) (0.48269,11.1025) (0.48366,10.6728) (0.48462,10.2526) (0.48559,9.83693) (0.48656,9.42187) (0.48753,9.00453) (0.4885,8.58342) (0.48947,8.15861) (0.49043,7.73165) (0.4914,7.30545) (0.49237,6.88398) (0.49334,6.472) (0.49431,6.0746) (0.49528,5.69681) (0.49625,5.34324) (0.49721,5.01768) (0.49818,4.72287) (0.49915,4.46031) (0.50012,4.23017) (0.50109,4.03129) (0.50206,3.86132) (0.50302,3.7169) (0.50399,3.59388) (0.50496,3.48764) (0.50593,3.39337) (0.5069,3.30633) (0.50787,3.22212) (0.50884,3.13688) (0.5098,3.04745) (0.51077,2.95146) (0.51174,2.84737) (0.51271,2.73449) (0.51368,2.6129) (0.51465,2.48338) (0.51561,2.34733) (0.51658,2.20656) (0.51755,2.06321) (0.51852,1.91955) (0.51949,1.77784) (0.52046,1.64013) (0.52143,1.50821) (0.52239,1.38344) (0.52336,1.26672) (0.52433,1.15849) (0.5253,1.05874) (0.52627,0.967089) (0.52724,0.882872) (0.5282,0.805285) (0.52917,0.733492) (0.53014,0.666742) (0.53111,0.604459) (0.53208,0.546307) (0.53305,0.492209) (0.53401,0.442348) (0.53498,0.397122) (0.53595,0.357083) (0.53692,0.322862) (0.53789,0.295083) (0.53886,0.274279) (0.53983,0.260818) (0.54079,0.254836) (0.54176,0.256196) (0.54273,0.264459) (0.5437,0.278873) (0.54467,0.298393) (0.54564,0.321716) (0.5466,0.347332) (0.54757,0.373603) (0.54854,0.398848) (0.54951,0.421433) (0.55048,0.439875) (0.55145,0.452927) (0.55242,0.459651) (0.55338,0.459478) (0.55435,0.45223) (0.55532,0.43812) (0.55629,0.417722) (0.55726,0.391913) (0.55823,0.361798) (0.55919,0.328619) (0.56016,0.293666) (0.56113,0.258191) (0.5621,0.223329) (0.56307,0.190049) (0.56404,0.159109) (0.56501,0.131049) (0.56597,0.106189) (0.56694,0.0846516) (0.56791,0.0663889) (0.56888,0.0512227) (0.56985,0.0388808) (0.57082,0.0290344) (0.57178,0.0213303) (0.57275,0.0154165) (0.57372,0.0109617) (0.57469,0.00766795) (0.57566,0.00527697) (0.57663,0.00357269) (0.5776,0.00237964) (0.57856,0.00155931) (0.57953,0.00100521) (0.5805,0.000637514) (0.58147,0.000397765) (0.58244,0.000244157) (0.58341,0.000147441) (0.58437,8.75931e-05) (0.58534,5.11951e-05) (0.58631,2.94369e-05) (0.58728,1.66518e-05) (0.58825,9.26692e-06) (0.58922,5.07358e-06) (0.59019,2.73275e-06) (0.59115,1.44807e-06) (0.59212,7.54893e-07) (0.59309,3.87156e-07) (0.59406,1.95341e-07) (0.59503,9.69625e-08) (0.596,4.73501e-08) (0.59696,2.2748e-08) (0.59793,1.07515e-08) (0.5989,4.99923e-09) (0.59987,2.28687e-09) (0.60084,1.02916e-09) (0.60181,4.55652e-10) (0.60277,1.98466e-10) (0.60374,8.50445e-11) (0.60471,3.58518e-11) (0.60568,1.4869e-11) (0.60665,6.06675e-12) (0.60762,2.43521e-12) (0.60859,9.61661e-13) (0.60955,3.73606e-13) (0.61052,1.42794e-13) (0.61149,5.36923e-14) (0.61246,1.98618e-14) (0.61343,7.22822e-15) (0.6144,2.58791e-15) (0.61536,9.11532e-16) (0.61633,3.15864e-16) (0.6173,1.0768e-16) (0.61827,3.61138e-17) (0.61924,1.19156e-17) (0.62021,3.86783e-18) (0.62118,1.23516e-18) (0.62214,3.88045e-19) (0.62311,1.19935e-19) (0.62408,3.64685e-20) (0.62505,1.09092e-20) (0.62602,3.21053e-21)} \closedcycle;
\addplot[attrcurve] coordinates {(0.4333,1.93306) (0.43426,2.39612) (0.43523,2.93401) (0.4362,3.55008) (0.43717,4.24603) (0.43814,5.02169) (0.43911,5.87489) (0.44008,6.80141) (0.44104,7.79508) (0.44201,8.84793) (0.44298,9.95036) (0.44395,11.0915) (0.44492,12.2593) (0.44589,13.4409) (0.44685,14.6231) (0.44782,15.792) (0.44879,16.9337) (0.44976,18.0342) (0.45073,19.0795) (0.4517,20.0562) (0.45267,20.9513) (0.45363,21.7525) (0.4546,22.449) (0.45557,23.0314) (0.45654,23.4926) (0.45751,23.8276) (0.45848,24.0342) (0.45944,24.1132) (0.46041,24.0679) (0.46138,23.9045) (0.46235,23.6316) (0.46332,23.2597) (0.46429,22.8006) (0.46526,22.2669) (0.46622,21.6718) (0.46719,21.0278) (0.46816,20.3474) (0.46913,19.6419) (0.4701,18.9219) (0.47107,18.1968) (0.47203,17.4753) (0.473,16.7647) (0.47397,16.0716) (0.47494,15.4015) (0.47591,14.7587) (0.47688,14.1462) (0.47784,13.5657) (0.47881,13.0174) (0.47978,12.5001) (0.48075,12.0112) (0.48172,11.5469) (0.48269,11.1025) (0.48366,10.6728) (0.48462,10.2526) (0.48559,9.83693) (0.48656,9.42187) (0.48753,9.00453) (0.4885,8.58342) (0.48947,8.15861) (0.49043,7.73165) (0.4914,7.30545) (0.49237,6.88398) (0.49334,6.472) (0.49431,6.0746) (0.49528,5.69681) (0.49625,5.34324) (0.49721,5.01768) (0.49818,4.72287) (0.49915,4.46031) (0.50012,4.23017) (0.50109,4.03129) (0.50206,3.86132) (0.50302,3.7169) (0.50399,3.59388) (0.50496,3.48764) (0.50593,3.39337) (0.5069,3.30633) (0.50787,3.22212) (0.50884,3.13688) (0.5098,3.04745) (0.51077,2.95146) (0.51174,2.84737) (0.51271,2.73449) (0.51368,2.6129) (0.51465,2.48338) (0.51561,2.34733) (0.51658,2.20656) (0.51755,2.06321) (0.51852,1.91955) (0.51949,1.77784) (0.52046,1.64013) (0.52143,1.50821) (0.52239,1.38344) (0.52336,1.26672) (0.52433,1.15849) (0.5253,1.05874) (0.52627,0.967089) (0.52724,0.882872) (0.5282,0.805285) (0.52917,0.733492) (0.53014,0.666742) (0.53111,0.604459) (0.53208,0.546307) (0.53305,0.492209) (0.53401,0.442348) (0.53498,0.397122) (0.53595,0.357083) (0.53692,0.322862) (0.53789,0.295083) (0.53886,0.274279) (0.53983,0.260818) (0.54079,0.254836) (0.54176,0.256196) (0.54273,0.264459) (0.5437,0.278873) (0.54467,0.298393) (0.54564,0.321716) (0.5466,0.347332) (0.54757,0.373603) (0.54854,0.398848) (0.54951,0.421433) (0.55048,0.439875) (0.55145,0.452927) (0.55242,0.459651) (0.55338,0.459478) (0.55435,0.45223) (0.55532,0.43812) (0.55629,0.417722) (0.55726,0.391913) (0.55823,0.361798) (0.55919,0.328619) (0.56016,0.293666) (0.56113,0.258191) (0.5621,0.223329) (0.56307,0.190049) (0.56404,0.159109) (0.56501,0.131049) (0.56597,0.106189) (0.56694,0.0846516) (0.56791,0.0663889) (0.56888,0.0512227) (0.56985,0.0388808) (0.57082,0.0290344) (0.57178,0.0213303) (0.57275,0.0154165) (0.57372,0.0109617) (0.57469,0.00766795) (0.57566,0.00527697) (0.57663,0.00357269) (0.5776,0.00237964) (0.57856,0.00155931) (0.57953,0.00100521) (0.5805,0.000637514) (0.58147,0.000397765) (0.58244,0.000244157) (0.58341,0.000147441) (0.58437,8.75931e-05) (0.58534,5.11951e-05) (0.58631,2.94369e-05) (0.58728,1.66518e-05) (0.58825,9.26692e-06) (0.58922,5.07358e-06) (0.59019,2.73275e-06) (0.59115,1.44807e-06) (0.59212,7.54893e-07) (0.59309,3.87156e-07) (0.59406,1.95341e-07) (0.59503,9.69625e-08) (0.596,4.73501e-08) (0.59696,2.2748e-08) (0.59793,1.07515e-08) (0.5989,4.99923e-09) (0.59987,2.28687e-09) (0.60084,1.02916e-09) (0.60181,4.55652e-10) (0.60277,1.98466e-10) (0.60374,8.50445e-11) (0.60471,3.58518e-11) (0.60568,1.4869e-11) (0.60665,6.06675e-12) (0.60762,2.43521e-12) (0.60859,9.61661e-13) (0.60955,3.73606e-13) (0.61052,1.42794e-13) (0.61149,5.36923e-14) (0.61246,1.98618e-14) (0.61343,7.22822e-15) (0.6144,2.58791e-15) (0.61536,9.11532e-16) (0.61633,3.15864e-16) (0.6173,1.0768e-16) (0.61827,3.61138e-17) (0.61924,1.19156e-17) (0.62021,3.86783e-18) (0.62118,1.23516e-18) (0.62214,3.88045e-19) (0.62311,1.19935e-19) (0.62408,3.64685e-20) (0.62505,1.09092e-20) (0.62602,3.21053e-21)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.4333,0.00044211) (0.43426,0.000844996) (0.43523,0.00156981) (0.4362,0.00283523) (0.43717,0.00497944) (0.43814,0.00850628) (0.43911,0.0141386) (0.44008,0.0228743) (0.44104,0.0360379) (0.44201,0.0553191) (0.44298,0.0827879) (0.44395,0.12088) (0.44492,0.172348) (0.44589,0.240181) (0.44685,0.327513) (0.44782,0.437518) (0.44879,0.573331) (0.44976,0.737992) (0.45073,0.934418) (0.4517,1.16539) (0.45267,1.43353) (0.45363,1.74123) (0.4546,2.09052) (0.45557,2.48286) (0.45654,2.91886) (0.45751,3.39808) (0.45848,3.91874) (0.45944,4.47773) (0.46041,5.07065) (0.46138,5.69208) (0.46235,6.33605) (0.46332,6.99662) (0.46429,7.66843) (0.46526,8.34739) (0.46622,9.03113) (0.46719,9.71935) (0.46816,10.4138) (0.46913,11.1183) (0.4701,11.8378) (0.47107,12.5777) (0.47203,13.3424) (0.473,14.1347) (0.47397,14.954) (0.47494,15.796) (0.47591,16.6526) (0.47688,17.5118) (0.47784,18.3593) (0.47881,19.1796) (0.47978,19.9571) (0.48075,20.6775) (0.48172,21.3285) (0.48269,21.8998) (0.48366,22.3831) (0.48462,22.7712) (0.48559,23.0578) (0.48656,23.237) (0.48753,23.304) (0.4885,23.2555) (0.48947,23.0912) (0.49043,22.8154) (0.4914,22.4382) (0.49237,21.9757) (0.49334,21.4499) (0.49431,20.8867) (0.49528,20.3131) (0.49625,19.7541) (0.49721,19.2285) (0.49818,18.7465) (0.49915,18.3078) (0.50012,17.9017) (0.50109,17.5091) (0.50206,17.106) (0.50302,16.6677) (0.50399,16.1733) (0.50496,15.6092) (0.50593,14.9717) (0.5069,14.2669) (0.50787,13.5098) (0.50884,12.7214) (0.5098,11.9255) (0.51077,11.1453) (0.51174,10.4001) (0.51271,9.70368) (0.51368,9.06341) (0.51465,8.48036) (0.51561,7.95054) (0.51658,7.46643) (0.51755,7.01877) (0.51852,6.59813) (0.51949,6.19619) (0.52046,5.80646) (0.52143,5.42467) (0.52239,5.04877) (0.52336,4.67864) (0.52433,4.3158) (0.5253,3.96287) (0.52627,3.62321) (0.52724,3.30047) (0.5282,2.99819) (0.52917,2.71939) (0.53014,2.46633) (0.53111,2.24017) (0.53208,2.04094) (0.53305,1.86741) (0.53401,1.7173) (0.53498,1.58744) (0.53595,1.47404) (0.53692,1.37307) (0.53789,1.28056) (0.53886,1.19287) (0.53983,1.10701) (0.54079,1.02076) (0.54176,0.932835) (0.54273,0.842851) (0.5437,0.751295) (0.54467,0.659372) (0.54564,0.56879) (0.5466,0.48151) (0.54757,0.399491) (0.54854,0.324448) (0.54951,0.257676) (0.55048,0.199942) (0.55145,0.151461) (0.55242,0.111937) (0.55338,0.0806604) (0.55435,0.0566427) (0.55532,0.0387462) (0.55629,0.0258076) (0.55726,0.016732) (0.55823,0.0105561) (0.55919,0.00647888) (0.56016,0.00386754) (0.56113,0.00224502) (0.5621,0.001267) (0.56307,0.000695086) (0.56404,0.00037063) (0.56501,0.000192057) (0.56597,9.67066e-05) (0.56694,4.73127e-05) (0.56791,2.24882e-05) (0.56888,1.03838e-05) (0.56985,4.65743e-06) (0.57082,2.02909e-06) (0.57178,8.58606e-07) (0.57275,3.52862e-07) (0.57372,1.40836e-07) (0.57469,5.45883e-08) (0.57566,2.05471e-08) (0.57663,7.51019e-09) (0.5776,2.66555e-09) (0.57856,9.18648e-10) (0.57953,3.07415e-10) (0.5805,9.98867e-11) (0.58147,3.15127e-11) (0.58244,9.65283e-12) (0.58341,2.87082e-12) (0.58437,8.28958e-13) (0.58534,2.32397e-13) (0.58631,6.32551e-14) (0.58728,1.67156e-14) (0.58825,4.2885e-15) (0.58922,1.06818e-15) (0.59019,2.58304e-16) (0.59115,6.06412e-17) (0.59212,1.38213e-17) (0.59309,3.05825e-18) (0.59406,6.56958e-19) (0.59503,1.37006e-19) (0.596,2.77384e-20) (0.59696,5.452e-21) (0.59793,1.04032e-21) (0.5989,1.92711e-22) (0.59987,3.46562e-23) (0.60084,6.0504e-24) (0.60181,1.02546e-24) (0.60277,1.68725e-25) (0.60374,2.69505e-26) (0.60471,4.17911e-27) (0.60568,6.2911e-28) (0.60665,9.19381e-29) (0.60762,1.30434e-29) (0.60859,1.79642e-30) (0.60955,2.40189e-31) (0.61052,3.1176e-32) (0.61149,3.92836e-33) (0.61246,4.80537e-34) (0.61343,5.70644e-35) (0.6144,6.57849e-36) (0.61536,7.36224e-37) (0.61633,7.99865e-38) (0.6173,8.43618e-39) (0.61827,8.63767e-40) (0.61924,8.58559e-41) (0.62021,8.28448e-42) (0.62118,7.76036e-43) (0.62214,7.05701e-44) (0.62311,6.2299e-45) (0.62408,5.33903e-46) (0.62505,4.44187e-47) (0.62602,3.58749e-48)} \closedcycle;
\addplot[objcurve] coordinates {(0.4333,0.00044211) (0.43426,0.000844996) (0.43523,0.00156981) (0.4362,0.00283523) (0.43717,0.00497944) (0.43814,0.00850628) (0.43911,0.0141386) (0.44008,0.0228743) (0.44104,0.0360379) (0.44201,0.0553191) (0.44298,0.0827879) (0.44395,0.12088) (0.44492,0.172348) (0.44589,0.240181) (0.44685,0.327513) (0.44782,0.437518) (0.44879,0.573331) (0.44976,0.737992) (0.45073,0.934418) (0.4517,1.16539) (0.45267,1.43353) (0.45363,1.74123) (0.4546,2.09052) (0.45557,2.48286) (0.45654,2.91886) (0.45751,3.39808) (0.45848,3.91874) (0.45944,4.47773) (0.46041,5.07065) (0.46138,5.69208) (0.46235,6.33605) (0.46332,6.99662) (0.46429,7.66843) (0.46526,8.34739) (0.46622,9.03113) (0.46719,9.71935) (0.46816,10.4138) (0.46913,11.1183) (0.4701,11.8378) (0.47107,12.5777) (0.47203,13.3424) (0.473,14.1347) (0.47397,14.954) (0.47494,15.796) (0.47591,16.6526) (0.47688,17.5118) (0.47784,18.3593) (0.47881,19.1796) (0.47978,19.9571) (0.48075,20.6775) (0.48172,21.3285) (0.48269,21.8998) (0.48366,22.3831) (0.48462,22.7712) (0.48559,23.0578) (0.48656,23.237) (0.48753,23.304) (0.4885,23.2555) (0.48947,23.0912) (0.49043,22.8154) (0.4914,22.4382) (0.49237,21.9757) (0.49334,21.4499) (0.49431,20.8867) (0.49528,20.3131) (0.49625,19.7541) (0.49721,19.2285) (0.49818,18.7465) (0.49915,18.3078) (0.50012,17.9017) (0.50109,17.5091) (0.50206,17.106) (0.50302,16.6677) (0.50399,16.1733) (0.50496,15.6092) (0.50593,14.9717) (0.5069,14.2669) (0.50787,13.5098) (0.50884,12.7214) (0.5098,11.9255) (0.51077,11.1453) (0.51174,10.4001) (0.51271,9.70368) (0.51368,9.06341) (0.51465,8.48036) (0.51561,7.95054) (0.51658,7.46643) (0.51755,7.01877) (0.51852,6.59813) (0.51949,6.19619) (0.52046,5.80646) (0.52143,5.42467) (0.52239,5.04877) (0.52336,4.67864) (0.52433,4.3158) (0.5253,3.96287) (0.52627,3.62321) (0.52724,3.30047) (0.5282,2.99819) (0.52917,2.71939) (0.53014,2.46633) (0.53111,2.24017) (0.53208,2.04094) (0.53305,1.86741) (0.53401,1.7173) (0.53498,1.58744) (0.53595,1.47404) (0.53692,1.37307) (0.53789,1.28056) (0.53886,1.19287) (0.53983,1.10701) (0.54079,1.02076) (0.54176,0.932835) (0.54273,0.842851) (0.5437,0.751295) (0.54467,0.659372) (0.54564,0.56879) (0.5466,0.48151) (0.54757,0.399491) (0.54854,0.324448) (0.54951,0.257676) (0.55048,0.199942) (0.55145,0.151461) (0.55242,0.111937) (0.55338,0.0806604) (0.55435,0.0566427) (0.55532,0.0387462) (0.55629,0.0258076) (0.55726,0.016732) (0.55823,0.0105561) (0.55919,0.00647888) (0.56016,0.00386754) (0.56113,0.00224502) (0.5621,0.001267) (0.56307,0.000695086) (0.56404,0.00037063) (0.56501,0.000192057) (0.56597,9.67066e-05) (0.56694,4.73127e-05) (0.56791,2.24882e-05) (0.56888,1.03838e-05) (0.56985,4.65743e-06) (0.57082,2.02909e-06) (0.57178,8.58606e-07) (0.57275,3.52862e-07) (0.57372,1.40836e-07) (0.57469,5.45883e-08) (0.57566,2.05471e-08) (0.57663,7.51019e-09) (0.5776,2.66555e-09) (0.57856,9.18648e-10) (0.57953,3.07415e-10) (0.5805,9.98867e-11) (0.58147,3.15127e-11) (0.58244,9.65283e-12) (0.58341,2.87082e-12) (0.58437,8.28958e-13) (0.58534,2.32397e-13) (0.58631,6.32551e-14) (0.58728,1.67156e-14) (0.58825,4.2885e-15) (0.58922,1.06818e-15) (0.59019,2.58304e-16) (0.59115,6.06412e-17) (0.59212,1.38213e-17) (0.59309,3.05825e-18) (0.59406,6.56958e-19) (0.59503,1.37006e-19) (0.596,2.77384e-20) (0.59696,5.452e-21) (0.59793,1.04032e-21) (0.5989,1.92711e-22) (0.59987,3.46562e-23) (0.60084,6.0504e-24) (0.60181,1.02546e-24) (0.60277,1.68725e-25) (0.60374,2.69505e-26) (0.60471,4.17911e-27) (0.60568,6.2911e-28) (0.60665,9.19381e-29) (0.60762,1.30434e-29) (0.60859,1.79642e-30) (0.60955,2.40189e-31) (0.61052,3.1176e-32) (0.61149,3.92836e-33) (0.61246,4.80537e-34) (0.61343,5.70644e-35) (0.6144,6.57849e-36) (0.61536,7.36224e-37) (0.61633,7.99865e-38) (0.6173,8.43618e-39) (0.61827,8.63767e-40) (0.61924,8.58559e-41) (0.62021,8.28448e-42) (0.62118,7.76036e-43) (0.62214,7.05701e-44) (0.62311,6.2299e-45) (0.62408,5.33903e-46) (0.62505,4.44187e-47) (0.62602,3.58749e-48)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.4333,0) (0.43426,0) (0.43523,0) (0.4362,0) (0.43717,0) (0.43814,0) (0.43911,0) (0.44008,0) (0.44104,0) (0.44201,0) (0.44298,0) (0.44395,0) (0.44492,0) (0.44589,0) (0.44685,0) (0.44782,0) (0.44879,0) (0.44976,0) (0.45073,0) (0.4517,0) (0.45267,0) (0.45363,0) (0.4546,0) (0.45557,0) (0.45654,0) (0.45751,0) (0.45848,0) (0.45944,0) (0.46041,0) (0.46138,0) (0.46235,0) (0.46332,0) (0.46429,0) (0.46526,0) (0.46622,0) (0.46719,0) (0.46816,0) (0.46913,0) (0.4701,0) (0.47107,0) (0.47203,0) (0.473,0) (0.47397,0) (0.47494,0) (0.47591,0) (0.47688,0) (0.47784,0) (0.47881,0) (0.47978,0) (0.48075,0) (0.48172,0) (0.48269,0) (0.48366,0) (0.48462,0) (0.48559,0) (0.48656,0) (0.48753,0) (0.4885,0) (0.48947,0) (0.49043,0) (0.4914,0) (0.49237,0) (0.49334,0) (0.49431,0) (0.49528,0) (0.49625,0) (0.49721,0) (0.49818,0) (0.49915,0) (0.50012,0) (0.50109,0) (0.50206,0) (0.50302,0) (0.50399,0) (0.50496,0) (0.50593,0) (0.5069,0) (0.50787,0) (0.50884,0) (0.5098,0) (0.51077,0) (0.51174,0) (0.51271,0) (0.51368,0) (0.51465,0) (0.51561,0) (0.51658,0) (0.51755,0) (0.51852,0) (0.51949,0) (0.52046,0) (0.52143,0) (0.52239,0) (0.52336,0) (0.52433,0) (0.5253,0) (0.52627,0) (0.52724,0) (0.5282,0) (0.52917,0) (0.53014,0) (0.53111,0) (0.53208,0) (0.53305,0) (0.53401,0) (0.53498,0) (0.53595,0) (0.53692,0) (0.53789,0) (0.53886,0) (0.53983,0) (0.54079,0) (0.54176,0) (0.54273,0) (0.5437,0) (0.54467,0) (0.54564,0) (0.5466,0) (0.54757,0) (0.54854,0) (0.54951,0) (0.55048,0) (0.55145,0) (0.55242,0) (0.55338,0) (0.55435,0) (0.55532,1.95562e-310) (0.55629,2.35819e-284) (0.55726,1.9972e-259) (0.55823,1.18799e-235) (0.55919,4.96309e-213) (0.56016,1.45626e-191) (0.56113,3.00107e-171) (0.5621,4.3437e-152) (0.56307,4.41563e-134) (0.56404,3.15263e-117) (0.56501,1.58089e-101) (0.56597,5.56776e-87) (0.56694,1.37723e-73) (0.56791,2.39266e-61) (0.56888,2.91947e-50) (0.56985,2.50193e-40) (0.57082,1.50591e-31) (0.57178,6.36622e-24) (0.57275,1.89049e-17) (0.57372,3.94548e-12) (0.57469,5.80129e-08) (0.57566,6.07871e-05) (0.57663,0.00477523) (0.5776,0.0341336) (0.57856,0.0413022) (0.57953,0.0263523) (0.5805,0.0655442) (0.58147,0.151784) (0.58244,0.281826) (0.58341,0.57396) (0.58437,1.30956) (0.58534,2.33925) (0.58631,3.52574) (0.58728,5.37314) (0.58825,8.8271) (0.58922,13.5229) (0.59019,20.0956) (0.59115,28.0618) (0.59212,37.2321) (0.59309,46.6184) (0.59406,55.2096) (0.59503,65.9609) (0.596,74.2734) (0.59696,79.8537) (0.59793,82.0207) (0.5989,81.166) (0.59987,80.2712) (0.60084,74.7696) (0.60181,65.9724) (0.60277,55.8922) (0.60374,44.5822) (0.60471,33.8042) (0.60568,24.5571) (0.60665,17.0929) (0.60762,11.5765) (0.60859,7.6367) (0.60955,4.78003) (0.61052,2.60256) (0.61149,1.21549) (0.61246,0.593218) (0.61343,0.382989) (0.6144,0.175899) (0.61536,0.0370621) (0.61633,0.0220643) (0.6173,0.0417949) (0.61827,0.00755155) (0.61924,0.000105523) (0.62021,1.10952e-07) (0.62118,8.55718e-12) (0.62214,4.7526e-17) (0.62311,1.87934e-23) (0.62408,5.25731e-31) (0.62505,1.03683e-39) (0.62602,1.43894e-49)} \closedcycle;
\addplot[paircurve] coordinates {(0.4333,0) (0.43426,0) (0.43523,0) (0.4362,0) (0.43717,0) (0.43814,0) (0.43911,0) (0.44008,0) (0.44104,0) (0.44201,0) (0.44298,0) (0.44395,0) (0.44492,0) (0.44589,0) (0.44685,0) (0.44782,0) (0.44879,0) (0.44976,0) (0.45073,0) (0.4517,0) (0.45267,0) (0.45363,0) (0.4546,0) (0.45557,0) (0.45654,0) (0.45751,0) (0.45848,0) (0.45944,0) (0.46041,0) (0.46138,0) (0.46235,0) (0.46332,0) (0.46429,0) (0.46526,0) (0.46622,0) (0.46719,0) (0.46816,0) (0.46913,0) (0.4701,0) (0.47107,0) (0.47203,0) (0.473,0) (0.47397,0) (0.47494,0) (0.47591,0) (0.47688,0) (0.47784,0) (0.47881,0) (0.47978,0) (0.48075,0) (0.48172,0) (0.48269,0) (0.48366,0) (0.48462,0) (0.48559,0) (0.48656,0) (0.48753,0) (0.4885,0) (0.48947,0) (0.49043,0) (0.4914,0) (0.49237,0) (0.49334,0) (0.49431,0) (0.49528,0) (0.49625,0) (0.49721,0) (0.49818,0) (0.49915,0) (0.50012,0) (0.50109,0) (0.50206,0) (0.50302,0) (0.50399,0) (0.50496,0) (0.50593,0) (0.5069,0) (0.50787,0) (0.50884,0) (0.5098,0) (0.51077,0) (0.51174,0) (0.51271,0) (0.51368,0) (0.51465,0) (0.51561,0) (0.51658,0) (0.51755,0) (0.51852,0) (0.51949,0) (0.52046,0) (0.52143,0) (0.52239,0) (0.52336,0) (0.52433,0) (0.5253,0) (0.52627,0) (0.52724,0) (0.5282,0) (0.52917,0) (0.53014,0) (0.53111,0) (0.53208,0) (0.53305,0) (0.53401,0) (0.53498,0) (0.53595,0) (0.53692,0) (0.53789,0) (0.53886,0) (0.53983,0) (0.54079,0) (0.54176,0) (0.54273,0) (0.5437,0) (0.54467,0) (0.54564,0) (0.5466,0) (0.54757,0) (0.54854,0) (0.54951,0) (0.55048,0) (0.55145,0) (0.55242,0) (0.55338,0) (0.55435,0) (0.55532,1.95562e-310) (0.55629,2.35819e-284) (0.55726,1.9972e-259) (0.55823,1.18799e-235) (0.55919,4.96309e-213) (0.56016,1.45626e-191) (0.56113,3.00107e-171) (0.5621,4.3437e-152) (0.56307,4.41563e-134) (0.56404,3.15263e-117) (0.56501,1.58089e-101) (0.56597,5.56776e-87) (0.56694,1.37723e-73) (0.56791,2.39266e-61) (0.56888,2.91947e-50) (0.56985,2.50193e-40) (0.57082,1.50591e-31) (0.57178,6.36622e-24) (0.57275,1.89049e-17) (0.57372,3.94548e-12) (0.57469,5.80129e-08) (0.57566,6.07871e-05) (0.57663,0.00477523) (0.5776,0.0341336) (0.57856,0.0413022) (0.57953,0.0263523) (0.5805,0.0655442) (0.58147,0.151784) (0.58244,0.281826) (0.58341,0.57396) (0.58437,1.30956) (0.58534,2.33925) (0.58631,3.52574) (0.58728,5.37314) (0.58825,8.8271) (0.58922,13.5229) (0.59019,20.0956) (0.59115,28.0618) (0.59212,37.2321) (0.59309,46.6184) (0.59406,55.2096) (0.59503,65.9609) (0.596,74.2734) (0.59696,79.8537) (0.59793,82.0207) (0.5989,81.166) (0.59987,80.2712) (0.60084,74.7696) (0.60181,65.9724) (0.60277,55.8922) (0.60374,44.5822) (0.60471,33.8042) (0.60568,24.5571) (0.60665,17.0929) (0.60762,11.5765) (0.60859,7.6367) (0.60955,4.78003) (0.61052,2.60256) (0.61149,1.21549) (0.61246,0.593218) (0.61343,0.382989) (0.6144,0.175899) (0.61536,0.0370621) (0.61633,0.0220643) (0.6173,0.0417949) (0.61827,0.00755155) (0.61924,0.000105523) (0.62021,1.10952e-07) (0.62118,8.55718e-12) (0.62214,4.7526e-17) (0.62311,1.87934e-23) (0.62408,5.25731e-31) (0.62505,1.03683e-39) (0.62602,1.43894e-49)};
\draw[meanattr] (axis cs:0.46896,0) -- (axis cs:0.46896,94.3238);
\draw[meanobj] (axis cs:0.4915,0) -- (axis cs:0.4915,94.3238);

\nextgroupplot[title={VAW-CZSL}, ymax=97.9091]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.43674,1.31802) (0.43767,1.71053) (0.4386,2.18557) (0.43953,2.74995) (0.44046,3.40817) (0.44139,4.16163) (0.44232,5.00815) (0.44325,5.94144) (0.44418,6.95104) (0.44511,8.02242) (0.44604,9.13748) (0.44697,10.2754) (0.44789,11.4136) (0.44882,12.5291) (0.44975,13.6001) (0.45068,14.6067) (0.45161,15.5328) (0.45254,16.3666) (0.45347,17.1009) (0.4544,17.7337) (0.45533,18.2677) (0.45626,18.7093) (0.45719,19.0681) (0.45812,19.3553) (0.45905,19.5824) (0.45998,19.7603) (0.46091,19.8984) (0.46184,20.0034) (0.46277,20.0794) (0.4637,20.128) (0.46463,20.1486) (0.46556,20.1388) (0.46649,20.0959) (0.46742,20.0168) (0.46835,19.8998) (0.46928,19.7442) (0.47021,19.5511) (0.47114,19.3231) (0.47207,19.0645) (0.473,18.78) (0.47393,18.475) (0.47486,18.1543) (0.47579,17.8217) (0.47672,17.4802) (0.47765,17.131) (0.47858,16.7739) (0.47951,16.4076) (0.48044,16.03) (0.48137,15.6382) (0.4823,15.2295) (0.48323,14.8013) (0.48416,14.352) (0.48509,13.8805) (0.48602,13.3872) (0.48695,12.8735) (0.48788,12.342) (0.48881,11.7966) (0.48974,11.242) (0.49067,10.6839) (0.4916,10.1284) (0.49253,9.58142) (0.49346,9.04899) (0.49439,8.53628) (0.49532,8.04749) (0.49625,7.58557) (0.49718,7.15207) (0.49811,6.74718) (0.49904,6.36978) (0.49997,6.01779) (0.5009,5.68846) (0.50183,5.37876) (0.50276,5.08576) (0.50369,4.80693) (0.50462,4.54039) (0.50555,4.28501) (0.50648,4.0404) (0.50741,3.80682) (0.50833,3.58501) (0.50926,3.37599) (0.51019,3.18084) (0.51112,3.00055) (0.51205,2.83587) (0.51298,2.6873) (0.51391,2.55505) (0.51484,2.43909) (0.51577,2.33927) (0.5167,2.2553) (0.51763,2.18685) (0.51856,2.13353) (0.51949,2.09482) (0.52042,2.07003) (0.52135,2.05815) (0.52228,2.05775) (0.52321,2.06688) (0.52414,2.08307) (0.52507,2.10331) (0.526,2.12421) (0.52693,2.14214) (0.52786,2.15352) (0.52879,2.15512) (0.52972,2.14431) (0.53065,2.11937) (0.53158,2.07967) (0.53251,2.02573) (0.53344,1.95923) (0.53437,1.88279) (0.5353,1.7998) (0.53623,1.71399) (0.53716,1.62908) (0.53809,1.54842) (0.53902,1.47465) (0.53995,1.40946) (0.54088,1.3535) (0.54181,1.30636) (0.54274,1.26669) (0.54367,1.23244) (0.5446,1.20109) (0.54553,1.17001) (0.54646,1.13669) (0.54739,1.09905) (0.54832,1.05554) (0.54925,1.00532) (0.55018,0.948265) (0.55111,0.88489) (0.55204,0.8163) (0.55297,0.744031) (0.5539,0.6699) (0.55483,0.59585) (0.55576,0.523798) (0.55669,0.455513) (0.55762,0.392512) (0.55855,0.335991) (0.55948,0.286781) (0.56041,0.24533) (0.56134,0.211712) (0.56227,0.185655) (0.5632,0.16658) (0.56413,0.153656) (0.56506,0.145866) (0.56599,0.142072) (0.56692,0.141089) (0.56785,0.141752) (0.56877,0.142983) (0.5697,0.143846) (0.57063,0.143593) (0.57156,0.141693) (0.57249,0.13784) (0.57342,0.131952) (0.57435,0.124145) (0.57528,0.114697) (0.57621,0.104002) (0.57714,0.0925206) (0.57807,0.0807305) (0.579,0.0690827) (0.57993,0.0579677) (0.58086,0.0476934) (0.58179,0.0384737) (0.58272,0.0304293) (0.58365,0.0235956) (0.58458,0.0179382) (0.58551,0.0133699) (0.58644,0.00976956) (0.58737,0.00699877) (0.5883,0.00491547) (0.58923,0.00338458) (0.59016,0.00228476) (0.59109,0.00151206) (0.59202,0.000981061) (0.59295,0.000624046) (0.59388,0.000389163) (0.59481,0.000237926) (0.59574,0.000142609) (0.59667,8.38004e-05) (0.5976,4.8277e-05) (0.59853,2.72665e-05) (0.59946,1.50978e-05) (0.60039,8.19578e-06) (0.60132,4.36177e-06) (0.60225,2.27578e-06) (0.60318,1.1641e-06) (0.60411,5.83779e-07) (0.60504,2.87012e-07) (0.60597,1.38339e-07) (0.6069,6.53711e-08) (0.60783,3.02845e-08) (0.60876,1.37547e-08) (0.60969,6.12455e-09) (0.61062,2.67358e-09) (0.61155,1.14421e-09) (0.61248,4.80081e-10) (0.61341,1.97477e-10) (0.61434,7.96368e-11) (0.61527,3.14852e-11) (0.6162,1.22037e-11) (0.61713,4.63739e-12) (0.61806,1.72762e-12) (0.61899,6.30985e-13) (0.61992,2.25935e-13) (0.62085,7.93128e-14) (0.62178,2.72959e-14)} \closedcycle;
\addplot[attrcurve] coordinates {(0.43674,1.31802) (0.43767,1.71053) (0.4386,2.18557) (0.43953,2.74995) (0.44046,3.40817) (0.44139,4.16163) (0.44232,5.00815) (0.44325,5.94144) (0.44418,6.95104) (0.44511,8.02242) (0.44604,9.13748) (0.44697,10.2754) (0.44789,11.4136) (0.44882,12.5291) (0.44975,13.6001) (0.45068,14.6067) (0.45161,15.5328) (0.45254,16.3666) (0.45347,17.1009) (0.4544,17.7337) (0.45533,18.2677) (0.45626,18.7093) (0.45719,19.0681) (0.45812,19.3553) (0.45905,19.5824) (0.45998,19.7603) (0.46091,19.8984) (0.46184,20.0034) (0.46277,20.0794) (0.4637,20.128) (0.46463,20.1486) (0.46556,20.1388) (0.46649,20.0959) (0.46742,20.0168) (0.46835,19.8998) (0.46928,19.7442) (0.47021,19.5511) (0.47114,19.3231) (0.47207,19.0645) (0.473,18.78) (0.47393,18.475) (0.47486,18.1543) (0.47579,17.8217) (0.47672,17.4802) (0.47765,17.131) (0.47858,16.7739) (0.47951,16.4076) (0.48044,16.03) (0.48137,15.6382) (0.4823,15.2295) (0.48323,14.8013) (0.48416,14.352) (0.48509,13.8805) (0.48602,13.3872) (0.48695,12.8735) (0.48788,12.342) (0.48881,11.7966) (0.48974,11.242) (0.49067,10.6839) (0.4916,10.1284) (0.49253,9.58142) (0.49346,9.04899) (0.49439,8.53628) (0.49532,8.04749) (0.49625,7.58557) (0.49718,7.15207) (0.49811,6.74718) (0.49904,6.36978) (0.49997,6.01779) (0.5009,5.68846) (0.50183,5.37876) (0.50276,5.08576) (0.50369,4.80693) (0.50462,4.54039) (0.50555,4.28501) (0.50648,4.0404) (0.50741,3.80682) (0.50833,3.58501) (0.50926,3.37599) (0.51019,3.18084) (0.51112,3.00055) (0.51205,2.83587) (0.51298,2.6873) (0.51391,2.55505) (0.51484,2.43909) (0.51577,2.33927) (0.5167,2.2553) (0.51763,2.18685) (0.51856,2.13353) (0.51949,2.09482) (0.52042,2.07003) (0.52135,2.05815) (0.52228,2.05775) (0.52321,2.06688) (0.52414,2.08307) (0.52507,2.10331) (0.526,2.12421) (0.52693,2.14214) (0.52786,2.15352) (0.52879,2.15512) (0.52972,2.14431) (0.53065,2.11937) (0.53158,2.07967) (0.53251,2.02573) (0.53344,1.95923) (0.53437,1.88279) (0.5353,1.7998) (0.53623,1.71399) (0.53716,1.62908) (0.53809,1.54842) (0.53902,1.47465) (0.53995,1.40946) (0.54088,1.3535) (0.54181,1.30636) (0.54274,1.26669) (0.54367,1.23244) (0.5446,1.20109) (0.54553,1.17001) (0.54646,1.13669) (0.54739,1.09905) (0.54832,1.05554) (0.54925,1.00532) (0.55018,0.948265) (0.55111,0.88489) (0.55204,0.8163) (0.55297,0.744031) (0.5539,0.6699) (0.55483,0.59585) (0.55576,0.523798) (0.55669,0.455513) (0.55762,0.392512) (0.55855,0.335991) (0.55948,0.286781) (0.56041,0.24533) (0.56134,0.211712) (0.56227,0.185655) (0.5632,0.16658) (0.56413,0.153656) (0.56506,0.145866) (0.56599,0.142072) (0.56692,0.141089) (0.56785,0.141752) (0.56877,0.142983) (0.5697,0.143846) (0.57063,0.143593) (0.57156,0.141693) (0.57249,0.13784) (0.57342,0.131952) (0.57435,0.124145) (0.57528,0.114697) (0.57621,0.104002) (0.57714,0.0925206) (0.57807,0.0807305) (0.579,0.0690827) (0.57993,0.0579677) (0.58086,0.0476934) (0.58179,0.0384737) (0.58272,0.0304293) (0.58365,0.0235956) (0.58458,0.0179382) (0.58551,0.0133699) (0.58644,0.00976956) (0.58737,0.00699877) (0.5883,0.00491547) (0.58923,0.00338458) (0.59016,0.00228476) (0.59109,0.00151206) (0.59202,0.000981061) (0.59295,0.000624046) (0.59388,0.000389163) (0.59481,0.000237926) (0.59574,0.000142609) (0.59667,8.38004e-05) (0.5976,4.8277e-05) (0.59853,2.72665e-05) (0.59946,1.50978e-05) (0.60039,8.19578e-06) (0.60132,4.36177e-06) (0.60225,2.27578e-06) (0.60318,1.1641e-06) (0.60411,5.83779e-07) (0.60504,2.87012e-07) (0.60597,1.38339e-07) (0.6069,6.53711e-08) (0.60783,3.02845e-08) (0.60876,1.37547e-08) (0.60969,6.12455e-09) (0.61062,2.67358e-09) (0.61155,1.14421e-09) (0.61248,4.80081e-10) (0.61341,1.97477e-10) (0.61434,7.96368e-11) (0.61527,3.14852e-11) (0.6162,1.22037e-11) (0.61713,4.63739e-12) (0.61806,1.72762e-12) (0.61899,6.30985e-13) (0.61992,2.25935e-13) (0.62085,7.93128e-14) (0.62178,2.72959e-14)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.43674,0.158061) (0.43767,0.207263) (0.4386,0.267003) (0.43953,0.338174) (0.44046,0.421487) (0.44139,0.517489) (0.44232,0.62663) (0.44325,0.749371) (0.44418,0.886329) (0.44511,1.03844) (0.44604,1.20709) (0.44697,1.39422) (0.44789,1.60231) (0.44882,1.8343) (0.44975,2.09333) (0.45068,2.38247) (0.45161,2.70428) (0.45254,3.06048) (0.45347,3.45156) (0.4544,3.87661) (0.45533,4.33323) (0.45626,4.81774) (0.45719,5.32549) (0.45812,5.85138) (0.45905,6.39035) (0.45998,6.93798) (0.46091,7.49089) (0.46184,8.04701) (0.46277,8.60566) (0.4637,9.16732) (0.46463,9.73339) (0.46556,10.3057) (0.46649,10.8859) (0.46742,11.4752) (0.46835,12.0739) (0.46928,12.6811) (0.47021,13.2945) (0.47114,13.9101) (0.47207,14.5229) (0.473,15.1263) (0.47393,15.7129) (0.47486,16.274) (0.47579,16.8009) (0.47672,17.2845) (0.47765,17.7162) (0.47858,18.0881) (0.47951,18.3939) (0.48044,18.6289) (0.48137,18.7905) (0.4823,18.8787) (0.48323,18.8959) (0.48416,18.8465) (0.48509,18.7375) (0.48602,18.5773) (0.48695,18.3753) (0.48788,18.1419) (0.48881,17.8871) (0.48974,17.6205) (0.49067,17.3502) (0.4916,17.083) (0.49253,16.8233) (0.49346,16.5734) (0.49439,16.3334) (0.49532,16.1011) (0.49625,15.8726) (0.49718,15.6429) (0.49811,15.4059) (0.49904,15.1559) (0.49997,14.8876) (0.5009,14.597) (0.50183,14.2815) (0.50276,13.9405) (0.50369,13.5749) (0.50462,13.1872) (0.50555,12.7813) (0.50648,12.3617) (0.50741,11.9334) (0.50833,11.5015) (0.50926,11.0709) (0.51019,10.6462) (0.51112,10.2317) (0.51205,9.83136) (0.51298,9.44846) (0.51391,9.0858) (0.51484,8.74538) (0.51577,8.42815) (0.5167,8.13387) (0.51763,7.86088) (0.51856,7.60614) (0.51949,7.36537) (0.52042,7.13332) (0.52135,6.90434) (0.52228,6.67287) (0.52321,6.43407) (0.52414,6.18434) (0.52507,5.92165) (0.526,5.64582) (0.52693,5.35839) (0.52786,5.06247) (0.52879,4.7623) (0.52972,4.46279) (0.53065,4.16899) (0.53158,3.8856) (0.53251,3.61657) (0.53344,3.36481) (0.53437,3.1321) (0.5353,2.91906) (0.53623,2.72533) (0.53716,2.5498) (0.53809,2.39089) (0.53902,2.24684) (0.53995,2.11596) (0.54088,1.99687) (0.54181,1.8885) (0.54274,1.79017) (0.54367,1.70146) (0.5446,1.62206) (0.54553,1.55159) (0.54646,1.48943) (0.54739,1.43454) (0.54832,1.38549) (0.54925,1.34041) (0.55018,1.29711) (0.55111,1.25329) (0.55204,1.20674) (0.55297,1.15557) (0.5539,1.09839) (0.55483,1.03446) (0.55576,0.963797) (0.55669,0.887095) (0.55762,0.805677) (0.55855,0.72133) (0.55948,0.636116) (0.56041,0.552171) (0.56134,0.471522) (0.56227,0.395924) (0.5632,0.326758) (0.56413,0.264963) (0.56506,0.211032) (0.56599,0.165037) (0.56692,0.126696) (0.56785,0.0954498) (0.56877,0.0705507) (0.5697,0.0511485) (0.57063,0.0363631) (0.57156,0.0253443) (0.57249,0.0173138) (0.57342,0.0115903) (0.57435,0.00760145) (0.57528,0.00488322) (0.57621,0.00307213) (0.57714,0.00189241) (0.57807,0.00114119) (0.579,0.000673591) (0.57993,0.000389103) (0.58086,0.000219938) (0.58179,0.000121633) (0.58272,6.58051e-05) (0.58365,3.48243e-05) (0.58458,1.8025e-05) (0.58551,9.12426e-06) (0.58644,4.51664e-06) (0.58737,2.18623e-06) (0.5883,1.03468e-06) (0.58923,4.78768e-07) (0.59016,2.16583e-07) (0.59109,9.57822e-08) (0.59202,4.14081e-08) (0.59295,1.74988e-08) (0.59388,7.22835e-09) (0.59481,2.91852e-09) (0.59574,1.15177e-09) (0.59667,4.44259e-10) (0.5976,1.67481e-10) (0.59853,6.1708e-11) (0.59946,2.22207e-11) (0.60039,7.81998e-12) (0.60132,2.68954e-12) (0.60225,9.04003e-13) (0.60318,2.96944e-13) (0.60411,9.53203e-14) (0.60504,2.99019e-14) (0.60597,9.16667e-15) (0.6069,2.74611e-15) (0.60783,8.03925e-16) (0.60876,2.29985e-16) (0.60969,6.42936e-17) (0.61062,1.75638e-17) (0.61155,4.68863e-18) (0.61248,1.22307e-18) (0.61341,3.11765e-19) (0.61434,7.76563e-20) (0.61527,1.89015e-20) (0.6162,4.49554e-21) (0.61713,1.0448e-21) (0.61806,2.37275e-22) (0.61899,5.26539e-23) (0.61992,1.14175e-23) (0.62085,2.41919e-24) (0.62178,5.00874e-25)} \closedcycle;
\addplot[objcurve] coordinates {(0.43674,0.158061) (0.43767,0.207263) (0.4386,0.267003) (0.43953,0.338174) (0.44046,0.421487) (0.44139,0.517489) (0.44232,0.62663) (0.44325,0.749371) (0.44418,0.886329) (0.44511,1.03844) (0.44604,1.20709) (0.44697,1.39422) (0.44789,1.60231) (0.44882,1.8343) (0.44975,2.09333) (0.45068,2.38247) (0.45161,2.70428) (0.45254,3.06048) (0.45347,3.45156) (0.4544,3.87661) (0.45533,4.33323) (0.45626,4.81774) (0.45719,5.32549) (0.45812,5.85138) (0.45905,6.39035) (0.45998,6.93798) (0.46091,7.49089) (0.46184,8.04701) (0.46277,8.60566) (0.4637,9.16732) (0.46463,9.73339) (0.46556,10.3057) (0.46649,10.8859) (0.46742,11.4752) (0.46835,12.0739) (0.46928,12.6811) (0.47021,13.2945) (0.47114,13.9101) (0.47207,14.5229) (0.473,15.1263) (0.47393,15.7129) (0.47486,16.274) (0.47579,16.8009) (0.47672,17.2845) (0.47765,17.7162) (0.47858,18.0881) (0.47951,18.3939) (0.48044,18.6289) (0.48137,18.7905) (0.4823,18.8787) (0.48323,18.8959) (0.48416,18.8465) (0.48509,18.7375) (0.48602,18.5773) (0.48695,18.3753) (0.48788,18.1419) (0.48881,17.8871) (0.48974,17.6205) (0.49067,17.3502) (0.4916,17.083) (0.49253,16.8233) (0.49346,16.5734) (0.49439,16.3334) (0.49532,16.1011) (0.49625,15.8726) (0.49718,15.6429) (0.49811,15.4059) (0.49904,15.1559) (0.49997,14.8876) (0.5009,14.597) (0.50183,14.2815) (0.50276,13.9405) (0.50369,13.5749) (0.50462,13.1872) (0.50555,12.7813) (0.50648,12.3617) (0.50741,11.9334) (0.50833,11.5015) (0.50926,11.0709) (0.51019,10.6462) (0.51112,10.2317) (0.51205,9.83136) (0.51298,9.44846) (0.51391,9.0858) (0.51484,8.74538) (0.51577,8.42815) (0.5167,8.13387) (0.51763,7.86088) (0.51856,7.60614) (0.51949,7.36537) (0.52042,7.13332) (0.52135,6.90434) (0.52228,6.67287) (0.52321,6.43407) (0.52414,6.18434) (0.52507,5.92165) (0.526,5.64582) (0.52693,5.35839) (0.52786,5.06247) (0.52879,4.7623) (0.52972,4.46279) (0.53065,4.16899) (0.53158,3.8856) (0.53251,3.61657) (0.53344,3.36481) (0.53437,3.1321) (0.5353,2.91906) (0.53623,2.72533) (0.53716,2.5498) (0.53809,2.39089) (0.53902,2.24684) (0.53995,2.11596) (0.54088,1.99687) (0.54181,1.8885) (0.54274,1.79017) (0.54367,1.70146) (0.5446,1.62206) (0.54553,1.55159) (0.54646,1.48943) (0.54739,1.43454) (0.54832,1.38549) (0.54925,1.34041) (0.55018,1.29711) (0.55111,1.25329) (0.55204,1.20674) (0.55297,1.15557) (0.5539,1.09839) (0.55483,1.03446) (0.55576,0.963797) (0.55669,0.887095) (0.55762,0.805677) (0.55855,0.72133) (0.55948,0.636116) (0.56041,0.552171) (0.56134,0.471522) (0.56227,0.395924) (0.5632,0.326758) (0.56413,0.264963) (0.56506,0.211032) (0.56599,0.165037) (0.56692,0.126696) (0.56785,0.0954498) (0.56877,0.0705507) (0.5697,0.0511485) (0.57063,0.0363631) (0.57156,0.0253443) (0.57249,0.0173138) (0.57342,0.0115903) (0.57435,0.00760145) (0.57528,0.00488322) (0.57621,0.00307213) (0.57714,0.00189241) (0.57807,0.00114119) (0.579,0.000673591) (0.57993,0.000389103) (0.58086,0.000219938) (0.58179,0.000121633) (0.58272,6.58051e-05) (0.58365,3.48243e-05) (0.58458,1.8025e-05) (0.58551,9.12426e-06) (0.58644,4.51664e-06) (0.58737,2.18623e-06) (0.5883,1.03468e-06) (0.58923,4.78768e-07) (0.59016,2.16583e-07) (0.59109,9.57822e-08) (0.59202,4.14081e-08) (0.59295,1.74988e-08) (0.59388,7.22835e-09) (0.59481,2.91852e-09) (0.59574,1.15177e-09) (0.59667,4.44259e-10) (0.5976,1.67481e-10) (0.59853,6.1708e-11) (0.59946,2.22207e-11) (0.60039,7.81998e-12) (0.60132,2.68954e-12) (0.60225,9.04003e-13) (0.60318,2.96944e-13) (0.60411,9.53203e-14) (0.60504,2.99019e-14) (0.60597,9.16667e-15) (0.6069,2.74611e-15) (0.60783,8.03925e-16) (0.60876,2.29985e-16) (0.60969,6.42936e-17) (0.61062,1.75638e-17) (0.61155,4.68863e-18) (0.61248,1.22307e-18) (0.61341,3.11765e-19) (0.61434,7.76563e-20) (0.61527,1.89015e-20) (0.6162,4.49554e-21) (0.61713,1.0448e-21) (0.61806,2.37275e-22) (0.61899,5.26539e-23) (0.61992,1.14175e-23) (0.62085,2.41919e-24) (0.62178,5.00874e-25)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.43674,0) (0.43767,0) (0.4386,0) (0.43953,0) (0.44046,0) (0.44139,0) (0.44232,0) (0.44325,0) (0.44418,0) (0.44511,0) (0.44604,0) (0.44697,0) (0.44789,0) (0.44882,0) (0.44975,0) (0.45068,0) (0.45161,0) (0.45254,0) (0.45347,0) (0.4544,0) (0.45533,0) (0.45626,0) (0.45719,0) (0.45812,0) (0.45905,0) (0.45998,0) (0.46091,0) (0.46184,0) (0.46277,0) (0.4637,0) (0.46463,0) (0.46556,0) (0.46649,0) (0.46742,0) (0.46835,0) (0.46928,0) (0.47021,0) (0.47114,0) (0.47207,0) (0.473,0) (0.47393,0) (0.47486,0) (0.47579,0) (0.47672,0) (0.47765,0) (0.47858,0) (0.47951,0) (0.48044,0) (0.48137,0) (0.4823,0) (0.48323,0) (0.48416,0) (0.48509,0) (0.48602,0) (0.48695,0) (0.48788,0) (0.48881,0) (0.48974,0) (0.49067,0) (0.4916,0) (0.49253,0) (0.49346,0) (0.49439,0) (0.49532,0) (0.49625,0) (0.49718,0) (0.49811,0) (0.49904,0) (0.49997,0) (0.5009,0) (0.50183,0) (0.50276,0) (0.50369,0) (0.50462,0) (0.50555,0) (0.50648,0) (0.50741,0) (0.50833,0) (0.50926,0) (0.51019,0) (0.51112,0) (0.51205,0) (0.51298,0) (0.51391,0) (0.51484,0) (0.51577,0) (0.5167,0) (0.51763,0) (0.51856,0) (0.51949,0) (0.52042,0) (0.52135,0) (0.52228,0) (0.52321,0) (0.52414,0) (0.52507,0) (0.526,0) (0.52693,0) (0.52786,0) (0.52879,0) (0.52972,0) (0.53065,0) (0.53158,0) (0.53251,0) (0.53344,0) (0.53437,0) (0.5353,0) (0.53623,0) (0.53716,0) (0.53809,0) (0.53902,0) (0.53995,0) (0.54088,0) (0.54181,0) (0.54274,0) (0.54367,1.14092e-318) (0.5446,6.19342e-292) (0.54553,2.21257e-266) (0.54646,5.2018e-242) (0.54739,8.04824e-219) (0.54832,8.1948e-197) (0.54925,5.49119e-176) (0.55018,2.4215e-156) (0.55111,7.02737e-138) (0.55204,1.34212e-120) (0.55297,1.68687e-104) (0.5539,1.39528e-89) (0.55483,7.59505e-76) (0.55576,2.72076e-63) (0.55669,6.41418e-52) (0.55762,9.95136e-42) (0.55855,1.01605e-32) (0.55948,6.82708e-25) (0.56041,3.01889e-18) (0.56134,8.78516e-13) (0.56227,1.68245e-08) (0.5632,2.12046e-05) (0.56413,0.00175989) (0.56506,0.00993124) (0.56599,0.00968365) (0.56692,0.00954769) (0.56785,0.0279258) (0.56877,0.0640356) (0.5697,0.0674281) (0.57063,0.0829616) (0.57156,0.116641) (0.57249,0.145794) (0.57342,0.274575) (0.57435,0.410427) (0.57528,0.693384) (0.57621,0.935221) (0.57714,1.17582) (0.57807,1.45303) (0.579,2.02308) (0.57993,2.75385) (0.58086,3.61159) (0.58179,4.69141) (0.58272,6.29993) (0.58365,8.13652) (0.58458,10.8802) (0.58551,14.3575) (0.58644,18.517) (0.58737,24.6203) (0.5883,33.3371) (0.58923,42.6501) (0.59016,53.7499) (0.59109,65.7881) (0.59202,77.0312) (0.59295,83.7222) (0.59388,85.1383) (0.59481,81.4157) (0.59574,74.0232) (0.59667,65.8647) (0.5976,58.2164) (0.59853,50.6019) (0.59946,43.0969) (0.60039,37.1176) (0.60132,30.8323) (0.60225,25.2477) (0.60318,20.0201) (0.60411,15.354) (0.60504,11.2909) (0.60597,7.69233) (0.6069,5.01217) (0.60783,3.12216) (0.60876,1.8843) (0.60969,1.05871) (0.61062,0.53337) (0.61155,0.206799) (0.61248,0.0406312) (0.61341,0.0197884) (0.61434,0.00362005) (0.61527,4.69777e-05) (0.6162,4.15439e-08) (0.61713,2.48746e-12) (0.61806,1.00204e-17) (0.61899,2.70039e-24) (0.61992,4.84597e-32) (0.62085,5.77058e-41) (0.62178,4.54806e-51)} \closedcycle;
\addplot[paircurve] coordinates {(0.43674,0) (0.43767,0) (0.4386,0) (0.43953,0) (0.44046,0) (0.44139,0) (0.44232,0) (0.44325,0) (0.44418,0) (0.44511,0) (0.44604,0) (0.44697,0) (0.44789,0) (0.44882,0) (0.44975,0) (0.45068,0) (0.45161,0) (0.45254,0) (0.45347,0) (0.4544,0) (0.45533,0) (0.45626,0) (0.45719,0) (0.45812,0) (0.45905,0) (0.45998,0) (0.46091,0) (0.46184,0) (0.46277,0) (0.4637,0) (0.46463,0) (0.46556,0) (0.46649,0) (0.46742,0) (0.46835,0) (0.46928,0) (0.47021,0) (0.47114,0) (0.47207,0) (0.473,0) (0.47393,0) (0.47486,0) (0.47579,0) (0.47672,0) (0.47765,0) (0.47858,0) (0.47951,0) (0.48044,0) (0.48137,0) (0.4823,0) (0.48323,0) (0.48416,0) (0.48509,0) (0.48602,0) (0.48695,0) (0.48788,0) (0.48881,0) (0.48974,0) (0.49067,0) (0.4916,0) (0.49253,0) (0.49346,0) (0.49439,0) (0.49532,0) (0.49625,0) (0.49718,0) (0.49811,0) (0.49904,0) (0.49997,0) (0.5009,0) (0.50183,0) (0.50276,0) (0.50369,0) (0.50462,0) (0.50555,0) (0.50648,0) (0.50741,0) (0.50833,0) (0.50926,0) (0.51019,0) (0.51112,0) (0.51205,0) (0.51298,0) (0.51391,0) (0.51484,0) (0.51577,0) (0.5167,0) (0.51763,0) (0.51856,0) (0.51949,0) (0.52042,0) (0.52135,0) (0.52228,0) (0.52321,0) (0.52414,0) (0.52507,0) (0.526,0) (0.52693,0) (0.52786,0) (0.52879,0) (0.52972,0) (0.53065,0) (0.53158,0) (0.53251,0) (0.53344,0) (0.53437,0) (0.5353,0) (0.53623,0) (0.53716,0) (0.53809,0) (0.53902,0) (0.53995,0) (0.54088,0) (0.54181,0) (0.54274,0) (0.54367,1.14092e-318) (0.5446,6.19342e-292) (0.54553,2.21257e-266) (0.54646,5.2018e-242) (0.54739,8.04824e-219) (0.54832,8.1948e-197) (0.54925,5.49119e-176) (0.55018,2.4215e-156) (0.55111,7.02737e-138) (0.55204,1.34212e-120) (0.55297,1.68687e-104) (0.5539,1.39528e-89) (0.55483,7.59505e-76) (0.55576,2.72076e-63) (0.55669,6.41418e-52) (0.55762,9.95136e-42) (0.55855,1.01605e-32) (0.55948,6.82708e-25) (0.56041,3.01889e-18) (0.56134,8.78516e-13) (0.56227,1.68245e-08) (0.5632,2.12046e-05) (0.56413,0.00175989) (0.56506,0.00993124) (0.56599,0.00968365) (0.56692,0.00954769) (0.56785,0.0279258) (0.56877,0.0640356) (0.5697,0.0674281) (0.57063,0.0829616) (0.57156,0.116641) (0.57249,0.145794) (0.57342,0.274575) (0.57435,0.410427) (0.57528,0.693384) (0.57621,0.935221) (0.57714,1.17582) (0.57807,1.45303) (0.579,2.02308) (0.57993,2.75385) (0.58086,3.61159) (0.58179,4.69141) (0.58272,6.29993) (0.58365,8.13652) (0.58458,10.8802) (0.58551,14.3575) (0.58644,18.517) (0.58737,24.6203) (0.5883,33.3371) (0.58923,42.6501) (0.59016,53.7499) (0.59109,65.7881) (0.59202,77.0312) (0.59295,83.7222) (0.59388,85.1383) (0.59481,81.4157) (0.59574,74.0232) (0.59667,65.8647) (0.5976,58.2164) (0.59853,50.6019) (0.59946,43.0969) (0.60039,37.1176) (0.60132,30.8323) (0.60225,25.2477) (0.60318,20.0201) (0.60411,15.354) (0.60504,11.2909) (0.60597,7.69233) (0.6069,5.01217) (0.60783,3.12216) (0.60876,1.8843) (0.60969,1.05871) (0.61062,0.53337) (0.61155,0.206799) (0.61248,0.0406312) (0.61341,0.0197884) (0.61434,0.00362005) (0.61527,4.69777e-05) (0.6162,4.15439e-08) (0.61713,2.48746e-12) (0.61806,1.00204e-17) (0.61899,2.70039e-24) (0.61992,4.84597e-32) (0.62085,5.77058e-41) (0.62178,4.54806e-51)};
\draw[meanattr] (axis cs:0.47573,0) -- (axis cs:0.47573,97.9091);
\draw[meanobj] (axis cs:0.49221,0) -- (axis cs:0.49221,97.9091);

\nextgroupplot[title={UT-Zappos}, ymax=155.609]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.5193,4.93904) (0.51978,5.49112) (0.52026,6.07461) (0.52074,6.68785) (0.52122,7.32879) (0.5217,7.99506) (0.52218,8.68394) (0.52266,9.3924) (0.52314,10.1171) (0.52362,10.8545) (0.5241,11.6008) (0.52458,12.3518) (0.52506,13.1036) (0.52553,13.8518) (0.52601,14.5923) (0.52649,15.3211) (0.52697,16.0344) (0.52745,16.7289) (0.52793,17.4017) (0.52841,18.0507) (0.52889,18.6744) (0.52937,19.2723) (0.52985,19.8448) (0.53033,20.3932) (0.53081,20.9197) (0.53129,21.4276) (0.53176,21.9207) (0.53224,22.4036) (0.53272,22.8811) (0.5332,23.3584) (0.53368,23.8406) (0.53416,24.3325) (0.53464,24.8385) (0.53512,25.3622) (0.5356,25.9062) (0.53608,26.4724) (0.53656,27.0612) (0.53704,27.6722) (0.53752,28.3036) (0.53799,28.9527) (0.53847,29.6156) (0.53895,30.2877) (0.53943,30.9635) (0.53991,31.6373) (0.54039,32.3024) (0.54087,32.9522) (0.54135,33.5799) (0.54183,34.1786) (0.54231,34.7412) (0.54279,35.2611) (0.54327,35.7316) (0.54375,36.1461) (0.54423,36.4983) (0.5447,36.7821) (0.54518,36.9917) (0.54566,37.1215) (0.54614,37.1663) (0.54662,37.1214) (0.5471,36.9824) (0.54758,36.7459) (0.54806,36.4088) (0.54854,35.9694) (0.54902,35.4267) (0.5495,34.7808) (0.54998,34.0332) (0.55046,33.1866) (0.55093,32.2451) (0.55141,31.2139) (0.55189,30.0999) (0.55237,28.9109) (0.55285,27.6559) (0.55333,26.3447) (0.55381,24.9881) (0.55429,23.5973) (0.55477,22.1838) (0.55525,20.7593) (0.55573,19.3353) (0.55621,17.9231) (0.55669,16.5332) (0.55716,15.1756) (0.55764,13.8593) (0.55812,12.5924) (0.5586,11.3816) (0.55908,10.2328) (0.55956,9.15039) (0.56004,8.13777) (0.56052,7.19702) (0.561,6.32913) (0.56148,5.53404) (0.56196,4.81072) (0.56244,4.15729) (0.56292,3.57113) (0.5634,3.04901) (0.56387,2.58723) (0.56435,2.18172) (0.56483,1.82815) (0.56531,1.5221) (0.56579,1.2591) (0.56627,1.03473) (0.56675,0.844715) (0.56723,0.684988) (0.56771,0.551713) (0.56819,0.44134) (0.56867,0.350619) (0.56915,0.276612) (0.56963,0.216699) (0.5701,0.168565) (0.57058,0.130191) (0.57106,0.0998324) (0.57154,0.0760014) (0.57202,0.0574393) (0.5725,0.043094) (0.57298,0.032094) (0.57346,0.0237255) (0.57394,0.0174091) (0.57442,0.0126791) (0.5749,0.00916509) (0.57538,0.00657522) (0.57586,0.00468161) (0.57633,0.0033081) (0.57681,0.0023198) (0.57729,0.00161435) (0.57777,0.00111484) (0.57825,0.000763988) (0.57873,0.000519526) (0.57921,0.000350565) (0.57969,0.000234726) (0.58017,0.000155947) (0.58065,0.000102804) (0.58113,6.72446e-05) (0.58161,4.36423e-05) (0.58209,2.81032e-05) (0.58256,1.79555e-05) (0.58304,1.13823e-05) (0.58352,7.15886e-06) (0.584,4.46721e-06) (0.58448,2.7657e-06) (0.58496,1.6988e-06) (0.58544,1.03526e-06) (0.58592,6.25919e-07) (0.5864,3.75446e-07) (0.58688,2.23426e-07) (0.58736,1.31909e-07) (0.58784,7.7262e-08) (0.58832,4.48959e-08) (0.5888,2.58818e-08) (0.58927,1.48022e-08) (0.58975,8.39843e-09) (0.59023,4.72728e-09) (0.59071,2.63975e-09) (0.59119,1.46234e-09) (0.59167,8.03659e-10) (0.59215,4.38154e-10) (0.59263,2.36981e-10) (0.59311,1.27154e-10) (0.59359,6.76823e-11) (0.59407,3.57395e-11) (0.59455,1.87218e-11) (0.59503,9.7291e-12) (0.5955,5.01559e-12) (0.59598,2.56504e-12) (0.59646,1.30133e-12) (0.59694,6.54945e-13) (0.59742,3.26996e-13) (0.5979,1.61957e-13) (0.59838,7.95748e-14) (0.59886,3.87856e-14) (0.59934,1.87535e-14) (0.59982,8.99524e-15) (0.6003,4.28016e-15) (0.60078,2.02033e-15) (0.60126,9.46022e-16) (0.60173,4.39436e-16) (0.60221,2.0249e-16) (0.60269,9.25608e-17) (0.60317,4.19724e-17) (0.60365,1.88806e-17) (0.60413,8.42517e-18) (0.60461,3.72954e-18) (0.60509,1.63774e-18) (0.60557,7.13422e-19) (0.60605,3.08291e-19) (0.60653,1.32156e-19) (0.60701,5.61982e-20) (0.60749,2.37067e-20) (0.60797,9.92042e-21) (0.60844,4.11813e-21) (0.60892,1.69582e-21) (0.6094,6.92742e-22) (0.60988,2.8072e-22) (0.61036,1.12846e-22) (0.61084,4.49993e-23) (0.61132,1.78007e-23) (0.6118,6.98518e-24) (0.61228,2.71912e-24) (0.61276,1.05e-24) (0.61324,4.02214e-25) (0.61372,1.52839e-25) (0.6142,5.76132e-26) (0.61467,2.15436e-26)} \closedcycle;
\addplot[attrcurve] coordinates {(0.5193,4.93904) (0.51978,5.49112) (0.52026,6.07461) (0.52074,6.68785) (0.52122,7.32879) (0.5217,7.99506) (0.52218,8.68394) (0.52266,9.3924) (0.52314,10.1171) (0.52362,10.8545) (0.5241,11.6008) (0.52458,12.3518) (0.52506,13.1036) (0.52553,13.8518) (0.52601,14.5923) (0.52649,15.3211) (0.52697,16.0344) (0.52745,16.7289) (0.52793,17.4017) (0.52841,18.0507) (0.52889,18.6744) (0.52937,19.2723) (0.52985,19.8448) (0.53033,20.3932) (0.53081,20.9197) (0.53129,21.4276) (0.53176,21.9207) (0.53224,22.4036) (0.53272,22.8811) (0.5332,23.3584) (0.53368,23.8406) (0.53416,24.3325) (0.53464,24.8385) (0.53512,25.3622) (0.5356,25.9062) (0.53608,26.4724) (0.53656,27.0612) (0.53704,27.6722) (0.53752,28.3036) (0.53799,28.9527) (0.53847,29.6156) (0.53895,30.2877) (0.53943,30.9635) (0.53991,31.6373) (0.54039,32.3024) (0.54087,32.9522) (0.54135,33.5799) (0.54183,34.1786) (0.54231,34.7412) (0.54279,35.2611) (0.54327,35.7316) (0.54375,36.1461) (0.54423,36.4983) (0.5447,36.7821) (0.54518,36.9917) (0.54566,37.1215) (0.54614,37.1663) (0.54662,37.1214) (0.5471,36.9824) (0.54758,36.7459) (0.54806,36.4088) (0.54854,35.9694) (0.54902,35.4267) (0.5495,34.7808) (0.54998,34.0332) (0.55046,33.1866) (0.55093,32.2451) (0.55141,31.2139) (0.55189,30.0999) (0.55237,28.9109) (0.55285,27.6559) (0.55333,26.3447) (0.55381,24.9881) (0.55429,23.5973) (0.55477,22.1838) (0.55525,20.7593) (0.55573,19.3353) (0.55621,17.9231) (0.55669,16.5332) (0.55716,15.1756) (0.55764,13.8593) (0.55812,12.5924) (0.5586,11.3816) (0.55908,10.2328) (0.55956,9.15039) (0.56004,8.13777) (0.56052,7.19702) (0.561,6.32913) (0.56148,5.53404) (0.56196,4.81072) (0.56244,4.15729) (0.56292,3.57113) (0.5634,3.04901) (0.56387,2.58723) (0.56435,2.18172) (0.56483,1.82815) (0.56531,1.5221) (0.56579,1.2591) (0.56627,1.03473) (0.56675,0.844715) (0.56723,0.684988) (0.56771,0.551713) (0.56819,0.44134) (0.56867,0.350619) (0.56915,0.276612) (0.56963,0.216699) (0.5701,0.168565) (0.57058,0.130191) (0.57106,0.0998324) (0.57154,0.0760014) (0.57202,0.0574393) (0.5725,0.043094) (0.57298,0.032094) (0.57346,0.0237255) (0.57394,0.0174091) (0.57442,0.0126791) (0.5749,0.00916509) (0.57538,0.00657522) (0.57586,0.00468161) (0.57633,0.0033081) (0.57681,0.0023198) (0.57729,0.00161435) (0.57777,0.00111484) (0.57825,0.000763988) (0.57873,0.000519526) (0.57921,0.000350565) (0.57969,0.000234726) (0.58017,0.000155947) (0.58065,0.000102804) (0.58113,6.72446e-05) (0.58161,4.36423e-05) (0.58209,2.81032e-05) (0.58256,1.79555e-05) (0.58304,1.13823e-05) (0.58352,7.15886e-06) (0.584,4.46721e-06) (0.58448,2.7657e-06) (0.58496,1.6988e-06) (0.58544,1.03526e-06) (0.58592,6.25919e-07) (0.5864,3.75446e-07) (0.58688,2.23426e-07) (0.58736,1.31909e-07) (0.58784,7.7262e-08) (0.58832,4.48959e-08) (0.5888,2.58818e-08) (0.58927,1.48022e-08) (0.58975,8.39843e-09) (0.59023,4.72728e-09) (0.59071,2.63975e-09) (0.59119,1.46234e-09) (0.59167,8.03659e-10) (0.59215,4.38154e-10) (0.59263,2.36981e-10) (0.59311,1.27154e-10) (0.59359,6.76823e-11) (0.59407,3.57395e-11) (0.59455,1.87218e-11) (0.59503,9.7291e-12) (0.5955,5.01559e-12) (0.59598,2.56504e-12) (0.59646,1.30133e-12) (0.59694,6.54945e-13) (0.59742,3.26996e-13) (0.5979,1.61957e-13) (0.59838,7.95748e-14) (0.59886,3.87856e-14) (0.59934,1.87535e-14) (0.59982,8.99524e-15) (0.6003,4.28016e-15) (0.60078,2.02033e-15) (0.60126,9.46022e-16) (0.60173,4.39436e-16) (0.60221,2.0249e-16) (0.60269,9.25608e-17) (0.60317,4.19724e-17) (0.60365,1.88806e-17) (0.60413,8.42517e-18) (0.60461,3.72954e-18) (0.60509,1.63774e-18) (0.60557,7.13422e-19) (0.60605,3.08291e-19) (0.60653,1.32156e-19) (0.60701,5.61982e-20) (0.60749,2.37067e-20) (0.60797,9.92042e-21) (0.60844,4.11813e-21) (0.60892,1.69582e-21) (0.6094,6.92742e-22) (0.60988,2.8072e-22) (0.61036,1.12846e-22) (0.61084,4.49993e-23) (0.61132,1.78007e-23) (0.6118,6.98518e-24) (0.61228,2.71912e-24) (0.61276,1.05e-24) (0.61324,4.02214e-25) (0.61372,1.52839e-25) (0.6142,5.76132e-26) (0.61467,2.15436e-26)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.5193,0.00471394) (0.51978,0.00683809) (0.52026,0.00982312) (0.52074,0.0139743) (0.52122,0.0196867) (0.5217,0.0274652) (0.52218,0.0379452) (0.52266,0.0519154) (0.52314,0.0703396) (0.52362,0.0943776) (0.5241,0.125402) (0.52458,0.165007) (0.52506,0.215014) (0.52553,0.277459) (0.52601,0.354564) (0.52649,0.448702) (0.52697,0.562327) (0.52745,0.697891) (0.52793,0.857738) (0.52841,1.04398) (0.52889,1.25835) (0.52937,1.50206) (0.52985,1.77561) (0.53033,2.0787) (0.53081,2.41002) (0.53129,2.76722) (0.53176,3.1468) (0.53224,3.54412) (0.53272,3.95347) (0.5332,4.36817) (0.53368,4.78077) (0.53416,5.18334) (0.53464,5.56777) (0.53512,5.92619) (0.5356,6.25132) (0.53608,6.53697) (0.53656,6.77842) (0.53704,6.97279) (0.53752,7.11943) (0.53799,7.22011) (0.53847,7.27921) (0.53895,7.30378) (0.53943,7.30345) (0.53991,7.2903) (0.54039,7.27854) (0.54087,7.28412) (0.54135,7.32434) (0.54183,7.41723) (0.54231,7.58107) (0.54279,7.83376) (0.54327,8.19228) (0.54375,8.67211) (0.54423,9.28676) (0.5447,10.0473) (0.54518,10.962) (0.54566,12.036) (0.54614,13.2713) (0.54662,14.6663) (0.5471,16.2163) (0.54758,17.9128) (0.54806,19.7444) (0.54854,21.6966) (0.54902,23.7519) (0.5495,25.8904) (0.54998,28.09) (0.55046,30.3266) (0.55093,32.5746) (0.55141,34.8073) (0.55189,36.9973) (0.55237,39.1165) (0.55285,41.1375) (0.55333,43.0328) (0.55381,44.7766) (0.55429,46.3443) (0.55477,47.7135) (0.55525,48.8647) (0.55573,49.7815) (0.55621,50.4513) (0.55669,50.8659) (0.55716,51.0216) (0.55764,50.9195) (0.55812,50.5659) (0.5586,49.9717) (0.55908,49.1525) (0.55956,48.1282) (0.56004,46.922) (0.56052,45.5597) (0.561,44.069) (0.56148,42.4779) (0.56196,40.8145) (0.56244,39.105) (0.56292,37.3737) (0.5634,35.6417) (0.56387,33.9263) (0.56435,32.2412) (0.56483,30.5958) (0.56531,28.9958) (0.56579,27.4434) (0.56627,25.938) (0.56675,24.4769) (0.56723,23.0556) (0.56771,21.6696) (0.56819,20.3139) (0.56867,18.9846) (0.56915,17.6791) (0.56963,16.3962) (0.5701,15.1364) (0.57058,13.9021) (0.57106,12.697) (0.57154,11.5263) (0.57202,10.3959) (0.5725,9.31214) (0.57298,8.28128) (0.57346,7.30922) (0.57394,6.40101) (0.57442,5.56062) (0.5749,4.79072) (0.57538,4.09259) (0.57586,3.46613) (0.57633,2.90991) (0.57681,2.42129) (0.57729,1.99664) (0.57777,1.63155) (0.57825,1.32104) (0.57873,1.05977) (0.57921,0.842294) (0.57969,0.663212) (0.58017,0.517318) (0.58065,0.399727) (0.58113,0.305954) (0.58161,0.231965) (0.58209,0.174203) (0.58256,0.129581) (0.58304,0.0954725) (0.58352,0.0696715) (0.584,0.050358) (0.58448,0.0360507) (0.58496,0.0255614) (0.58544,0.0179506) (0.58592,0.0124852) (0.5864,0.00860057) (0.58688,0.00586779) (0.58736,0.00396492) (0.58784,0.00265342) (0.58832,0.00175868) (0.5888,0.00115445) (0.58927,0.000750533) (0.58975,0.000483248) (0.59023,0.000308159) (0.59071,0.000194618) (0.59119,0.000121729) (0.59167,7.54064e-05) (0.59215,4.62618e-05) (0.59263,2.81085e-05) (0.59311,1.69142e-05) (0.59359,1.00801e-05) (0.59407,5.94947e-06) (0.59455,3.47768e-06) (0.59503,2.01325e-06) (0.5955,1.15426e-06) (0.59598,6.55401e-07) (0.59646,3.68558e-07) (0.59694,2.05259e-07) (0.59742,1.13212e-07) (0.5979,6.18413e-08) (0.59838,3.34549e-08) (0.59886,1.7924e-08) (0.59934,9.51052e-09) (0.59982,4.99767e-09) (0.6003,2.6009e-09) (0.60078,1.34052e-09) (0.60126,6.84251e-10) (0.60173,3.45899e-10) (0.60221,1.73171e-10) (0.60269,8.58605e-11) (0.60317,4.21602e-11) (0.60365,2.05023e-11) (0.60413,9.87398e-12) (0.60461,4.70948e-12) (0.60509,2.22456e-12) (0.60557,1.04065e-12) (0.60605,4.82117e-13) (0.60653,2.21203e-13) (0.60701,1.00512e-13) (0.60749,4.52306e-14) (0.60797,2.01574e-14) (0.60844,8.89664e-15) (0.60892,3.88869e-15) (0.6094,1.68333e-15) (0.60988,7.21639e-16) (0.61036,3.06378e-16) (0.61084,1.28819e-16) (0.61132,5.36403e-17) (0.6118,2.212e-17) (0.61228,9.03371e-18) (0.61276,3.65369e-18) (0.61324,1.46346e-18) (0.61372,5.80517e-19) (0.6142,2.28052e-19) (0.61467,8.87227e-20)} \closedcycle;
\addplot[objcurve] coordinates {(0.5193,0.00471394) (0.51978,0.00683809) (0.52026,0.00982312) (0.52074,0.0139743) (0.52122,0.0196867) (0.5217,0.0274652) (0.52218,0.0379452) (0.52266,0.0519154) (0.52314,0.0703396) (0.52362,0.0943776) (0.5241,0.125402) (0.52458,0.165007) (0.52506,0.215014) (0.52553,0.277459) (0.52601,0.354564) (0.52649,0.448702) (0.52697,0.562327) (0.52745,0.697891) (0.52793,0.857738) (0.52841,1.04398) (0.52889,1.25835) (0.52937,1.50206) (0.52985,1.77561) (0.53033,2.0787) (0.53081,2.41002) (0.53129,2.76722) (0.53176,3.1468) (0.53224,3.54412) (0.53272,3.95347) (0.5332,4.36817) (0.53368,4.78077) (0.53416,5.18334) (0.53464,5.56777) (0.53512,5.92619) (0.5356,6.25132) (0.53608,6.53697) (0.53656,6.77842) (0.53704,6.97279) (0.53752,7.11943) (0.53799,7.22011) (0.53847,7.27921) (0.53895,7.30378) (0.53943,7.30345) (0.53991,7.2903) (0.54039,7.27854) (0.54087,7.28412) (0.54135,7.32434) (0.54183,7.41723) (0.54231,7.58107) (0.54279,7.83376) (0.54327,8.19228) (0.54375,8.67211) (0.54423,9.28676) (0.5447,10.0473) (0.54518,10.962) (0.54566,12.036) (0.54614,13.2713) (0.54662,14.6663) (0.5471,16.2163) (0.54758,17.9128) (0.54806,19.7444) (0.54854,21.6966) (0.54902,23.7519) (0.5495,25.8904) (0.54998,28.09) (0.55046,30.3266) (0.55093,32.5746) (0.55141,34.8073) (0.55189,36.9973) (0.55237,39.1165) (0.55285,41.1375) (0.55333,43.0328) (0.55381,44.7766) (0.55429,46.3443) (0.55477,47.7135) (0.55525,48.8647) (0.55573,49.7815) (0.55621,50.4513) (0.55669,50.8659) (0.55716,51.0216) (0.55764,50.9195) (0.55812,50.5659) (0.5586,49.9717) (0.55908,49.1525) (0.55956,48.1282) (0.56004,46.922) (0.56052,45.5597) (0.561,44.069) (0.56148,42.4779) (0.56196,40.8145) (0.56244,39.105) (0.56292,37.3737) (0.5634,35.6417) (0.56387,33.9263) (0.56435,32.2412) (0.56483,30.5958) (0.56531,28.9958) (0.56579,27.4434) (0.56627,25.938) (0.56675,24.4769) (0.56723,23.0556) (0.56771,21.6696) (0.56819,20.3139) (0.56867,18.9846) (0.56915,17.6791) (0.56963,16.3962) (0.5701,15.1364) (0.57058,13.9021) (0.57106,12.697) (0.57154,11.5263) (0.57202,10.3959) (0.5725,9.31214) (0.57298,8.28128) (0.57346,7.30922) (0.57394,6.40101) (0.57442,5.56062) (0.5749,4.79072) (0.57538,4.09259) (0.57586,3.46613) (0.57633,2.90991) (0.57681,2.42129) (0.57729,1.99664) (0.57777,1.63155) (0.57825,1.32104) (0.57873,1.05977) (0.57921,0.842294) (0.57969,0.663212) (0.58017,0.517318) (0.58065,0.399727) (0.58113,0.305954) (0.58161,0.231965) (0.58209,0.174203) (0.58256,0.129581) (0.58304,0.0954725) (0.58352,0.0696715) (0.584,0.050358) (0.58448,0.0360507) (0.58496,0.0255614) (0.58544,0.0179506) (0.58592,0.0124852) (0.5864,0.00860057) (0.58688,0.00586779) (0.58736,0.00396492) (0.58784,0.00265342) (0.58832,0.00175868) (0.5888,0.00115445) (0.58927,0.000750533) (0.58975,0.000483248) (0.59023,0.000308159) (0.59071,0.000194618) (0.59119,0.000121729) (0.59167,7.54064e-05) (0.59215,4.62618e-05) (0.59263,2.81085e-05) (0.59311,1.69142e-05) (0.59359,1.00801e-05) (0.59407,5.94947e-06) (0.59455,3.47768e-06) (0.59503,2.01325e-06) (0.5955,1.15426e-06) (0.59598,6.55401e-07) (0.59646,3.68558e-07) (0.59694,2.05259e-07) (0.59742,1.13212e-07) (0.5979,6.18413e-08) (0.59838,3.34549e-08) (0.59886,1.7924e-08) (0.59934,9.51052e-09) (0.59982,4.99767e-09) (0.6003,2.6009e-09) (0.60078,1.34052e-09) (0.60126,6.84251e-10) (0.60173,3.45899e-10) (0.60221,1.73171e-10) (0.60269,8.58605e-11) (0.60317,4.21602e-11) (0.60365,2.05023e-11) (0.60413,9.87398e-12) (0.60461,4.70948e-12) (0.60509,2.22456e-12) (0.60557,1.04065e-12) (0.60605,4.82117e-13) (0.60653,2.21203e-13) (0.60701,1.00512e-13) (0.60749,4.52306e-14) (0.60797,2.01574e-14) (0.60844,8.89664e-15) (0.60892,3.88869e-15) (0.6094,1.68333e-15) (0.60988,7.21639e-16) (0.61036,3.06378e-16) (0.61084,1.28819e-16) (0.61132,5.36403e-17) (0.6118,2.212e-17) (0.61228,9.03371e-18) (0.61276,3.65369e-18) (0.61324,1.46346e-18) (0.61372,5.80517e-19) (0.6142,2.28052e-19) (0.61467,8.87227e-20)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.5193,0) (0.51978,0) (0.52026,0) (0.52074,0) (0.52122,0) (0.5217,0) (0.52218,0) (0.52266,0) (0.52314,0) (0.52362,0) (0.5241,0) (0.52458,0) (0.52506,0) (0.52553,0) (0.52601,0) (0.52649,0) (0.52697,0) (0.52745,0) (0.52793,0) (0.52841,0) (0.52889,0) (0.52937,0) (0.52985,0) (0.53033,0) (0.53081,0) (0.53129,0) (0.53176,0) (0.53224,0) (0.53272,0) (0.5332,0) (0.53368,0) (0.53416,0) (0.53464,0) (0.53512,0) (0.5356,0) (0.53608,0) (0.53656,0) (0.53704,0) (0.53752,0) (0.53799,0) (0.53847,0) (0.53895,0) (0.53943,0) (0.53991,0) (0.54039,0) (0.54087,0) (0.54135,0) (0.54183,0) (0.54231,0) (0.54279,0) (0.54327,0) (0.54375,0) (0.54423,0) (0.5447,0) (0.54518,0) (0.54566,0) (0.54614,0) (0.54662,0) (0.5471,0) (0.54758,0) (0.54806,0) (0.54854,0) (0.54902,0) (0.5495,0) (0.54998,0) (0.55046,0) (0.55093,0) (0.55141,0) (0.55189,0) (0.55237,0) (0.55285,0) (0.55333,0) (0.55381,0) (0.55429,0) (0.55477,0) (0.55525,0) (0.55573,0) (0.55621,0) (0.55669,0) (0.55716,0) (0.55764,0) (0.55812,0) (0.5586,0) (0.55908,0) (0.55956,0) (0.56004,0) (0.56052,0) (0.561,0) (0.56148,0) (0.56196,0) (0.56244,0) (0.56292,0) (0.5634,0) (0.56387,0) (0.56435,0) (0.56483,0) (0.56531,0) (0.56579,0) (0.56627,0) (0.56675,0) (0.56723,0) (0.56771,0) (0.56819,0) (0.56867,0) (0.56915,5.94676e-317) (0.56963,1.43309e-297) (0.5701,8.36784e-279) (0.57058,1.18386e-260) (0.57106,4.05822e-243) (0.57154,3.37068e-226) (0.57202,6.78341e-210) (0.5725,3.30769e-194) (0.57298,3.90796e-179) (0.57346,1.11872e-164) (0.57394,7.75964e-151) (0.57442,1.3041e-137) (0.5749,5.31039e-125) (0.57538,5.23953e-113) (0.57586,1.25259e-101) (0.57633,7.25572e-91) (0.57681,1.01838e-80) (0.57729,3.46342e-71) (0.57777,2.85417e-62) (0.57825,5.69979e-54) (0.57873,2.75857e-46) (0.57921,3.23612e-39) (0.57969,9.20459e-33) (0.58017,6.35092e-27) (0.58065,1.06387e-21) (0.58113,4.33303e-17) (0.58161,4.30172e-13) (0.58209,1.04553e-09) (0.58256,6.26907e-07) (0.58304,9.40036e-05) (0.58352,0.00361204) (0.584,0.0370992) (0.58448,0.108383) (0.58496,0.0954968) (0.58544,0.026759) (0.58592,0.0209788) (0.5864,0.0805756) (0.58688,0.12815) (0.58736,0.183509) (0.58784,0.295815) (0.58832,0.312986) (0.5888,0.387255) (0.58927,0.755329) (0.58975,1.22856) (0.59023,1.7728) (0.59071,2.38931) (0.59119,3.26327) (0.59167,4.78164) (0.59215,6.6031) (0.59263,8.70663) (0.59311,11.7289) (0.59359,15.45) (0.59407,20.4226) (0.59455,27.3718) (0.59503,37.3368) (0.5955,49.1366) (0.59598,60.8147) (0.59646,72.8951) (0.59694,86.8128) (0.59742,101.256) (0.5979,111.762) (0.59838,120.274) (0.59886,129.722) (0.59934,135.312) (0.59982,134.383) (0.6003,129.965) (0.60078,123.711) (0.60126,116.386) (0.60173,105.322) (0.60221,92.7776) (0.60269,79.2888) (0.60317,65.3241) (0.60365,54.8252) (0.60413,46.3252) (0.60461,36.8325) (0.60509,27.8342) (0.60557,20.4499) (0.60605,13.993) (0.60653,9.62865) (0.60701,6.74443) (0.60749,4.84433) (0.60797,3.03468) (0.60844,1.49232) (0.60892,0.808149) (0.6094,0.545016) (0.60988,0.348269) (0.61036,0.208128) (0.61084,0.0553064) (0.61132,0.00431829) (0.6118,9.13215e-05) (0.61228,5.08994e-07) (0.61276,7.30508e-10) (0.61324,2.64544e-13) (0.61372,2.38096e-17) (0.6142,5.27237e-22) (0.61467,2.8545e-27)} \closedcycle;
\addplot[paircurve] coordinates {(0.5193,0) (0.51978,0) (0.52026,0) (0.52074,0) (0.52122,0) (0.5217,0) (0.52218,0) (0.52266,0) (0.52314,0) (0.52362,0) (0.5241,0) (0.52458,0) (0.52506,0) (0.52553,0) (0.52601,0) (0.52649,0) (0.52697,0) (0.52745,0) (0.52793,0) (0.52841,0) (0.52889,0) (0.52937,0) (0.52985,0) (0.53033,0) (0.53081,0) (0.53129,0) (0.53176,0) (0.53224,0) (0.53272,0) (0.5332,0) (0.53368,0) (0.53416,0) (0.53464,0) (0.53512,0) (0.5356,0) (0.53608,0) (0.53656,0) (0.53704,0) (0.53752,0) (0.53799,0) (0.53847,0) (0.53895,0) (0.53943,0) (0.53991,0) (0.54039,0) (0.54087,0) (0.54135,0) (0.54183,0) (0.54231,0) (0.54279,0) (0.54327,0) (0.54375,0) (0.54423,0) (0.5447,0) (0.54518,0) (0.54566,0) (0.54614,0) (0.54662,0) (0.5471,0) (0.54758,0) (0.54806,0) (0.54854,0) (0.54902,0) (0.5495,0) (0.54998,0) (0.55046,0) (0.55093,0) (0.55141,0) (0.55189,0) (0.55237,0) (0.55285,0) (0.55333,0) (0.55381,0) (0.55429,0) (0.55477,0) (0.55525,0) (0.55573,0) (0.55621,0) (0.55669,0) (0.55716,0) (0.55764,0) (0.55812,0) (0.5586,0) (0.55908,0) (0.55956,0) (0.56004,0) (0.56052,0) (0.561,0) (0.56148,0) (0.56196,0) (0.56244,0) (0.56292,0) (0.5634,0) (0.56387,0) (0.56435,0) (0.56483,0) (0.56531,0) (0.56579,0) (0.56627,0) (0.56675,0) (0.56723,0) (0.56771,0) (0.56819,0) (0.56867,0) (0.56915,5.94676e-317) (0.56963,1.43309e-297) (0.5701,8.36784e-279) (0.57058,1.18386e-260) (0.57106,4.05822e-243) (0.57154,3.37068e-226) (0.57202,6.78341e-210) (0.5725,3.30769e-194) (0.57298,3.90796e-179) (0.57346,1.11872e-164) (0.57394,7.75964e-151) (0.57442,1.3041e-137) (0.5749,5.31039e-125) (0.57538,5.23953e-113) (0.57586,1.25259e-101) (0.57633,7.25572e-91) (0.57681,1.01838e-80) (0.57729,3.46342e-71) (0.57777,2.85417e-62) (0.57825,5.69979e-54) (0.57873,2.75857e-46) (0.57921,3.23612e-39) (0.57969,9.20459e-33) (0.58017,6.35092e-27) (0.58065,1.06387e-21) (0.58113,4.33303e-17) (0.58161,4.30172e-13) (0.58209,1.04553e-09) (0.58256,6.26907e-07) (0.58304,9.40036e-05) (0.58352,0.00361204) (0.584,0.0370992) (0.58448,0.108383) (0.58496,0.0954968) (0.58544,0.026759) (0.58592,0.0209788) (0.5864,0.0805756) (0.58688,0.12815) (0.58736,0.183509) (0.58784,0.295815) (0.58832,0.312986) (0.5888,0.387255) (0.58927,0.755329) (0.58975,1.22856) (0.59023,1.7728) (0.59071,2.38931) (0.59119,3.26327) (0.59167,4.78164) (0.59215,6.6031) (0.59263,8.70663) (0.59311,11.7289) (0.59359,15.45) (0.59407,20.4226) (0.59455,27.3718) (0.59503,37.3368) (0.5955,49.1366) (0.59598,60.8147) (0.59646,72.8951) (0.59694,86.8128) (0.59742,101.256) (0.5979,111.762) (0.59838,120.274) (0.59886,129.722) (0.59934,135.312) (0.59982,134.383) (0.6003,129.965) (0.60078,123.711) (0.60126,116.386) (0.60173,105.322) (0.60221,92.7776) (0.60269,79.2888) (0.60317,65.3241) (0.60365,54.8252) (0.60413,46.3252) (0.60461,36.8325) (0.60509,27.8342) (0.60557,20.4499) (0.60605,13.993) (0.60653,9.62865) (0.60701,6.74443) (0.60749,4.84433) (0.60797,3.03468) (0.60844,1.49232) (0.60892,0.808149) (0.6094,0.545016) (0.60988,0.348269) (0.61036,0.208128) (0.61084,0.0553064) (0.61132,0.00431829) (0.6118,9.13215e-05) (0.61228,5.08994e-07) (0.61276,7.30508e-10) (0.61324,2.64544e-13) (0.61372,2.38096e-17) (0.6142,5.27237e-22) (0.61467,2.8545e-27)};
\draw[meanattr] (axis cs:0.5419,0) -- (axis cs:0.5419,155.609);
\draw[meanobj] (axis cs:0.55674,0) -- (axis cs:0.55674,155.609);

\nextgroupplot[title={Clothing16k}, ymax=119.125]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.50198,9.42099) (0.50257,10.9634) (0.50316,12.6551) (0.50376,14.4909) (0.50435,16.4609) (0.50495,18.5508) (0.50554,20.7416) (0.50614,23.0094) (0.50673,25.3259) (0.50732,27.6588) (0.50792,29.9724) (0.50851,32.2288) (0.50911,34.3886) (0.5097,36.4127) (0.5103,38.2631) (0.51089,39.905) (0.51148,41.3075) (0.51208,42.445) (0.51267,43.2983) (0.51327,43.8552) (0.51386,44.1109) (0.51446,44.068) (0.51505,43.7365) (0.51564,43.1329) (0.51624,42.2799) (0.51683,41.205) (0.51743,39.9401) (0.51802,38.5197) (0.51862,36.9804) (0.51921,35.3597) (0.5198,33.6949) (0.5204,32.0224) (0.52099,30.3766) (0.52159,28.7893) (0.52218,27.2886) (0.52277,25.8985) (0.52337,24.638) (0.52396,23.5204) (0.52456,22.553) (0.52515,21.7371) (0.52575,21.067) (0.52634,20.5314) (0.52693,20.1129) (0.52753,19.7894) (0.52812,19.535) (0.52872,19.3213) (0.52931,19.1189) (0.52991,18.8992) (0.5305,18.6355) (0.53109,18.305) (0.53169,17.8892) (0.53228,17.3757) (0.53288,16.7578) (0.53347,16.0353) (0.53407,15.2137) (0.53466,14.304) (0.53525,13.3214) (0.53585,12.2844) (0.53644,11.2136) (0.53704,10.1301) (0.53763,9.05484) (0.53823,8.00713) (0.53882,7.00402) (0.53941,6.05968) (0.54001,5.18499) (0.5406,4.38748) (0.5412,3.67136) (0.54179,3.03785) (0.54239,2.48552) (0.54298,2.01081) (0.54357,1.60847) (0.54417,1.27216) (0.54476,0.994825) (0.54536,0.769173) (0.54595,0.587991) (0.54655,0.444408) (0.54714,0.33209) (0.54773,0.245352) (0.54833,0.179218) (0.54892,0.129429) (0.54952,0.092414) (0.55011,0.0652376) (0.5507,0.0455315) (0.5513,0.0314181) (0.55189,0.0214338) (0.55249,0.0144568) (0.55308,0.0096404) (0.55368,0.00635579) (0.55427,0.0041428) (0.55486,0.00266974) (0.55546,0.00170096) (0.55605,0.00107144) (0.55665,0.000667256) (0.55724,0.000410833) (0.55784,0.000250084) (0.55843,0.000150507) (0.55902,8.95517e-05) (0.55962,5.26792e-05) (0.56021,3.06374e-05) (0.56081,1.76162e-05) (0.5614,1.00143e-05) (0.562,5.62825e-06) (0.56259,3.12733e-06) (0.56318,1.71798e-06) (0.56378,9.33063e-07) (0.56437,5.01013e-07) (0.56497,2.65969e-07) (0.56556,1.39592e-07) (0.56616,7.24321e-08) (0.56675,3.71576e-08) (0.56734,1.88456e-08) (0.56794,9.44961e-09) (0.56853,4.68449e-09) (0.56913,2.2959e-09) (0.56972,1.11247e-09) (0.57032,5.32924e-10) (0.57091,2.52397e-10) (0.5715,1.18181e-10) (0.5721,5.47079e-11) (0.57269,2.50377e-11) (0.57329,1.13287e-11) (0.57388,5.06767e-12) (0.57447,2.24118e-12) (0.57507,9.79907e-13) (0.57566,4.23578e-13) (0.57626,1.81018e-13) (0.57685,7.64803e-14) (0.57745,3.1946e-14) (0.57804,1.31924e-14) (0.57863,5.38601e-15) (0.57923,2.17395e-15) (0.57982,8.67503e-16) (0.58042,3.42239e-16) (0.58101,1.33483e-16) (0.58161,5.14706e-17) (0.5822,1.96214e-17) (0.58279,7.39499e-18) (0.58339,2.75538e-18) (0.58398,1.01499e-18) (0.58458,3.69638e-19) (0.58517,1.33085e-19) (0.58577,4.73712e-20) (0.58636,1.667e-20) (0.58695,5.79953e-21) (0.58755,1.99473e-21) (0.58814,6.7828e-22) (0.58874,2.28018e-22) (0.58933,7.57812e-23) (0.58993,2.48993e-23) (0.59052,8.08812e-24) (0.59111,2.59741e-24) (0.59171,8.24642e-25) (0.5923,2.58835e-25) (0.5929,8.03181e-26) (0.59349,2.46397e-26) (0.59409,7.4729e-27) (0.59468,2.24065e-27) (0.59527,6.64188e-28) (0.59587,1.94643e-28) (0.59646,5.63919e-29) (0.59706,1.6152e-29) (0.59765,4.57367e-30) (0.59824,1.28037e-30) (0.59884,3.54351e-31) (0.59943,9.69533e-32) (0.60003,2.62253e-32) (0.60062,7.01307e-33) (0.60122,1.85406e-33) (0.60181,4.84585e-34) (0.6024,1.25211e-34) (0.603,3.1985e-35) (0.60359,8.07749e-36) (0.60419,2.01667e-36) (0.60478,4.97761e-37) (0.60538,1.2146e-37) (0.60597,2.93005e-38) (0.60656,6.98785e-39) (0.60716,1.64755e-39) (0.60775,3.84026e-40) (0.60835,8.8493e-41) (0.60894,2.01597e-41) (0.60954,4.5403e-42) (0.61013,1.01091e-42) (0.61072,2.22518e-43) (0.61132,4.84221e-44) (0.61191,1.04171e-44) (0.61251,2.21553e-45) (0.6131,4.65835e-46) (0.6137,9.68305e-47) (0.61429,1.98983e-47) (0.61488,4.04246e-48) (0.61548,8.11895e-49) (0.61607,1.61205e-49) (0.61667,3.16432e-50) (0.61726,6.14055e-51) (0.61786,1.17803e-51) (0.61845,2.23425e-52) (0.61904,4.18918e-53) (0.61964,7.76516e-54) (0.62023,1.42297e-54)} \closedcycle;
\addplot[attrcurve] coordinates {(0.50198,9.42099) (0.50257,10.9634) (0.50316,12.6551) (0.50376,14.4909) (0.50435,16.4609) (0.50495,18.5508) (0.50554,20.7416) (0.50614,23.0094) (0.50673,25.3259) (0.50732,27.6588) (0.50792,29.9724) (0.50851,32.2288) (0.50911,34.3886) (0.5097,36.4127) (0.5103,38.2631) (0.51089,39.905) (0.51148,41.3075) (0.51208,42.445) (0.51267,43.2983) (0.51327,43.8552) (0.51386,44.1109) (0.51446,44.068) (0.51505,43.7365) (0.51564,43.1329) (0.51624,42.2799) (0.51683,41.205) (0.51743,39.9401) (0.51802,38.5197) (0.51862,36.9804) (0.51921,35.3597) (0.5198,33.6949) (0.5204,32.0224) (0.52099,30.3766) (0.52159,28.7893) (0.52218,27.2886) (0.52277,25.8985) (0.52337,24.638) (0.52396,23.5204) (0.52456,22.553) (0.52515,21.7371) (0.52575,21.067) (0.52634,20.5314) (0.52693,20.1129) (0.52753,19.7894) (0.52812,19.535) (0.52872,19.3213) (0.52931,19.1189) (0.52991,18.8992) (0.5305,18.6355) (0.53109,18.305) (0.53169,17.8892) (0.53228,17.3757) (0.53288,16.7578) (0.53347,16.0353) (0.53407,15.2137) (0.53466,14.304) (0.53525,13.3214) (0.53585,12.2844) (0.53644,11.2136) (0.53704,10.1301) (0.53763,9.05484) (0.53823,8.00713) (0.53882,7.00402) (0.53941,6.05968) (0.54001,5.18499) (0.5406,4.38748) (0.5412,3.67136) (0.54179,3.03785) (0.54239,2.48552) (0.54298,2.01081) (0.54357,1.60847) (0.54417,1.27216) (0.54476,0.994825) (0.54536,0.769173) (0.54595,0.587991) (0.54655,0.444408) (0.54714,0.33209) (0.54773,0.245352) (0.54833,0.179218) (0.54892,0.129429) (0.54952,0.092414) (0.55011,0.0652376) (0.5507,0.0455315) (0.5513,0.0314181) (0.55189,0.0214338) (0.55249,0.0144568) (0.55308,0.0096404) (0.55368,0.00635579) (0.55427,0.0041428) (0.55486,0.00266974) (0.55546,0.00170096) (0.55605,0.00107144) (0.55665,0.000667256) (0.55724,0.000410833) (0.55784,0.000250084) (0.55843,0.000150507) (0.55902,8.95517e-05) (0.55962,5.26792e-05) (0.56021,3.06374e-05) (0.56081,1.76162e-05) (0.5614,1.00143e-05) (0.562,5.62825e-06) (0.56259,3.12733e-06) (0.56318,1.71798e-06) (0.56378,9.33063e-07) (0.56437,5.01013e-07) (0.56497,2.65969e-07) (0.56556,1.39592e-07) (0.56616,7.24321e-08) (0.56675,3.71576e-08) (0.56734,1.88456e-08) (0.56794,9.44961e-09) (0.56853,4.68449e-09) (0.56913,2.2959e-09) (0.56972,1.11247e-09) (0.57032,5.32924e-10) (0.57091,2.52397e-10) (0.5715,1.18181e-10) (0.5721,5.47079e-11) (0.57269,2.50377e-11) (0.57329,1.13287e-11) (0.57388,5.06767e-12) (0.57447,2.24118e-12) (0.57507,9.79907e-13) (0.57566,4.23578e-13) (0.57626,1.81018e-13) (0.57685,7.64803e-14) (0.57745,3.1946e-14) (0.57804,1.31924e-14) (0.57863,5.38601e-15) (0.57923,2.17395e-15) (0.57982,8.67503e-16) (0.58042,3.42239e-16) (0.58101,1.33483e-16) (0.58161,5.14706e-17) (0.5822,1.96214e-17) (0.58279,7.39499e-18) (0.58339,2.75538e-18) (0.58398,1.01499e-18) (0.58458,3.69638e-19) (0.58517,1.33085e-19) (0.58577,4.73712e-20) (0.58636,1.667e-20) (0.58695,5.79953e-21) (0.58755,1.99473e-21) (0.58814,6.7828e-22) (0.58874,2.28018e-22) (0.58933,7.57812e-23) (0.58993,2.48993e-23) (0.59052,8.08812e-24) (0.59111,2.59741e-24) (0.59171,8.24642e-25) (0.5923,2.58835e-25) (0.5929,8.03181e-26) (0.59349,2.46397e-26) (0.59409,7.4729e-27) (0.59468,2.24065e-27) (0.59527,6.64188e-28) (0.59587,1.94643e-28) (0.59646,5.63919e-29) (0.59706,1.6152e-29) (0.59765,4.57367e-30) (0.59824,1.28037e-30) (0.59884,3.54351e-31) (0.59943,9.69533e-32) (0.60003,2.62253e-32) (0.60062,7.01307e-33) (0.60122,1.85406e-33) (0.60181,4.84585e-34) (0.6024,1.25211e-34) (0.603,3.1985e-35) (0.60359,8.07749e-36) (0.60419,2.01667e-36) (0.60478,4.97761e-37) (0.60538,1.2146e-37) (0.60597,2.93005e-38) (0.60656,6.98785e-39) (0.60716,1.64755e-39) (0.60775,3.84026e-40) (0.60835,8.8493e-41) (0.60894,2.01597e-41) (0.60954,4.5403e-42) (0.61013,1.01091e-42) (0.61072,2.22518e-43) (0.61132,4.84221e-44) (0.61191,1.04171e-44) (0.61251,2.21553e-45) (0.6131,4.65835e-46) (0.6137,9.68305e-47) (0.61429,1.98983e-47) (0.61488,4.04246e-48) (0.61548,8.11895e-49) (0.61607,1.61205e-49) (0.61667,3.16432e-50) (0.61726,6.14055e-51) (0.61786,1.17803e-51) (0.61845,2.23425e-52) (0.61904,4.18918e-53) (0.61964,7.76516e-54) (0.62023,1.42297e-54)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.50198,0.266406) (0.50257,0.340676) (0.50316,0.432453) (0.50376,0.544945) (0.50435,0.681715) (0.50495,0.846661) (0.50554,1.04398) (0.50614,1.27812) (0.50673,1.55373) (0.50732,1.87551) (0.50792,2.24819) (0.50851,2.67633) (0.50911,3.16421) (0.5097,3.71566) (0.5103,4.33394) (0.51089,5.02149) (0.51148,5.77984) (0.51208,6.60944) (0.51267,7.50951) (0.51327,8.47793) (0.51386,9.5112) (0.51446,10.6044) (0.51505,11.7511) (0.51564,12.9436) (0.51624,14.1728) (0.51683,15.4286) (0.51743,16.7) (0.51802,17.9751) (0.51862,19.2419) (0.51921,20.4879) (0.5198,21.7011) (0.5204,22.8697) (0.52099,23.9828) (0.52159,25.0305) (0.52218,26.0042) (0.52277,26.8967) (0.52337,27.7024) (0.52396,28.4173) (0.52456,29.0392) (0.52515,29.5675) (0.52575,30.0033) (0.52634,30.349) (0.52693,30.6085) (0.52753,30.7867) (0.52812,30.8893) (0.52872,30.923) (0.52931,30.8947) (0.52991,30.8118) (0.5305,30.6815) (0.53109,30.5111) (0.53169,30.3075) (0.53228,30.0774) (0.53288,29.8268) (0.53347,29.5612) (0.53407,29.2853) (0.53466,29.0031) (0.53525,28.7177) (0.53585,28.4313) (0.53644,28.1452) (0.53704,27.8595) (0.53763,27.5736) (0.53823,27.2856) (0.53882,26.9927) (0.53941,26.6911) (0.54001,26.3763) (0.5406,26.0429) (0.5412,25.685) (0.54179,25.2966) (0.54239,24.8713) (0.54298,24.4032) (0.54357,23.8868) (0.54417,23.3173) (0.54476,22.6911) (0.54536,22.0058) (0.54595,21.2607) (0.54655,20.4564) (0.54714,19.5956) (0.54773,18.6824) (0.54833,17.7228) (0.54892,16.7239) (0.54952,15.6945) (0.55011,14.644) (0.5507,13.5827) (0.5513,12.521) (0.55189,11.4696) (0.55249,10.4386) (0.55308,9.43757) (0.55368,8.47506) (0.55427,7.55857) (0.55486,6.6943) (0.55546,5.88704) (0.55605,5.14017) (0.55665,4.45567) (0.55724,3.83418) (0.55784,3.27514) (0.55843,2.77689) (0.55902,2.33689) (0.55962,1.95186) (0.56021,1.61797) (0.56081,1.33103) (0.5614,1.08664) (0.562,0.88034) (0.56259,0.707738) (0.56318,0.564599) (0.56378,0.446933) (0.56437,0.351052) (0.56497,0.273602) (0.56556,0.211581) (0.56616,0.162346) (0.56675,0.123595) (0.56734,0.093359) (0.56794,0.0699678) (0.56853,0.0520264) (0.56913,0.038382) (0.56972,0.0280936) (0.57032,0.0204013) (0.57091,0.0146986) (0.5715,0.0105065) (0.5721,0.0074508) (0.57269,0.00524212) (0.57329,0.00365904) (0.57388,0.00253386) (0.57447,0.0017408) (0.57507,0.0011865) (0.57566,0.00080229) (0.57626,0.000538198) (0.57685,0.000358177) (0.57745,0.000236481) (0.57804,0.000154894) (0.57863,0.00010065) (0.57923,6.48828e-05) (0.57982,4.14938e-05) (0.58042,2.63252e-05) (0.58101,1.65689e-05) (0.58161,1.03455e-05) (0.5822,6.4082e-06) (0.58279,3.9378e-06) (0.58339,2.40049e-06) (0.58398,1.45169e-06) (0.58458,8.70915e-07) (0.58517,5.18326e-07) (0.58577,3.06024e-07) (0.58636,1.79239e-07) (0.58695,1.04144e-07) (0.58755,6.0028e-08) (0.58814,3.43239e-08) (0.58874,1.94697e-08) (0.58933,1.09558e-08) (0.58993,6.11568e-09) (0.59052,3.3866e-09) (0.59111,1.86037e-09) (0.59171,1.0138e-09) (0.5923,5.4805e-10) (0.5929,2.93902e-10) (0.59349,1.5635e-10) (0.59409,8.25104e-11) (0.59468,4.31947e-11) (0.59527,2.24318e-11) (0.59587,1.15561e-11) (0.59646,5.90561e-12) (0.59706,2.99385e-12) (0.59765,1.50558e-12) (0.59824,7.51082e-13) (0.59884,3.71688e-13) (0.59943,1.82464e-13) (0.60003,8.88548e-14) (0.60062,4.29232e-14) (0.60122,2.05688e-14) (0.60181,9.77755e-15) (0.6024,4.61058e-15) (0.603,2.15668e-15) (0.60359,1.00074e-15) (0.60419,4.60634e-16) (0.60478,2.10327e-16) (0.60538,9.52654e-17) (0.60597,4.28033e-17) (0.60656,1.90775e-17) (0.60716,8.43461e-18) (0.60775,3.69921e-18) (0.60835,1.60936e-18) (0.60894,6.94538e-19) (0.60954,2.9733e-19) (0.61013,1.26264e-19) (0.61072,5.31884e-20) (0.61132,2.22256e-20) (0.61191,9.21271e-21) (0.61251,3.78807e-21) (0.6131,1.54506e-21) (0.6137,6.25128e-22) (0.61429,2.50893e-22) (0.61488,9.98857e-23) (0.61548,3.9447e-23) (0.61607,1.54532e-23) (0.61667,6.00508e-24) (0.61726,2.3148e-24) (0.61786,8.85118e-25) (0.61845,3.35725e-25) (0.61904,1.26316e-25) (0.61964,4.71441e-26) (0.62023,1.74538e-26)} \closedcycle;
\addplot[objcurve] coordinates {(0.50198,0.266406) (0.50257,0.340676) (0.50316,0.432453) (0.50376,0.544945) (0.50435,0.681715) (0.50495,0.846661) (0.50554,1.04398) (0.50614,1.27812) (0.50673,1.55373) (0.50732,1.87551) (0.50792,2.24819) (0.50851,2.67633) (0.50911,3.16421) (0.5097,3.71566) (0.5103,4.33394) (0.51089,5.02149) (0.51148,5.77984) (0.51208,6.60944) (0.51267,7.50951) (0.51327,8.47793) (0.51386,9.5112) (0.51446,10.6044) (0.51505,11.7511) (0.51564,12.9436) (0.51624,14.1728) (0.51683,15.4286) (0.51743,16.7) (0.51802,17.9751) (0.51862,19.2419) (0.51921,20.4879) (0.5198,21.7011) (0.5204,22.8697) (0.52099,23.9828) (0.52159,25.0305) (0.52218,26.0042) (0.52277,26.8967) (0.52337,27.7024) (0.52396,28.4173) (0.52456,29.0392) (0.52515,29.5675) (0.52575,30.0033) (0.52634,30.349) (0.52693,30.6085) (0.52753,30.7867) (0.52812,30.8893) (0.52872,30.923) (0.52931,30.8947) (0.52991,30.8118) (0.5305,30.6815) (0.53109,30.5111) (0.53169,30.3075) (0.53228,30.0774) (0.53288,29.8268) (0.53347,29.5612) (0.53407,29.2853) (0.53466,29.0031) (0.53525,28.7177) (0.53585,28.4313) (0.53644,28.1452) (0.53704,27.8595) (0.53763,27.5736) (0.53823,27.2856) (0.53882,26.9927) (0.53941,26.6911) (0.54001,26.3763) (0.5406,26.0429) (0.5412,25.685) (0.54179,25.2966) (0.54239,24.8713) (0.54298,24.4032) (0.54357,23.8868) (0.54417,23.3173) (0.54476,22.6911) (0.54536,22.0058) (0.54595,21.2607) (0.54655,20.4564) (0.54714,19.5956) (0.54773,18.6824) (0.54833,17.7228) (0.54892,16.7239) (0.54952,15.6945) (0.55011,14.644) (0.5507,13.5827) (0.5513,12.521) (0.55189,11.4696) (0.55249,10.4386) (0.55308,9.43757) (0.55368,8.47506) (0.55427,7.55857) (0.55486,6.6943) (0.55546,5.88704) (0.55605,5.14017) (0.55665,4.45567) (0.55724,3.83418) (0.55784,3.27514) (0.55843,2.77689) (0.55902,2.33689) (0.55962,1.95186) (0.56021,1.61797) (0.56081,1.33103) (0.5614,1.08664) (0.562,0.88034) (0.56259,0.707738) (0.56318,0.564599) (0.56378,0.446933) (0.56437,0.351052) (0.56497,0.273602) (0.56556,0.211581) (0.56616,0.162346) (0.56675,0.123595) (0.56734,0.093359) (0.56794,0.0699678) (0.56853,0.0520264) (0.56913,0.038382) (0.56972,0.0280936) (0.57032,0.0204013) (0.57091,0.0146986) (0.5715,0.0105065) (0.5721,0.0074508) (0.57269,0.00524212) (0.57329,0.00365904) (0.57388,0.00253386) (0.57447,0.0017408) (0.57507,0.0011865) (0.57566,0.00080229) (0.57626,0.000538198) (0.57685,0.000358177) (0.57745,0.000236481) (0.57804,0.000154894) (0.57863,0.00010065) (0.57923,6.48828e-05) (0.57982,4.14938e-05) (0.58042,2.63252e-05) (0.58101,1.65689e-05) (0.58161,1.03455e-05) (0.5822,6.4082e-06) (0.58279,3.9378e-06) (0.58339,2.40049e-06) (0.58398,1.45169e-06) (0.58458,8.70915e-07) (0.58517,5.18326e-07) (0.58577,3.06024e-07) (0.58636,1.79239e-07) (0.58695,1.04144e-07) (0.58755,6.0028e-08) (0.58814,3.43239e-08) (0.58874,1.94697e-08) (0.58933,1.09558e-08) (0.58993,6.11568e-09) (0.59052,3.3866e-09) (0.59111,1.86037e-09) (0.59171,1.0138e-09) (0.5923,5.4805e-10) (0.5929,2.93902e-10) (0.59349,1.5635e-10) (0.59409,8.25104e-11) (0.59468,4.31947e-11) (0.59527,2.24318e-11) (0.59587,1.15561e-11) (0.59646,5.90561e-12) (0.59706,2.99385e-12) (0.59765,1.50558e-12) (0.59824,7.51082e-13) (0.59884,3.71688e-13) (0.59943,1.82464e-13) (0.60003,8.88548e-14) (0.60062,4.29232e-14) (0.60122,2.05688e-14) (0.60181,9.77755e-15) (0.6024,4.61058e-15) (0.603,2.15668e-15) (0.60359,1.00074e-15) (0.60419,4.60634e-16) (0.60478,2.10327e-16) (0.60538,9.52654e-17) (0.60597,4.28033e-17) (0.60656,1.90775e-17) (0.60716,8.43461e-18) (0.60775,3.69921e-18) (0.60835,1.60936e-18) (0.60894,6.94538e-19) (0.60954,2.9733e-19) (0.61013,1.26264e-19) (0.61072,5.31884e-20) (0.61132,2.22256e-20) (0.61191,9.21271e-21) (0.61251,3.78807e-21) (0.6131,1.54506e-21) (0.6137,6.25128e-22) (0.61429,2.50893e-22) (0.61488,9.98857e-23) (0.61548,3.9447e-23) (0.61607,1.54532e-23) (0.61667,6.00508e-24) (0.61726,2.3148e-24) (0.61786,8.85118e-25) (0.61845,3.35725e-25) (0.61904,1.26316e-25) (0.61964,4.71441e-26) (0.62023,1.74538e-26)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.50198,0) (0.50257,0) (0.50316,0) (0.50376,0) (0.50435,0) (0.50495,0) (0.50554,0) (0.50614,0) (0.50673,0) (0.50732,0) (0.50792,0) (0.50851,0) (0.50911,0) (0.5097,0) (0.5103,0) (0.51089,0) (0.51148,0) (0.51208,0) (0.51267,0) (0.51327,0) (0.51386,0) (0.51446,0) (0.51505,0) (0.51564,0) (0.51624,0) (0.51683,0) (0.51743,0) (0.51802,0) (0.51862,0) (0.51921,0) (0.5198,0) (0.5204,0) (0.52099,0) (0.52159,0) (0.52218,0) (0.52277,0) (0.52337,0) (0.52396,0) (0.52456,0) (0.52515,0) (0.52575,0) (0.52634,0) (0.52693,0) (0.52753,0) (0.52812,0) (0.52872,0) (0.52931,0) (0.52991,0) (0.5305,0) (0.53109,0) (0.53169,0) (0.53228,0) (0.53288,0) (0.53347,0) (0.53407,0) (0.53466,0) (0.53525,0) (0.53585,0) (0.53644,0) (0.53704,0) (0.53763,0) (0.53823,0) (0.53882,0) (0.53941,0) (0.54001,0) (0.5406,0) (0.5412,0) (0.54179,0) (0.54239,0) (0.54298,0) (0.54357,0) (0.54417,0) (0.54476,0) (0.54536,0) (0.54595,0) (0.54655,0) (0.54714,0) (0.54773,0) (0.54833,0) (0.54892,0) (0.54952,0) (0.55011,0) (0.5507,0) (0.5513,0) (0.55189,0) (0.55249,0) (0.55308,0) (0.55368,0) (0.55427,0) (0.55486,0) (0.55546,0) (0.55605,0) (0.55665,0) (0.55724,0) (0.55784,0) (0.55843,0) (0.55902,0) (0.55962,0) (0.56021,0) (0.56081,0) (0.5614,0) (0.562,2.22631e-310) (0.56259,1.98658e-295) (0.56318,7.54074e-281) (0.56378,1.21761e-266) (0.56437,8.36348e-253) (0.56497,2.44373e-239) (0.56556,3.03742e-226) (0.56616,1.60599e-213) (0.56675,3.61216e-201) (0.56734,3.45603e-189) (0.56794,1.40661e-177) (0.56853,2.43532e-166) (0.56913,1.7936e-155) (0.56972,5.61927e-145) (0.57032,7.48895e-135) (0.57091,4.24569e-125) (0.5715,1.02391e-115) (0.5721,1.05041e-106) (0.57269,4.58401e-98) (0.57329,8.50976e-90) (0.57388,6.72008e-82) (0.57447,2.25745e-74) (0.57507,3.22588e-67) (0.57566,1.96094e-60) (0.57626,5.07068e-54) (0.57685,5.57769e-48) (0.57745,2.60993e-42) (0.57804,5.19505e-37) (0.57863,4.39882e-32) (0.57923,1.58441e-27) (0.57982,2.42766e-23) (0.58042,1.58231e-19) (0.58101,4.38716e-16) (0.58161,5.17441e-13) (0.5822,2.59611e-10) (0.58279,5.54081e-08) (0.58339,5.03047e-06) (0.58398,0.000194282) (0.58458,0.00319196) (0.58517,0.0223174) (0.58577,0.0666738) (0.58636,0.0890268) (0.58695,0.07888) (0.58755,0.124832) (0.58814,0.26993) (0.58874,0.576446) (0.58933,1.05444) (0.58993,1.5647) (0.59052,2.35606) (0.59111,3.62724) (0.59171,5.07777) (0.5923,6.85019) (0.5929,9.49194) (0.59349,13.2913) (0.59409,17.4459) (0.59468,21.1654) (0.59527,25.8754) (0.59587,32.6795) (0.59646,41.0282) (0.59706,50.0275) (0.59765,59.7694) (0.59824,70.7352) (0.59884,81.5026) (0.59943,89.7467) (0.60003,95.3069) (0.60062,99.5225) (0.60122,102.445) (0.60181,103.587) (0.6024,103.561) (0.603,100.195) (0.60359,92.856) (0.60419,83.9594) (0.60478,74.0816) (0.60538,63.9268) (0.60597,54.0447) (0.60656,44.0844) (0.60716,34.8758) (0.60775,26.2692) (0.60835,19.0062) (0.60894,14.1876) (0.60954,11.0224) (0.61013,8.48384) (0.61072,6.08369) (0.61132,4.02137) (0.61191,2.54013) (0.61251,1.63423) (0.6131,1.14352) (0.6137,0.729087) (0.61429,0.373764) (0.61488,0.207036) (0.61548,0.0940082) (0.61607,0.0217631) (0.61667,0.00224321) (0.61726,0.000100524) (0.61786,1.94738e-06) (0.61845,1.62586e-08) (0.61904,5.83547e-11) (0.61964,8.98418e-14) (0.62023,5.92238e-17)} \closedcycle;
\addplot[paircurve] coordinates {(0.50198,0) (0.50257,0) (0.50316,0) (0.50376,0) (0.50435,0) (0.50495,0) (0.50554,0) (0.50614,0) (0.50673,0) (0.50732,0) (0.50792,0) (0.50851,0) (0.50911,0) (0.5097,0) (0.5103,0) (0.51089,0) (0.51148,0) (0.51208,0) (0.51267,0) (0.51327,0) (0.51386,0) (0.51446,0) (0.51505,0) (0.51564,0) (0.51624,0) (0.51683,0) (0.51743,0) (0.51802,0) (0.51862,0) (0.51921,0) (0.5198,0) (0.5204,0) (0.52099,0) (0.52159,0) (0.52218,0) (0.52277,0) (0.52337,0) (0.52396,0) (0.52456,0) (0.52515,0) (0.52575,0) (0.52634,0) (0.52693,0) (0.52753,0) (0.52812,0) (0.52872,0) (0.52931,0) (0.52991,0) (0.5305,0) (0.53109,0) (0.53169,0) (0.53228,0) (0.53288,0) (0.53347,0) (0.53407,0) (0.53466,0) (0.53525,0) (0.53585,0) (0.53644,0) (0.53704,0) (0.53763,0) (0.53823,0) (0.53882,0) (0.53941,0) (0.54001,0) (0.5406,0) (0.5412,0) (0.54179,0) (0.54239,0) (0.54298,0) (0.54357,0) (0.54417,0) (0.54476,0) (0.54536,0) (0.54595,0) (0.54655,0) (0.54714,0) (0.54773,0) (0.54833,0) (0.54892,0) (0.54952,0) (0.55011,0) (0.5507,0) (0.5513,0) (0.55189,0) (0.55249,0) (0.55308,0) (0.55368,0) (0.55427,0) (0.55486,0) (0.55546,0) (0.55605,0) (0.55665,0) (0.55724,0) (0.55784,0) (0.55843,0) (0.55902,0) (0.55962,0) (0.56021,0) (0.56081,0) (0.5614,0) (0.562,2.22631e-310) (0.56259,1.98658e-295) (0.56318,7.54074e-281) (0.56378,1.21761e-266) (0.56437,8.36348e-253) (0.56497,2.44373e-239) (0.56556,3.03742e-226) (0.56616,1.60599e-213) (0.56675,3.61216e-201) (0.56734,3.45603e-189) (0.56794,1.40661e-177) (0.56853,2.43532e-166) (0.56913,1.7936e-155) (0.56972,5.61927e-145) (0.57032,7.48895e-135) (0.57091,4.24569e-125) (0.5715,1.02391e-115) (0.5721,1.05041e-106) (0.57269,4.58401e-98) (0.57329,8.50976e-90) (0.57388,6.72008e-82) (0.57447,2.25745e-74) (0.57507,3.22588e-67) (0.57566,1.96094e-60) (0.57626,5.07068e-54) (0.57685,5.57769e-48) (0.57745,2.60993e-42) (0.57804,5.19505e-37) (0.57863,4.39882e-32) (0.57923,1.58441e-27) (0.57982,2.42766e-23) (0.58042,1.58231e-19) (0.58101,4.38716e-16) (0.58161,5.17441e-13) (0.5822,2.59611e-10) (0.58279,5.54081e-08) (0.58339,5.03047e-06) (0.58398,0.000194282) (0.58458,0.00319196) (0.58517,0.0223174) (0.58577,0.0666738) (0.58636,0.0890268) (0.58695,0.07888) (0.58755,0.124832) (0.58814,0.26993) (0.58874,0.576446) (0.58933,1.05444) (0.58993,1.5647) (0.59052,2.35606) (0.59111,3.62724) (0.59171,5.07777) (0.5923,6.85019) (0.5929,9.49194) (0.59349,13.2913) (0.59409,17.4459) (0.59468,21.1654) (0.59527,25.8754) (0.59587,32.6795) (0.59646,41.0282) (0.59706,50.0275) (0.59765,59.7694) (0.59824,70.7352) (0.59884,81.5026) (0.59943,89.7467) (0.60003,95.3069) (0.60062,99.5225) (0.60122,102.445) (0.60181,103.587) (0.6024,103.561) (0.603,100.195) (0.60359,92.856) (0.60419,83.9594) (0.60478,74.0816) (0.60538,63.9268) (0.60597,54.0447) (0.60656,44.0844) (0.60716,34.8758) (0.60775,26.2692) (0.60835,19.0062) (0.60894,14.1876) (0.60954,11.0224) (0.61013,8.48384) (0.61072,6.08369) (0.61132,4.02137) (0.61191,2.54013) (0.61251,1.63423) (0.6131,1.14352) (0.6137,0.729087) (0.61429,0.373764) (0.61488,0.207036) (0.61548,0.0940082) (0.61607,0.0217631) (0.61667,0.00224321) (0.61726,0.000100524) (0.61786,1.94738e-06) (0.61845,1.62586e-08) (0.61904,5.83547e-11) (0.61964,8.98418e-14) (0.62023,5.92238e-17)};
\draw[meanattr] (axis cs:0.51815,0) -- (axis cs:0.51815,119.125);
\draw[meanobj] (axis cs:0.53309,0) -- (axis cs:0.53309,119.125);

\nextgroupplot[title={Waterbirds}, ymax=1828.76]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.50571,5.58722) (0.50626,7.61528) (0.50682,10.1566) (0.50737,13.2572) (0.50792,16.9391) (0.50848,21.1922) (0.50903,25.9687) (0.50959,31.1807) (0.51014,36.703) (0.5107,42.3796) (0.51125,48.0364) (0.5118,53.4955) (0.51236,58.5916) (0.51291,63.1861) (0.51347,67.1779) (0.51402,70.5074) (0.51458,73.154) (0.51513,75.1276) (0.51569,76.4557) (0.51624,77.1688) (0.51679,77.2882) (0.51735,76.8176) (0.5179,75.7424) (0.51846,74.0345) (0.51901,71.6635) (0.51957,68.6106) (0.52012,64.8827) (0.52067,60.5228) (0.52123,55.6155) (0.52178,50.285) (0.52234,44.6873) (0.52289,38.9972) (0.52345,33.3921) (0.524,28.0372) (0.52456,23.0712) (0.52511,18.5977) (0.52566,14.6808) (0.52622,11.3453) (0.52677,8.58146) (0.52733,6.35191) (0.52788,4.60027) (0.52844,3.25949) (0.52899,2.25924) (0.52955,1.53177) (0.5301,1.01582) (0.53065,0.658886) (0.53121,0.417988) (0.53176,0.259336) (0.53232,0.157362) (0.53287,0.0933825) (0.53343,0.0541946) (0.53398,0.0307585) (0.53453,0.0170722) (0.53509,0.00926677) (0.53564,0.00491901) (0.5362,0.0025535) (0.53675,0.00129629) (0.53731,0.000643538) (0.53786,0.00031243) (0.53842,0.000148333) (0.53897,6.88693e-05) (0.53952,3.12693e-05) (0.54008,1.3884e-05) (0.54063,6.02861e-06) (0.54119,2.55989e-06) (0.54174,1.06299e-06) (0.5423,4.31659e-07) (0.54285,1.71418e-07) (0.5434,6.65692e-08) (0.54396,2.5281e-08) (0.54451,9.38899e-09) (0.54507,3.40993e-09) (0.54562,1.21109e-09) (0.54618,4.20639e-10) (0.54673,1.42871e-10) (0.54729,4.74553e-11) (0.54784,1.54144e-11) (0.54839,4.89634e-12) (0.54895,1.52097e-12) (0.5495,4.62031e-13) (0.55006,1.37254e-13) (0.55061,3.98732e-14) (0.55117,1.13277e-14) (0.55172,3.14705e-15) (0.55228,8.55007e-16) (0.55283,2.27163e-16) (0.55338,5.90214e-17) (0.55394,1.49963e-17) (0.55449,3.72616e-18) (0.55505,9.05402e-19) (0.5556,2.15142e-19) (0.55616,4.99932e-20) (0.55671,1.13606e-20) (0.55726,2.5246e-21) (0.55782,5.48639e-22) (0.55837,1.16596e-22) (0.55893,2.42318e-23) (0.55948,4.9248e-24) (0.56004,9.78804e-25) (0.56059,1.90241e-25) (0.56115,3.61591e-26) (0.5617,6.72098e-27) (0.56225,1.22166e-27) (0.56281,2.17156e-28) (0.56336,3.77482e-29) (0.56392,6.41687e-30) (0.56447,1.06673e-30) (0.56503,1.73415e-31) (0.56558,2.75691e-32) (0.56613,4.28609e-33) (0.56669,6.51632e-34) (0.56724,9.68829e-35) (0.5678,1.40862e-35) (0.56835,2.00283e-36) (0.56891,2.78483e-37) (0.56946,3.78665e-38) (0.57002,5.03517e-39) (0.57057,6.54751e-40) (0.57112,8.32609e-41) (0.57168,1.0354e-41) (0.57223,1.25916e-42) (0.57279,1.49746e-43) (0.57334,1.74153e-44) (0.5739,1.98066e-45) (0.57445,2.20289e-46) (0.57501,2.39595e-47) (0.57556,2.5484e-48) (0.57611,2.65069e-49) (0.57667,2.6962e-50) (0.57722,2.68194e-51) (0.57778,2.60885e-52) (0.57833,2.48172e-53) (0.57889,2.30865e-54) (0.57944,2.10023e-55) (0.57999,1.86844e-56) (0.58055,1.62553e-57) (0.5811,1.38297e-58) (0.58166,1.15062e-59) (0.58221,9.36173e-61) (0.58277,7.44874e-62) (0.58332,5.79578e-63) (0.58388,4.41006e-64) (0.58443,3.28155e-65) (0.58498,2.38791e-66) (0.58554,1.69926e-67) (0.58609,1.1825e-68) (0.58665,8.04729e-70) (0.5872,5.35549e-71) (0.58776,3.4854e-72) (0.58831,2.21824e-73) (0.58886,1.3806e-74) (0.58942,8.40288e-76) (0.58997,5.00141e-77) (0.59053,2.91112e-78) (0.59108,1.65703e-79) (0.59164,9.22367e-81) (0.59219,5.02088e-82) (0.59275,2.67275e-83) (0.5933,1.39136e-84) (0.59385,7.08314e-86) (0.59441,3.52625e-87) (0.59496,1.71674e-88) (0.59552,8.17331e-90) (0.59607,3.80535e-91) (0.59663,1.73258e-92) (0.59718,7.7143e-94) (0.59774,3.35894e-95) (0.59829,1.43025e-96) (0.59884,5.95555e-98) (0.5994,2.42514e-99) (0.59995,9.65724e-101) (0.60051,3.76074e-102) (0.60106,1.43217e-103) (0.60162,5.33362e-105) (0.60217,1.94245e-106) (0.60272,6.91803e-108) (0.60328,2.40944e-109) (0.60383,8.20644e-111) (0.60439,2.73335e-112) (0.60494,8.90304e-114) (0.6055,2.83586e-115) (0.60605,8.83353e-117) (0.60661,2.69083e-118) (0.60716,8.0157e-120) (0.60771,2.33507e-121) (0.60827,6.65212e-123) (0.60882,1.85321e-124) (0.60938,5.04883e-126) (0.60993,1.34512e-127) (0.61049,3.50456e-129) (0.61104,8.92913e-131) (0.61159,2.22478e-132) (0.61215,5.42087e-134) (0.6127,1.29167e-135) (0.61326,3.00982e-137) (0.61381,6.85852e-139) (0.61437,1.52835e-140) (0.61492,3.33058e-142) (0.61548,7.09772e-144) (0.61603,1.47918e-145)} \closedcycle;
\addplot[attrcurve] coordinates {(0.50571,5.58722) (0.50626,7.61528) (0.50682,10.1566) (0.50737,13.2572) (0.50792,16.9391) (0.50848,21.1922) (0.50903,25.9687) (0.50959,31.1807) (0.51014,36.703) (0.5107,42.3796) (0.51125,48.0364) (0.5118,53.4955) (0.51236,58.5916) (0.51291,63.1861) (0.51347,67.1779) (0.51402,70.5074) (0.51458,73.154) (0.51513,75.1276) (0.51569,76.4557) (0.51624,77.1688) (0.51679,77.2882) (0.51735,76.8176) (0.5179,75.7424) (0.51846,74.0345) (0.51901,71.6635) (0.51957,68.6106) (0.52012,64.8827) (0.52067,60.5228) (0.52123,55.6155) (0.52178,50.285) (0.52234,44.6873) (0.52289,38.9972) (0.52345,33.3921) (0.524,28.0372) (0.52456,23.0712) (0.52511,18.5977) (0.52566,14.6808) (0.52622,11.3453) (0.52677,8.58146) (0.52733,6.35191) (0.52788,4.60027) (0.52844,3.25949) (0.52899,2.25924) (0.52955,1.53177) (0.5301,1.01582) (0.53065,0.658886) (0.53121,0.417988) (0.53176,0.259336) (0.53232,0.157362) (0.53287,0.0933825) (0.53343,0.0541946) (0.53398,0.0307585) (0.53453,0.0170722) (0.53509,0.00926677) (0.53564,0.00491901) (0.5362,0.0025535) (0.53675,0.00129629) (0.53731,0.000643538) (0.53786,0.00031243) (0.53842,0.000148333) (0.53897,6.88693e-05) (0.53952,3.12693e-05) (0.54008,1.3884e-05) (0.54063,6.02861e-06) (0.54119,2.55989e-06) (0.54174,1.06299e-06) (0.5423,4.31659e-07) (0.54285,1.71418e-07) (0.5434,6.65692e-08) (0.54396,2.5281e-08) (0.54451,9.38899e-09) (0.54507,3.40993e-09) (0.54562,1.21109e-09) (0.54618,4.20639e-10) (0.54673,1.42871e-10) (0.54729,4.74553e-11) (0.54784,1.54144e-11) (0.54839,4.89634e-12) (0.54895,1.52097e-12) (0.5495,4.62031e-13) (0.55006,1.37254e-13) (0.55061,3.98732e-14) (0.55117,1.13277e-14) (0.55172,3.14705e-15) (0.55228,8.55007e-16) (0.55283,2.27163e-16) (0.55338,5.90214e-17) (0.55394,1.49963e-17) (0.55449,3.72616e-18) (0.55505,9.05402e-19) (0.5556,2.15142e-19) (0.55616,4.99932e-20) (0.55671,1.13606e-20) (0.55726,2.5246e-21) (0.55782,5.48639e-22) (0.55837,1.16596e-22) (0.55893,2.42318e-23) (0.55948,4.9248e-24) (0.56004,9.78804e-25) (0.56059,1.90241e-25) (0.56115,3.61591e-26) (0.5617,6.72098e-27) (0.56225,1.22166e-27) (0.56281,2.17156e-28) (0.56336,3.77482e-29) (0.56392,6.41687e-30) (0.56447,1.06673e-30) (0.56503,1.73415e-31) (0.56558,2.75691e-32) (0.56613,4.28609e-33) (0.56669,6.51632e-34) (0.56724,9.68829e-35) (0.5678,1.40862e-35) (0.56835,2.00283e-36) (0.56891,2.78483e-37) (0.56946,3.78665e-38) (0.57002,5.03517e-39) (0.57057,6.54751e-40) (0.57112,8.32609e-41) (0.57168,1.0354e-41) (0.57223,1.25916e-42) (0.57279,1.49746e-43) (0.57334,1.74153e-44) (0.5739,1.98066e-45) (0.57445,2.20289e-46) (0.57501,2.39595e-47) (0.57556,2.5484e-48) (0.57611,2.65069e-49) (0.57667,2.6962e-50) (0.57722,2.68194e-51) (0.57778,2.60885e-52) (0.57833,2.48172e-53) (0.57889,2.30865e-54) (0.57944,2.10023e-55) (0.57999,1.86844e-56) (0.58055,1.62553e-57) (0.5811,1.38297e-58) (0.58166,1.15062e-59) (0.58221,9.36173e-61) (0.58277,7.44874e-62) (0.58332,5.79578e-63) (0.58388,4.41006e-64) (0.58443,3.28155e-65) (0.58498,2.38791e-66) (0.58554,1.69926e-67) (0.58609,1.1825e-68) (0.58665,8.04729e-70) (0.5872,5.35549e-71) (0.58776,3.4854e-72) (0.58831,2.21824e-73) (0.58886,1.3806e-74) (0.58942,8.40288e-76) (0.58997,5.00141e-77) (0.59053,2.91112e-78) (0.59108,1.65703e-79) (0.59164,9.22367e-81) (0.59219,5.02088e-82) (0.59275,2.67275e-83) (0.5933,1.39136e-84) (0.59385,7.08314e-86) (0.59441,3.52625e-87) (0.59496,1.71674e-88) (0.59552,8.17331e-90) (0.59607,3.80535e-91) (0.59663,1.73258e-92) (0.59718,7.7143e-94) (0.59774,3.35894e-95) (0.59829,1.43025e-96) (0.59884,5.95555e-98) (0.5994,2.42514e-99) (0.59995,9.65724e-101) (0.60051,3.76074e-102) (0.60106,1.43217e-103) (0.60162,5.33362e-105) (0.60217,1.94245e-106) (0.60272,6.91803e-108) (0.60328,2.40944e-109) (0.60383,8.20644e-111) (0.60439,2.73335e-112) (0.60494,8.90304e-114) (0.6055,2.83586e-115) (0.60605,8.83353e-117) (0.60661,2.69083e-118) (0.60716,8.0157e-120) (0.60771,2.33507e-121) (0.60827,6.65212e-123) (0.60882,1.85321e-124) (0.60938,5.04883e-126) (0.60993,1.34512e-127) (0.61049,3.50456e-129) (0.61104,8.92913e-131) (0.61159,2.22478e-132) (0.61215,5.42087e-134) (0.6127,1.29167e-135) (0.61326,3.00982e-137) (0.61381,6.85852e-139) (0.61437,1.52835e-140) (0.61492,3.33058e-142) (0.61548,7.09772e-144) (0.61603,1.47918e-145)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.50571,2.08162e-244) (0.50626,7.46045e-193) (0.50682,2.4784e-147) (0.50737,7.63167e-108) (0.50792,2.17826e-74) (0.50848,5.76294e-47) (0.50903,1.41325e-25) (0.50959,3.21248e-10) (0.51014,0.677185) (0.5107,1590.22) (0.51125,209.361) (0.5118,0.000147991) (0.51236,9.80813e-17) (0.51291,6.02548e-35) (0.51347,3.43115e-59) (0.51402,1.81105e-89) (0.51458,8.8606e-126) (0.51513,4.01827e-168) (0.51569,1.68911e-216) (0.51624,6.58139e-271) (0.51679,0) (0.51735,0) (0.5179,0) (0.51846,0) (0.51901,0) (0.51957,0) (0.52012,0) (0.52067,0) (0.52123,0) (0.52178,0) (0.52234,0) (0.52289,0) (0.52345,0) (0.524,0) (0.52456,0) (0.52511,0) (0.52566,0) (0.52622,0) (0.52677,0) (0.52733,0) (0.52788,0) (0.52844,0) (0.52899,0) (0.52955,0) (0.5301,0) (0.53065,0) (0.53121,0) (0.53176,0) (0.53232,0) (0.53287,0) (0.53343,0) (0.53398,0) (0.53453,0) (0.53509,0) (0.53564,0) (0.5362,0) (0.53675,0) (0.53731,0) (0.53786,0) (0.53842,0) (0.53897,0) (0.53952,0) (0.54008,0) (0.54063,0) (0.54119,0) (0.54174,0) (0.5423,0) (0.54285,0) (0.5434,0) (0.54396,0) (0.54451,0) (0.54507,0) (0.54562,0) (0.54618,0) (0.54673,0) (0.54729,0) (0.54784,0) (0.54839,0) (0.54895,0) (0.5495,0) (0.55006,0) (0.55061,0) (0.55117,0) (0.55172,0) (0.55228,0) (0.55283,0) (0.55338,0) (0.55394,0) (0.55449,0) (0.55505,0) (0.5556,0) (0.55616,0) (0.55671,0) (0.55726,0) (0.55782,0) (0.55837,0) (0.55893,0) (0.55948,0) (0.56004,0) (0.56059,0) (0.56115,0) (0.5617,0) (0.56225,0) (0.56281,0) (0.56336,0) (0.56392,0) (0.56447,0) (0.56503,0) (0.56558,0) (0.56613,0) (0.56669,0) (0.56724,0) (0.5678,0) (0.56835,0) (0.56891,0) (0.56946,0) (0.57002,0) (0.57057,0) (0.57112,0) (0.57168,0) (0.57223,0) (0.57279,0) (0.57334,0) (0.5739,0) (0.57445,0) (0.57501,0) (0.57556,0) (0.57611,0) (0.57667,0) (0.57722,0) (0.57778,0) (0.57833,0) (0.57889,0) (0.57944,0) (0.57999,0) (0.58055,0) (0.5811,0) (0.58166,0) (0.58221,0) (0.58277,0) (0.58332,0) (0.58388,0) (0.58443,0) (0.58498,0) (0.58554,0) (0.58609,0) (0.58665,0) (0.5872,0) (0.58776,0) (0.58831,0) (0.58886,0) (0.58942,0) (0.58997,0) (0.59053,0) (0.59108,0) (0.59164,0) (0.59219,0) (0.59275,0) (0.5933,0) (0.59385,0) (0.59441,0) (0.59496,0) (0.59552,0) (0.59607,0) (0.59663,0) (0.59718,0) (0.59774,0) (0.59829,0) (0.59884,0) (0.5994,0) (0.59995,0) (0.60051,0) (0.60106,0) (0.60162,0) (0.60217,0) (0.60272,0) (0.60328,0) (0.60383,0) (0.60439,0) (0.60494,0) (0.6055,0) (0.60605,0) (0.60661,0) (0.60716,0) (0.60771,0) (0.60827,0) (0.60882,0) (0.60938,0) (0.60993,0) (0.61049,0) (0.61104,0) (0.61159,0) (0.61215,0) (0.6127,0) (0.61326,0) (0.61381,0) (0.61437,0) (0.61492,0) (0.61548,0) (0.61603,0)} \closedcycle;
\addplot[objcurve] coordinates {(0.50571,2.08162e-244) (0.50626,7.46045e-193) (0.50682,2.4784e-147) (0.50737,7.63167e-108) (0.50792,2.17826e-74) (0.50848,5.76294e-47) (0.50903,1.41325e-25) (0.50959,3.21248e-10) (0.51014,0.677185) (0.5107,1590.22) (0.51125,209.361) (0.5118,0.000147991) (0.51236,9.80813e-17) (0.51291,6.02548e-35) (0.51347,3.43115e-59) (0.51402,1.81105e-89) (0.51458,8.8606e-126) (0.51513,4.01827e-168) (0.51569,1.68911e-216) (0.51624,6.58139e-271) (0.51679,0) (0.51735,0) (0.5179,0) (0.51846,0) (0.51901,0) (0.51957,0) (0.52012,0) (0.52067,0) (0.52123,0) (0.52178,0) (0.52234,0) (0.52289,0) (0.52345,0) (0.524,0) (0.52456,0) (0.52511,0) (0.52566,0) (0.52622,0) (0.52677,0) (0.52733,0) (0.52788,0) (0.52844,0) (0.52899,0) (0.52955,0) (0.5301,0) (0.53065,0) (0.53121,0) (0.53176,0) (0.53232,0) (0.53287,0) (0.53343,0) (0.53398,0) (0.53453,0) (0.53509,0) (0.53564,0) (0.5362,0) (0.53675,0) (0.53731,0) (0.53786,0) (0.53842,0) (0.53897,0) (0.53952,0) (0.54008,0) (0.54063,0) (0.54119,0) (0.54174,0) (0.5423,0) (0.54285,0) (0.5434,0) (0.54396,0) (0.54451,0) (0.54507,0) (0.54562,0) (0.54618,0) (0.54673,0) (0.54729,0) (0.54784,0) (0.54839,0) (0.54895,0) (0.5495,0) (0.55006,0) (0.55061,0) (0.55117,0) (0.55172,0) (0.55228,0) (0.55283,0) (0.55338,0) (0.55394,0) (0.55449,0) (0.55505,0) (0.5556,0) (0.55616,0) (0.55671,0) (0.55726,0) (0.55782,0) (0.55837,0) (0.55893,0) (0.55948,0) (0.56004,0) (0.56059,0) (0.56115,0) (0.5617,0) (0.56225,0) (0.56281,0) (0.56336,0) (0.56392,0) (0.56447,0) (0.56503,0) (0.56558,0) (0.56613,0) (0.56669,0) (0.56724,0) (0.5678,0) (0.56835,0) (0.56891,0) (0.56946,0) (0.57002,0) (0.57057,0) (0.57112,0) (0.57168,0) (0.57223,0) (0.57279,0) (0.57334,0) (0.5739,0) (0.57445,0) (0.57501,0) (0.57556,0) (0.57611,0) (0.57667,0) (0.57722,0) (0.57778,0) (0.57833,0) (0.57889,0) (0.57944,0) (0.57999,0) (0.58055,0) (0.5811,0) (0.58166,0) (0.58221,0) (0.58277,0) (0.58332,0) (0.58388,0) (0.58443,0) (0.58498,0) (0.58554,0) (0.58609,0) (0.58665,0) (0.5872,0) (0.58776,0) (0.58831,0) (0.58886,0) (0.58942,0) (0.58997,0) (0.59053,0) (0.59108,0) (0.59164,0) (0.59219,0) (0.59275,0) (0.5933,0) (0.59385,0) (0.59441,0) (0.59496,0) (0.59552,0) (0.59607,0) (0.59663,0) (0.59718,0) (0.59774,0) (0.59829,0) (0.59884,0) (0.5994,0) (0.59995,0) (0.60051,0) (0.60106,0) (0.60162,0) (0.60217,0) (0.60272,0) (0.60328,0) (0.60383,0) (0.60439,0) (0.60494,0) (0.6055,0) (0.60605,0) (0.60661,0) (0.60716,0) (0.60771,0) (0.60827,0) (0.60882,0) (0.60938,0) (0.60993,0) (0.61049,0) (0.61104,0) (0.61159,0) (0.61215,0) (0.6127,0) (0.61326,0) (0.61381,0) (0.61437,0) (0.61492,0) (0.61548,0) (0.61603,0)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.50571,0) (0.50626,0) (0.50682,0) (0.50737,0) (0.50792,0) (0.50848,0) (0.50903,0) (0.50959,0) (0.51014,0) (0.5107,0) (0.51125,0) (0.5118,0) (0.51236,0) (0.51291,0) (0.51347,0) (0.51402,0) (0.51458,0) (0.51513,0) (0.51569,0) (0.51624,0) (0.51679,0) (0.51735,0) (0.5179,0) (0.51846,0) (0.51901,0) (0.51957,0) (0.52012,0) (0.52067,0) (0.52123,0) (0.52178,0) (0.52234,0) (0.52289,0) (0.52345,0) (0.524,0) (0.52456,0) (0.52511,0) (0.52566,0) (0.52622,0) (0.52677,0) (0.52733,0) (0.52788,0) (0.52844,0) (0.52899,0) (0.52955,0) (0.5301,0) (0.53065,0) (0.53121,0) (0.53176,0) (0.53232,0) (0.53287,0) (0.53343,0) (0.53398,0) (0.53453,0) (0.53509,0) (0.53564,0) (0.5362,0) (0.53675,0) (0.53731,0) (0.53786,0) (0.53842,0) (0.53897,0) (0.53952,0) (0.54008,0) (0.54063,0) (0.54119,0) (0.54174,0) (0.5423,0) (0.54285,0) (0.5434,0) (0.54396,0) (0.54451,0) (0.54507,0) (0.54562,0) (0.54618,0) (0.54673,0) (0.54729,0) (0.54784,0) (0.54839,0) (0.54895,0) (0.5495,0) (0.55006,0) (0.55061,0) (0.55117,0) (0.55172,0) (0.55228,0) (0.55283,2.2119e-314) (0.55338,1.47652e-302) (0.55394,5.8319e-291) (0.55449,1.36295e-279) (0.55505,1.88472e-268) (0.5556,1.5421e-257) (0.55616,7.46582e-247) (0.55671,2.13865e-236) (0.55726,3.62493e-226) (0.55782,3.63545e-216) (0.55837,2.15732e-206) (0.55893,7.57476e-197) (0.55948,1.5737e-187) (0.56004,1.93452e-178) (0.56059,1.40709e-169) (0.56115,6.05576e-161) (0.5617,1.5421e-152) (0.56225,2.32357e-144) (0.56281,2.07156e-136) (0.56336,1.09279e-128) (0.56392,3.41095e-121) (0.56447,6.29957e-114) (0.56503,6.88406e-107) (0.56558,4.45119e-100) (0.56613,1.70297e-93) (0.56669,3.85509e-87) (0.56724,5.1637e-81) (0.5678,4.09246e-75) (0.56835,1.91914e-69) (0.56891,5.3251e-64) (0.56946,8.74272e-59) (0.57002,8.49305e-54) (0.57057,4.88178e-49) (0.57112,1.66032e-44) (0.57168,3.3412e-40) (0.57223,3.97843e-36) (0.57279,2.80297e-32) (0.57334,1.16849e-28) (0.5739,2.88223e-25) (0.57445,4.20659e-22) (0.57501,3.6327e-19) (0.57556,1.85621e-16) (0.57611,5.61208e-14) (0.57667,1.00396e-11) (0.57722,1.0627e-09) (0.57778,6.6558e-08) (0.57833,2.46654e-06) (0.57889,5.40848e-05) (0.57944,0.000701715) (0.57999,0.00538699) (0.58055,0.0244711) (0.5811,0.0658069) (0.58166,0.105188) (0.58221,0.103742) (0.58277,0.0832581) (0.58332,0.109991) (0.58388,0.18564) (0.58443,0.240978) (0.58498,0.309525) (0.58554,0.593595) (0.58609,1.15405) (0.58665,1.74436) (0.5872,2.28428) (0.58776,3.07241) (0.58831,4.28502) (0.58886,5.77552) (0.58942,7.32376) (0.58997,8.74938) (0.59053,10.0738) (0.59108,11.6238) (0.59164,13.7551) (0.59219,16.6368) (0.59275,20.0418) (0.5933,23.6778) (0.59385,27.6051) (0.59441,31.7087) (0.59496,35.8262) (0.59552,40.6735) (0.59607,47.2246) (0.59663,54.9297) (0.59718,62.2275) (0.59774,68.8284) (0.59829,74.6449) (0.59884,78.4083) (0.5994,80.9858) (0.59995,85.6697) (0.60051,92.6489) (0.60106,97.9789) (0.60162,99.178) (0.60217,97.5942) (0.60272,94.6002) (0.60328,90.2318) (0.60383,84.034) (0.60439,74.9617) (0.60494,63.2979) (0.6055,51.0224) (0.60605,39.8374) (0.60661,30.579) (0.60716,23.1486) (0.60771,16.8015) (0.60827,11.2804) (0.60882,7.07175) (0.60938,4.32061) (0.60993,2.49438) (0.61049,1.2247) (0.61104,0.489426) (0.61159,0.167075) (0.61215,0.048685) (0.6127,0.0106795) (0.61326,0.00154945) (0.61381,0.00013893) (0.61437,7.49169e-06) (0.61492,2.40508e-07) (0.61548,4.57943e-09) (0.61603,5.16417e-11)} \closedcycle;
\addplot[paircurve] coordinates {(0.50571,0) (0.50626,0) (0.50682,0) (0.50737,0) (0.50792,0) (0.50848,0) (0.50903,0) (0.50959,0) (0.51014,0) (0.5107,0) (0.51125,0) (0.5118,0) (0.51236,0) (0.51291,0) (0.51347,0) (0.51402,0) (0.51458,0) (0.51513,0) (0.51569,0) (0.51624,0) (0.51679,0) (0.51735,0) (0.5179,0) (0.51846,0) (0.51901,0) (0.51957,0) (0.52012,0) (0.52067,0) (0.52123,0) (0.52178,0) (0.52234,0) (0.52289,0) (0.52345,0) (0.524,0) (0.52456,0) (0.52511,0) (0.52566,0) (0.52622,0) (0.52677,0) (0.52733,0) (0.52788,0) (0.52844,0) (0.52899,0) (0.52955,0) (0.5301,0) (0.53065,0) (0.53121,0) (0.53176,0) (0.53232,0) (0.53287,0) (0.53343,0) (0.53398,0) (0.53453,0) (0.53509,0) (0.53564,0) (0.5362,0) (0.53675,0) (0.53731,0) (0.53786,0) (0.53842,0) (0.53897,0) (0.53952,0) (0.54008,0) (0.54063,0) (0.54119,0) (0.54174,0) (0.5423,0) (0.54285,0) (0.5434,0) (0.54396,0) (0.54451,0) (0.54507,0) (0.54562,0) (0.54618,0) (0.54673,0) (0.54729,0) (0.54784,0) (0.54839,0) (0.54895,0) (0.5495,0) (0.55006,0) (0.55061,0) (0.55117,0) (0.55172,0) (0.55228,0) (0.55283,2.2119e-314) (0.55338,1.47652e-302) (0.55394,5.8319e-291) (0.55449,1.36295e-279) (0.55505,1.88472e-268) (0.5556,1.5421e-257) (0.55616,7.46582e-247) (0.55671,2.13865e-236) (0.55726,3.62493e-226) (0.55782,3.63545e-216) (0.55837,2.15732e-206) (0.55893,7.57476e-197) (0.55948,1.5737e-187) (0.56004,1.93452e-178) (0.56059,1.40709e-169) (0.56115,6.05576e-161) (0.5617,1.5421e-152) (0.56225,2.32357e-144) (0.56281,2.07156e-136) (0.56336,1.09279e-128) (0.56392,3.41095e-121) (0.56447,6.29957e-114) (0.56503,6.88406e-107) (0.56558,4.45119e-100) (0.56613,1.70297e-93) (0.56669,3.85509e-87) (0.56724,5.1637e-81) (0.5678,4.09246e-75) (0.56835,1.91914e-69) (0.56891,5.3251e-64) (0.56946,8.74272e-59) (0.57002,8.49305e-54) (0.57057,4.88178e-49) (0.57112,1.66032e-44) (0.57168,3.3412e-40) (0.57223,3.97843e-36) (0.57279,2.80297e-32) (0.57334,1.16849e-28) (0.5739,2.88223e-25) (0.57445,4.20659e-22) (0.57501,3.6327e-19) (0.57556,1.85621e-16) (0.57611,5.61208e-14) (0.57667,1.00396e-11) (0.57722,1.0627e-09) (0.57778,6.6558e-08) (0.57833,2.46654e-06) (0.57889,5.40848e-05) (0.57944,0.000701715) (0.57999,0.00538699) (0.58055,0.0244711) (0.5811,0.0658069) (0.58166,0.105188) (0.58221,0.103742) (0.58277,0.0832581) (0.58332,0.109991) (0.58388,0.18564) (0.58443,0.240978) (0.58498,0.309525) (0.58554,0.593595) (0.58609,1.15405) (0.58665,1.74436) (0.5872,2.28428) (0.58776,3.07241) (0.58831,4.28502) (0.58886,5.77552) (0.58942,7.32376) (0.58997,8.74938) (0.59053,10.0738) (0.59108,11.6238) (0.59164,13.7551) (0.59219,16.6368) (0.59275,20.0418) (0.5933,23.6778) (0.59385,27.6051) (0.59441,31.7087) (0.59496,35.8262) (0.59552,40.6735) (0.59607,47.2246) (0.59663,54.9297) (0.59718,62.2275) (0.59774,68.8284) (0.59829,74.6449) (0.59884,78.4083) (0.5994,80.9858) (0.59995,85.6697) (0.60051,92.6489) (0.60106,97.9789) (0.60162,99.178) (0.60217,97.5942) (0.60272,94.6002) (0.60328,90.2318) (0.60383,84.034) (0.60439,74.9617) (0.60494,63.2979) (0.6055,51.0224) (0.60605,39.8374) (0.60661,30.579) (0.60716,23.1486) (0.60771,16.8015) (0.60827,11.2804) (0.60882,7.07175) (0.60938,4.32061) (0.60993,2.49438) (0.61049,1.2247) (0.61104,0.489426) (0.61159,0.167075) (0.61215,0.048685) (0.6127,0.0106795) (0.61326,0.00154945) (0.61381,0.00013893) (0.61437,7.49169e-06) (0.61492,2.40508e-07) (0.61548,4.57943e-09) (0.61603,5.16417e-11)};
\draw[meanattr] (axis cs:0.51663,0) -- (axis cs:0.51663,1828.76);
\draw[meanobj] (axis cs:0.51084,0) -- (axis cs:0.51084,1828.76);

\nextgroupplot[title={CelebA}, ymax=122.664]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.47909,0.554773) (0.47979,0.742006) (0.48049,0.981683) (0.4812,1.28474) (0.4819,1.6632) (0.4826,2.12997) (0.48331,2.69843) (0.48401,3.38201) (0.48472,4.19354) (0.48542,5.14457) (0.48612,6.24457) (0.48683,7.50017) (0.48753,8.91427) (0.48823,10.4854) (0.48894,12.2072) (0.48964,14.0679) (0.49034,16.0503) (0.49105,18.1323) (0.49175,20.287) (0.49245,22.4839) (0.49316,24.6898) (0.49386,26.8707) (0.49456,28.9927) (0.49527,31.024) (0.49597,32.936) (0.49667,34.7047) (0.49738,36.311) (0.49808,37.7418) (0.49879,38.9893) (0.49949,40.0508) (0.50019,40.9278) (0.5009,41.6244) (0.5016,42.1466) (0.5023,42.5003) (0.50301,42.6906) (0.50371,42.7203) (0.50441,42.5901) (0.50512,42.2977) (0.50582,41.8389) (0.50652,41.208) (0.50723,40.3988) (0.50793,39.4063) (0.50863,38.228) (0.50934,36.8648) (0.51004,35.3226) (0.51074,33.6125) (0.51145,31.7513) (0.51215,29.7613) (0.51285,27.6695) (0.51356,25.5067) (0.51426,23.3061) (0.51497,21.1019) (0.51567,18.9278) (0.51637,16.8153) (0.51708,14.793) (0.51778,12.8846) (0.51848,11.1095) (0.51919,9.48121) (0.51989,8.0082) (0.52059,6.6937) (0.5213,5.53635) (0.522,4.53082) (0.5227,3.6686) (0.52341,2.93882) (0.52411,2.32904) (0.52481,1.82598) (0.52552,1.41618) (0.52622,1.08651) (0.52692,0.82457) (0.52763,0.619008) (0.52833,0.459656) (0.52904,0.337622) (0.52974,0.245293) (0.53044,0.176276) (0.53115,0.1253) (0.53185,0.0880954) (0.53255,0.0612633) (0.53326,0.0421395) (0.53396,0.0286694) (0.53466,0.0192925) (0.53537,0.0128408) (0.53607,0.00845348) (0.53677,0.00550444) (0.53748,0.00354508) (0.53818,0.00225825) (0.53888,0.00142283) (0.53959,0.000886679) (0.54029,0.000546529) (0.54099,0.00033319) (0.5417,0.000200911) (0.5424,0.000119825) (0.54311,7.06842e-05) (0.54381,4.1241e-05) (0.54451,2.37995e-05) (0.54522,1.35843e-05) (0.54592,7.66901e-06) (0.54662,4.28225e-06) (0.54733,2.36503e-06) (0.54803,1.29191e-06) (0.54873,6.98003e-07) (0.54944,3.73005e-07) (0.55014,1.97153e-07) (0.55084,1.03068e-07) (0.55155,5.32932e-08) (0.55225,2.72554e-08) (0.55295,1.37868e-08) (0.55366,6.89776e-09) (0.55436,3.41336e-09) (0.55506,1.67065e-09) (0.55577,8.08765e-10) (0.55647,3.87248e-10) (0.55718,1.83394e-10) (0.55788,8.59042e-11) (0.55858,3.97991e-11) (0.55929,1.82374e-11) (0.55999,8.26578e-12) (0.56069,3.7054e-12) (0.5614,1.64293e-12) (0.5621,7.20496e-13) (0.5628,3.12518e-13) (0.56351,1.34076e-13) (0.56421,5.68927e-14) (0.56491,2.38777e-14) (0.56562,9.91199e-15) (0.56632,4.06967e-15) (0.56702,1.65268e-15) (0.56773,6.63817e-16) (0.56843,2.63718e-16) (0.56913,1.03624e-16) (0.56984,4.0273e-17) (0.57054,1.54809e-17) (0.57125,5.88588e-18) (0.57195,2.21338e-18) (0.57265,8.23251e-19) (0.57336,3.02858e-19) (0.57406,1.10199e-19) (0.57476,3.96593e-20) (0.57547,1.41171e-20) (0.57617,4.9702e-21) (0.57687,1.73075e-21) (0.57758,5.9611e-22) (0.57828,2.03072e-22) (0.57898,6.84231e-23) (0.57969,2.28027e-23) (0.58039,7.51626e-24) (0.58109,2.45046e-24) (0.5818,7.90178e-25) (0.5825,2.52018e-25) (0.5832,7.95007e-26) (0.58391,2.4805e-26) (0.58461,7.65491e-27) (0.58531,2.33653e-27) (0.58602,7.05396e-28) (0.58672,2.10632e-28) (0.58743,6.22084e-29) (0.58813,1.8172e-29) (0.58883,5.25035e-30) (0.58954,1.50039e-30) (0.59024,4.24083e-31) (0.59094,1.18557e-31) (0.59165,3.27821e-32) (0.59235,8.96553e-33) (0.59305,2.42519e-33) (0.59376,6.48854e-34) (0.59446,1.71703e-34) (0.59516,4.49409e-35) (0.59587,1.16342e-35) (0.59657,2.97892e-36) (0.59727,7.54422e-37) (0.59798,1.88973e-37) (0.59868,4.68184e-38) (0.59938,1.14727e-38) (0.60009,2.78063e-39) (0.60079,6.6658e-40) (0.6015,1.58049e-40) (0.6022,3.70649e-41) (0.6029,8.59736e-42) (0.60361,1.97241e-42) (0.60431,4.4757e-43) (0.60501,1.00451e-43) (0.60572,2.22988e-44) (0.60642,4.89595e-45) (0.60712,1.06322e-45) (0.60783,2.28371e-46) (0.60853,4.85165e-47) (0.60923,1.01946e-47) (0.60994,2.11875e-48) (0.61064,4.35532e-49) (0.61134,8.85506e-50) (0.61205,1.78071e-50) (0.61275,3.54183e-51) (0.61345,6.96774e-52) (0.61416,1.35577e-52) (0.61486,2.60923e-53) (0.61557,4.96672e-54) (0.61627,9.35099e-55) (0.61697,1.74131e-55) (0.61768,3.20719e-56) (0.61838,5.84259e-57) (0.61908,1.05273e-57)} \closedcycle;
\addplot[attrcurve] coordinates {(0.47909,0.554773) (0.47979,0.742006) (0.48049,0.981683) (0.4812,1.28474) (0.4819,1.6632) (0.4826,2.12997) (0.48331,2.69843) (0.48401,3.38201) (0.48472,4.19354) (0.48542,5.14457) (0.48612,6.24457) (0.48683,7.50017) (0.48753,8.91427) (0.48823,10.4854) (0.48894,12.2072) (0.48964,14.0679) (0.49034,16.0503) (0.49105,18.1323) (0.49175,20.287) (0.49245,22.4839) (0.49316,24.6898) (0.49386,26.8707) (0.49456,28.9927) (0.49527,31.024) (0.49597,32.936) (0.49667,34.7047) (0.49738,36.311) (0.49808,37.7418) (0.49879,38.9893) (0.49949,40.0508) (0.50019,40.9278) (0.5009,41.6244) (0.5016,42.1466) (0.5023,42.5003) (0.50301,42.6906) (0.50371,42.7203) (0.50441,42.5901) (0.50512,42.2977) (0.50582,41.8389) (0.50652,41.208) (0.50723,40.3988) (0.50793,39.4063) (0.50863,38.228) (0.50934,36.8648) (0.51004,35.3226) (0.51074,33.6125) (0.51145,31.7513) (0.51215,29.7613) (0.51285,27.6695) (0.51356,25.5067) (0.51426,23.3061) (0.51497,21.1019) (0.51567,18.9278) (0.51637,16.8153) (0.51708,14.793) (0.51778,12.8846) (0.51848,11.1095) (0.51919,9.48121) (0.51989,8.0082) (0.52059,6.6937) (0.5213,5.53635) (0.522,4.53082) (0.5227,3.6686) (0.52341,2.93882) (0.52411,2.32904) (0.52481,1.82598) (0.52552,1.41618) (0.52622,1.08651) (0.52692,0.82457) (0.52763,0.619008) (0.52833,0.459656) (0.52904,0.337622) (0.52974,0.245293) (0.53044,0.176276) (0.53115,0.1253) (0.53185,0.0880954) (0.53255,0.0612633) (0.53326,0.0421395) (0.53396,0.0286694) (0.53466,0.0192925) (0.53537,0.0128408) (0.53607,0.00845348) (0.53677,0.00550444) (0.53748,0.00354508) (0.53818,0.00225825) (0.53888,0.00142283) (0.53959,0.000886679) (0.54029,0.000546529) (0.54099,0.00033319) (0.5417,0.000200911) (0.5424,0.000119825) (0.54311,7.06842e-05) (0.54381,4.1241e-05) (0.54451,2.37995e-05) (0.54522,1.35843e-05) (0.54592,7.66901e-06) (0.54662,4.28225e-06) (0.54733,2.36503e-06) (0.54803,1.29191e-06) (0.54873,6.98003e-07) (0.54944,3.73005e-07) (0.55014,1.97153e-07) (0.55084,1.03068e-07) (0.55155,5.32932e-08) (0.55225,2.72554e-08) (0.55295,1.37868e-08) (0.55366,6.89776e-09) (0.55436,3.41336e-09) (0.55506,1.67065e-09) (0.55577,8.08765e-10) (0.55647,3.87248e-10) (0.55718,1.83394e-10) (0.55788,8.59042e-11) (0.55858,3.97991e-11) (0.55929,1.82374e-11) (0.55999,8.26578e-12) (0.56069,3.7054e-12) (0.5614,1.64293e-12) (0.5621,7.20496e-13) (0.5628,3.12518e-13) (0.56351,1.34076e-13) (0.56421,5.68927e-14) (0.56491,2.38777e-14) (0.56562,9.91199e-15) (0.56632,4.06967e-15) (0.56702,1.65268e-15) (0.56773,6.63817e-16) (0.56843,2.63718e-16) (0.56913,1.03624e-16) (0.56984,4.0273e-17) (0.57054,1.54809e-17) (0.57125,5.88588e-18) (0.57195,2.21338e-18) (0.57265,8.23251e-19) (0.57336,3.02858e-19) (0.57406,1.10199e-19) (0.57476,3.96593e-20) (0.57547,1.41171e-20) (0.57617,4.9702e-21) (0.57687,1.73075e-21) (0.57758,5.9611e-22) (0.57828,2.03072e-22) (0.57898,6.84231e-23) (0.57969,2.28027e-23) (0.58039,7.51626e-24) (0.58109,2.45046e-24) (0.5818,7.90178e-25) (0.5825,2.52018e-25) (0.5832,7.95007e-26) (0.58391,2.4805e-26) (0.58461,7.65491e-27) (0.58531,2.33653e-27) (0.58602,7.05396e-28) (0.58672,2.10632e-28) (0.58743,6.22084e-29) (0.58813,1.8172e-29) (0.58883,5.25035e-30) (0.58954,1.50039e-30) (0.59024,4.24083e-31) (0.59094,1.18557e-31) (0.59165,3.27821e-32) (0.59235,8.96553e-33) (0.59305,2.42519e-33) (0.59376,6.48854e-34) (0.59446,1.71703e-34) (0.59516,4.49409e-35) (0.59587,1.16342e-35) (0.59657,2.97892e-36) (0.59727,7.54422e-37) (0.59798,1.88973e-37) (0.59868,4.68184e-38) (0.59938,1.14727e-38) (0.60009,2.78063e-39) (0.60079,6.6658e-40) (0.6015,1.58049e-40) (0.6022,3.70649e-41) (0.6029,8.59736e-42) (0.60361,1.97241e-42) (0.60431,4.4757e-43) (0.60501,1.00451e-43) (0.60572,2.22988e-44) (0.60642,4.89595e-45) (0.60712,1.06322e-45) (0.60783,2.28371e-46) (0.60853,4.85165e-47) (0.60923,1.01946e-47) (0.60994,2.11875e-48) (0.61064,4.35532e-49) (0.61134,8.85506e-50) (0.61205,1.78071e-50) (0.61275,3.54183e-51) (0.61345,6.96774e-52) (0.61416,1.35577e-52) (0.61486,2.60923e-53) (0.61557,4.96672e-54) (0.61627,9.35099e-55) (0.61697,1.74131e-55) (0.61768,3.20719e-56) (0.61838,5.84259e-57) (0.61908,1.05273e-57)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.47909,16.7939) (0.47979,17.5525) (0.48049,18.2907) (0.4812,19.0047) (0.4819,19.6911) (0.4826,20.3467) (0.48331,20.9689) (0.48401,21.5553) (0.48472,22.1044) (0.48542,22.6145) (0.48612,23.0849) (0.48683,23.515) (0.48753,23.9046) (0.48823,24.2539) (0.48894,24.5634) (0.48964,24.8335) (0.49034,25.0651) (0.49105,25.2589) (0.49175,25.4158) (0.49245,25.5365) (0.49316,25.6216) (0.49386,25.6717) (0.49456,25.6869) (0.49527,25.6674) (0.49597,25.6131) (0.49667,25.5237) (0.49738,25.3986) (0.49808,25.2372) (0.49879,25.0388) (0.49949,24.8025) (0.50019,24.5276) (0.5009,24.2133) (0.5016,23.8591) (0.5023,23.4645) (0.50301,23.0294) (0.50371,22.5541) (0.50441,22.0392) (0.50512,21.4855) (0.50582,20.8945) (0.50652,20.2681) (0.50723,19.6086) (0.50793,18.9187) (0.50863,18.2015) (0.50934,17.4606) (0.51004,16.6997) (0.51074,15.9231) (0.51145,15.1349) (0.51215,14.3396) (0.51285,13.5418) (0.51356,12.7457) (0.51426,11.9559) (0.51497,11.1766) (0.51567,10.4117) (0.51637,9.665) (0.51708,8.93992) (0.51778,8.2395) (0.51848,7.56639) (0.51919,6.92284) (0.51989,6.31067) (0.52059,5.73128) (0.5213,5.18563) (0.522,4.67431) (0.5227,4.19749) (0.52341,3.75502) (0.52411,3.34639) (0.52481,2.97082) (0.52552,2.62729) (0.52622,2.31454) (0.52692,2.03115) (0.52763,1.77556) (0.52833,1.54612) (0.52904,1.34109) (0.52974,1.15873) (0.53044,0.997253) (0.53115,0.854931) (0.53185,0.730054) (0.53255,0.620976) (0.53326,0.526125) (0.53396,0.444013) (0.53466,0.373245) (0.53537,0.312522) (0.53607,0.260649) (0.53677,0.216531) (0.53748,0.179171) (0.53818,0.147674) (0.53888,0.121233) (0.53959,0.0991341) (0.54029,0.0807435) (0.54099,0.065505) (0.5417,0.0529326) (0.5424,0.0426042) (0.54311,0.0341557) (0.54381,0.0272743) (0.54451,0.0216932) (0.54522,0.017186) (0.54592,0.0135614) (0.54662,0.0106589) (0.54733,0.00834448) (0.54803,0.00650676) (0.54873,0.00505369) (0.54944,0.00390959) (0.55014,0.00301253) (0.55084,0.00231211) (0.55155,0.00176752) (0.55225,0.00134585) (0.55295,0.00102072) (0.55366,0.000771071) (0.55436,0.000580175) (0.55506,0.000434812) (0.55577,0.000324579) (0.55647,0.000241333) (0.55718,0.000178727) (0.55788,0.000131837) (0.55858,9.68647e-05) (0.55929,7.08874e-05) (0.55999,5.16713e-05) (0.56069,3.75151e-05) (0.5614,2.71294e-05) (0.5621,1.95412e-05) (0.5628,1.40197e-05) (0.56351,1.00185e-05) (0.56421,7.13085e-06) (0.56491,5.05543e-06) (0.56562,3.56986e-06) (0.56632,2.51085e-06) (0.56702,1.75901e-06) (0.56773,1.22741e-06) (0.56843,8.5308e-07) (0.56913,5.90562e-07) (0.56984,4.0721e-07) (0.57054,2.79671e-07) (0.57125,1.91316e-07) (0.57195,1.30357e-07) (0.57265,8.84692e-08) (0.57336,5.98035e-08) (0.57406,4.02659e-08) (0.57476,2.70038e-08) (0.57547,1.8038e-08) (0.57617,1.20013e-08) (0.57687,7.95328e-09) (0.57758,5.24976e-09) (0.57828,3.45151e-09) (0.57898,2.26024e-09) (0.57969,1.47427e-09) (0.58039,9.57804e-10) (0.58109,6.19801e-10) (0.5818,3.99488e-10) (0.5825,2.56467e-10) (0.5832,1.63997e-10) (0.58391,1.04452e-10) (0.58461,6.62635e-11) (0.58531,4.18705e-11) (0.58602,2.63523e-11) (0.58672,1.65198e-11) (0.58743,1.0315e-11) (0.58813,6.41516e-12) (0.58883,3.97395e-12) (0.58954,2.45197e-12) (0.59024,1.5069e-12) (0.59094,9.22419e-13) (0.59165,5.62406e-13) (0.59235,3.41545e-13) (0.59305,2.06596e-13) (0.59376,1.24472e-13) (0.59446,7.46963e-14) (0.59516,4.4648e-14) (0.59587,2.65816e-14) (0.59657,1.5763e-14) (0.59727,9.31044e-15) (0.59798,5.47746e-15) (0.59868,3.2097e-15) (0.59938,1.87338e-15) (0.60009,1.08909e-15) (0.60079,6.30636e-16) (0.6015,3.63722e-16) (0.6022,2.08947e-16) (0.6029,1.19558e-16) (0.60361,6.81397e-17) (0.60431,3.86809e-17) (0.60501,2.1871e-17) (0.60572,1.23174e-17) (0.60642,6.90946e-18) (0.60712,3.86052e-18) (0.60783,2.14845e-18) (0.60853,1.19091e-18) (0.60923,6.57522e-19) (0.60994,3.61591e-19) (0.61064,1.98062e-19) (0.61134,1.08059e-19) (0.61205,5.87217e-20) (0.61275,3.17842e-20) (0.61345,1.71357e-20) (0.61416,9.20168e-21) (0.61486,4.92163e-21) (0.61557,2.62197e-21) (0.61627,1.39131e-21) (0.61697,7.35351e-22) (0.61768,3.87117e-22) (0.61838,2.02986e-22) (0.61908,1.06015e-22)} \closedcycle;
\addplot[objcurve] coordinates {(0.47909,16.7939) (0.47979,17.5525) (0.48049,18.2907) (0.4812,19.0047) (0.4819,19.6911) (0.4826,20.3467) (0.48331,20.9689) (0.48401,21.5553) (0.48472,22.1044) (0.48542,22.6145) (0.48612,23.0849) (0.48683,23.515) (0.48753,23.9046) (0.48823,24.2539) (0.48894,24.5634) (0.48964,24.8335) (0.49034,25.0651) (0.49105,25.2589) (0.49175,25.4158) (0.49245,25.5365) (0.49316,25.6216) (0.49386,25.6717) (0.49456,25.6869) (0.49527,25.6674) (0.49597,25.6131) (0.49667,25.5237) (0.49738,25.3986) (0.49808,25.2372) (0.49879,25.0388) (0.49949,24.8025) (0.50019,24.5276) (0.5009,24.2133) (0.5016,23.8591) (0.5023,23.4645) (0.50301,23.0294) (0.50371,22.5541) (0.50441,22.0392) (0.50512,21.4855) (0.50582,20.8945) (0.50652,20.2681) (0.50723,19.6086) (0.50793,18.9187) (0.50863,18.2015) (0.50934,17.4606) (0.51004,16.6997) (0.51074,15.9231) (0.51145,15.1349) (0.51215,14.3396) (0.51285,13.5418) (0.51356,12.7457) (0.51426,11.9559) (0.51497,11.1766) (0.51567,10.4117) (0.51637,9.665) (0.51708,8.93992) (0.51778,8.2395) (0.51848,7.56639) (0.51919,6.92284) (0.51989,6.31067) (0.52059,5.73128) (0.5213,5.18563) (0.522,4.67431) (0.5227,4.19749) (0.52341,3.75502) (0.52411,3.34639) (0.52481,2.97082) (0.52552,2.62729) (0.52622,2.31454) (0.52692,2.03115) (0.52763,1.77556) (0.52833,1.54612) (0.52904,1.34109) (0.52974,1.15873) (0.53044,0.997253) (0.53115,0.854931) (0.53185,0.730054) (0.53255,0.620976) (0.53326,0.526125) (0.53396,0.444013) (0.53466,0.373245) (0.53537,0.312522) (0.53607,0.260649) (0.53677,0.216531) (0.53748,0.179171) (0.53818,0.147674) (0.53888,0.121233) (0.53959,0.0991341) (0.54029,0.0807435) (0.54099,0.065505) (0.5417,0.0529326) (0.5424,0.0426042) (0.54311,0.0341557) (0.54381,0.0272743) (0.54451,0.0216932) (0.54522,0.017186) (0.54592,0.0135614) (0.54662,0.0106589) (0.54733,0.00834448) (0.54803,0.00650676) (0.54873,0.00505369) (0.54944,0.00390959) (0.55014,0.00301253) (0.55084,0.00231211) (0.55155,0.00176752) (0.55225,0.00134585) (0.55295,0.00102072) (0.55366,0.000771071) (0.55436,0.000580175) (0.55506,0.000434812) (0.55577,0.000324579) (0.55647,0.000241333) (0.55718,0.000178727) (0.55788,0.000131837) (0.55858,9.68647e-05) (0.55929,7.08874e-05) (0.55999,5.16713e-05) (0.56069,3.75151e-05) (0.5614,2.71294e-05) (0.5621,1.95412e-05) (0.5628,1.40197e-05) (0.56351,1.00185e-05) (0.56421,7.13085e-06) (0.56491,5.05543e-06) (0.56562,3.56986e-06) (0.56632,2.51085e-06) (0.56702,1.75901e-06) (0.56773,1.22741e-06) (0.56843,8.5308e-07) (0.56913,5.90562e-07) (0.56984,4.0721e-07) (0.57054,2.79671e-07) (0.57125,1.91316e-07) (0.57195,1.30357e-07) (0.57265,8.84692e-08) (0.57336,5.98035e-08) (0.57406,4.02659e-08) (0.57476,2.70038e-08) (0.57547,1.8038e-08) (0.57617,1.20013e-08) (0.57687,7.95328e-09) (0.57758,5.24976e-09) (0.57828,3.45151e-09) (0.57898,2.26024e-09) (0.57969,1.47427e-09) (0.58039,9.57804e-10) (0.58109,6.19801e-10) (0.5818,3.99488e-10) (0.5825,2.56467e-10) (0.5832,1.63997e-10) (0.58391,1.04452e-10) (0.58461,6.62635e-11) (0.58531,4.18705e-11) (0.58602,2.63523e-11) (0.58672,1.65198e-11) (0.58743,1.0315e-11) (0.58813,6.41516e-12) (0.58883,3.97395e-12) (0.58954,2.45197e-12) (0.59024,1.5069e-12) (0.59094,9.22419e-13) (0.59165,5.62406e-13) (0.59235,3.41545e-13) (0.59305,2.06596e-13) (0.59376,1.24472e-13) (0.59446,7.46963e-14) (0.59516,4.4648e-14) (0.59587,2.65816e-14) (0.59657,1.5763e-14) (0.59727,9.31044e-15) (0.59798,5.47746e-15) (0.59868,3.2097e-15) (0.59938,1.87338e-15) (0.60009,1.08909e-15) (0.60079,6.30636e-16) (0.6015,3.63722e-16) (0.6022,2.08947e-16) (0.6029,1.19558e-16) (0.60361,6.81397e-17) (0.60431,3.86809e-17) (0.60501,2.1871e-17) (0.60572,1.23174e-17) (0.60642,6.90946e-18) (0.60712,3.86052e-18) (0.60783,2.14845e-18) (0.60853,1.19091e-18) (0.60923,6.57522e-19) (0.60994,3.61591e-19) (0.61064,1.98062e-19) (0.61134,1.08059e-19) (0.61205,5.87217e-20) (0.61275,3.17842e-20) (0.61345,1.71357e-20) (0.61416,9.20168e-21) (0.61486,4.92163e-21) (0.61557,2.62197e-21) (0.61627,1.39131e-21) (0.61697,7.35351e-22) (0.61768,3.87117e-22) (0.61838,2.02986e-22) (0.61908,1.06015e-22)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.47909,0) (0.47979,0) (0.48049,0) (0.4812,0) (0.4819,0) (0.4826,0) (0.48331,0) (0.48401,0) (0.48472,0) (0.48542,0) (0.48612,0) (0.48683,0) (0.48753,0) (0.48823,0) (0.48894,0) (0.48964,0) (0.49034,0) (0.49105,0) (0.49175,0) (0.49245,0) (0.49316,0) (0.49386,0) (0.49456,0) (0.49527,0) (0.49597,0) (0.49667,0) (0.49738,0) (0.49808,0) (0.49879,0) (0.49949,0) (0.50019,0) (0.5009,0) (0.5016,0) (0.5023,0) (0.50301,0) (0.50371,0) (0.50441,0) (0.50512,0) (0.50582,0) (0.50652,0) (0.50723,0) (0.50793,0) (0.50863,0) (0.50934,0) (0.51004,0) (0.51074,0) (0.51145,0) (0.51215,0) (0.51285,0) (0.51356,0) (0.51426,0) (0.51497,0) (0.51567,0) (0.51637,0) (0.51708,0) (0.51778,0) (0.51848,0) (0.51919,0) (0.51989,0) (0.52059,0) (0.5213,0) (0.522,0) (0.5227,0) (0.52341,0) (0.52411,0) (0.52481,0) (0.52552,0) (0.52622,0) (0.52692,0) (0.52763,0) (0.52833,0) (0.52904,0) (0.52974,0) (0.53044,0) (0.53115,0) (0.53185,0) (0.53255,0) (0.53326,0) (0.53396,0) (0.53466,0) (0.53537,0) (0.53607,0) (0.53677,0) (0.53748,0) (0.53818,0) (0.53888,0) (0.53959,0) (0.54029,0) (0.54099,0) (0.5417,0) (0.5424,0) (0.54311,0) (0.54381,0) (0.54451,0) (0.54522,0) (0.54592,0) (0.54662,0) (0.54733,0) (0.54803,0) (0.54873,0) (0.54944,0) (0.55014,0) (0.55084,0) (0.55155,0) (0.55225,0) (0.55295,0) (0.55366,0) (0.55436,0) (0.55506,0) (0.55577,0) (0.55647,0) (0.55718,0) (0.55788,0) (0.55858,0) (0.55929,0) (0.55999,0) (0.56069,0) (0.5614,0) (0.5621,0) (0.5628,0) (0.56351,0) (0.56421,0) (0.56491,0) (0.56562,0) (0.56632,0) (0.56702,0) (0.56773,0) (0.56843,9.0907e-315) (0.56913,3.05707e-281) (0.56984,1.27713e-249) (0.57054,6.62805e-220) (0.57125,4.27324e-192) (0.57195,3.42254e-166) (0.57265,3.40535e-142) (0.57336,4.20915e-120) (0.57406,6.46322e-100) (0.57476,1.23289e-81) (0.57547,2.92159e-65) (0.57617,8.60073e-51) (0.57687,3.14538e-38) (0.57758,1.42899e-27) (0.57828,8.06509e-19) (0.57898,5.65469e-12) (0.57969,4.92526e-07) (0.58039,0.000532931) (0.58109,0.00719027) (0.5818,0.00716112) (0.5825,0.0285342) (0.5832,0.0929889) (0.58391,0.200286) (0.58461,0.365795) (0.58531,0.708924) (0.58602,1.49071) (0.58672,2.50866) (0.58743,4.68939) (0.58813,7.43578) (0.58883,11.4555) (0.58954,18.201) (0.59024,26.7183) (0.59094,36.5068) (0.59165,48.4299) (0.59235,61.4214) (0.59305,75.7395) (0.59376,88.9446) (0.59446,97.8833) (0.59516,104.289) (0.59587,106.665) (0.59657,104.46) (0.59727,100.768) (0.59798,93.4563) (0.59868,84.9118) (0.59938,74.8161) (0.60009,63.2996) (0.60079,52.6306) (0.6015,42.6442) (0.6022,33.0131) (0.6029,25.1335) (0.60361,17.8537) (0.60431,12.4951) (0.60501,8.30738) (0.60572,5.35328) (0.60642,3.41879) (0.60712,2.0468) (0.60783,1.30495) (0.60853,0.764297) (0.60923,0.482508) (0.60994,0.27887) (0.61064,0.159219) (0.61134,0.102253) (0.61205,0.035769) (0.61275,0.00926254) (0.61345,0.000666739) (0.61416,7.52472e-07) (0.61486,1.06015e-11) (0.61557,1.85571e-18) (0.61627,4.03532e-27) (0.61697,1.0901e-37) (0.61768,3.65826e-50) (0.61838,1.52512e-64) (0.61908,7.89867e-81)} \closedcycle;
\addplot[paircurve] coordinates {(0.47909,0) (0.47979,0) (0.48049,0) (0.4812,0) (0.4819,0) (0.4826,0) (0.48331,0) (0.48401,0) (0.48472,0) (0.48542,0) (0.48612,0) (0.48683,0) (0.48753,0) (0.48823,0) (0.48894,0) (0.48964,0) (0.49034,0) (0.49105,0) (0.49175,0) (0.49245,0) (0.49316,0) (0.49386,0) (0.49456,0) (0.49527,0) (0.49597,0) (0.49667,0) (0.49738,0) (0.49808,0) (0.49879,0) (0.49949,0) (0.50019,0) (0.5009,0) (0.5016,0) (0.5023,0) (0.50301,0) (0.50371,0) (0.50441,0) (0.50512,0) (0.50582,0) (0.50652,0) (0.50723,0) (0.50793,0) (0.50863,0) (0.50934,0) (0.51004,0) (0.51074,0) (0.51145,0) (0.51215,0) (0.51285,0) (0.51356,0) (0.51426,0) (0.51497,0) (0.51567,0) (0.51637,0) (0.51708,0) (0.51778,0) (0.51848,0) (0.51919,0) (0.51989,0) (0.52059,0) (0.5213,0) (0.522,0) (0.5227,0) (0.52341,0) (0.52411,0) (0.52481,0) (0.52552,0) (0.52622,0) (0.52692,0) (0.52763,0) (0.52833,0) (0.52904,0) (0.52974,0) (0.53044,0) (0.53115,0) (0.53185,0) (0.53255,0) (0.53326,0) (0.53396,0) (0.53466,0) (0.53537,0) (0.53607,0) (0.53677,0) (0.53748,0) (0.53818,0) (0.53888,0) (0.53959,0) (0.54029,0) (0.54099,0) (0.5417,0) (0.5424,0) (0.54311,0) (0.54381,0) (0.54451,0) (0.54522,0) (0.54592,0) (0.54662,0) (0.54733,0) (0.54803,0) (0.54873,0) (0.54944,0) (0.55014,0) (0.55084,0) (0.55155,0) (0.55225,0) (0.55295,0) (0.55366,0) (0.55436,0) (0.55506,0) (0.55577,0) (0.55647,0) (0.55718,0) (0.55788,0) (0.55858,0) (0.55929,0) (0.55999,0) (0.56069,0) (0.5614,0) (0.5621,0) (0.5628,0) (0.56351,0) (0.56421,0) (0.56491,0) (0.56562,0) (0.56632,0) (0.56702,0) (0.56773,0) (0.56843,9.0907e-315) (0.56913,3.05707e-281) (0.56984,1.27713e-249) (0.57054,6.62805e-220) (0.57125,4.27324e-192) (0.57195,3.42254e-166) (0.57265,3.40535e-142) (0.57336,4.20915e-120) (0.57406,6.46322e-100) (0.57476,1.23289e-81) (0.57547,2.92159e-65) (0.57617,8.60073e-51) (0.57687,3.14538e-38) (0.57758,1.42899e-27) (0.57828,8.06509e-19) (0.57898,5.65469e-12) (0.57969,4.92526e-07) (0.58039,0.000532931) (0.58109,0.00719027) (0.5818,0.00716112) (0.5825,0.0285342) (0.5832,0.0929889) (0.58391,0.200286) (0.58461,0.365795) (0.58531,0.708924) (0.58602,1.49071) (0.58672,2.50866) (0.58743,4.68939) (0.58813,7.43578) (0.58883,11.4555) (0.58954,18.201) (0.59024,26.7183) (0.59094,36.5068) (0.59165,48.4299) (0.59235,61.4214) (0.59305,75.7395) (0.59376,88.9446) (0.59446,97.8833) (0.59516,104.289) (0.59587,106.665) (0.59657,104.46) (0.59727,100.768) (0.59798,93.4563) (0.59868,84.9118) (0.59938,74.8161) (0.60009,63.2996) (0.60079,52.6306) (0.6015,42.6442) (0.6022,33.0131) (0.6029,25.1335) (0.60361,17.8537) (0.60431,12.4951) (0.60501,8.30738) (0.60572,5.35328) (0.60642,3.41879) (0.60712,2.0468) (0.60783,1.30495) (0.60853,0.764297) (0.60923,0.482508) (0.60994,0.27887) (0.61064,0.159219) (0.61134,0.102253) (0.61205,0.035769) (0.61275,0.00926254) (0.61345,0.000666739) (0.61416,7.52472e-07) (0.61486,1.06015e-11) (0.61557,1.85571e-18) (0.61627,4.03532e-27) (0.61697,1.0901e-37) (0.61768,3.65826e-50) (0.61838,1.52512e-64) (0.61908,7.89867e-81)};
\draw[meanattr] (axis cs:0.50349,0) -- (axis cs:0.50349,122.664);
\draw[meanobj] (axis cs:0.49452,0) -- (axis cs:0.49452,122.664);
\end{groupplot}
\end{tikzpicture}

==> figures/kde/meru.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=1.4cm, vertical sep=1.6cm,
    },
    width=5.6cm, height=4.4cm,
    xlabel={Radius}, ylabel={Density},
    ymin=0, enlarge x limits=false,
    tick align=outside, tick label style={font=\scriptsize},
    title style={font=\small},
    label style={font=\scriptsize},
    legend style={font=\scriptsize, draw=none, fill=none},
]
\nextgroupplot[title={MIT-States}, ymax=34.4057]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.62912,1.06721) (0.63039,1.34633) (0.63165,1.67723) (0.63292,2.06408) (0.63418,2.51019) (0.63545,3.01782) (0.63671,3.58802) (0.63798,4.22046) (0.63924,4.91333) (0.6405,5.66339) (0.64177,6.46586) (0.64303,7.31458) (0.6443,8.20203) (0.64556,9.11948) (0.64683,10.0571) (0.64809,11.0041) (0.64936,11.9489) (0.65062,12.8793) (0.65189,13.7829) (0.65315,14.6471) (0.65442,15.4593) (0.65568,16.2079) (0.65694,16.8817) (0.65821,17.4711) (0.65947,17.9681) (0.66074,18.3666) (0.662,18.6627) (0.66327,18.8549) (0.66453,18.9441) (0.6658,18.9335) (0.66706,18.8284) (0.66833,18.6359) (0.66959,18.3643) (0.67086,18.0232) (0.67212,17.6225) (0.67338,17.1723) (0.67465,16.6825) (0.67591,16.1624) (0.67718,15.6207) (0.67844,15.0653) (0.67971,14.5033) (0.68097,13.9412) (0.68224,13.3844) (0.6835,12.838) (0.68477,12.3061) (0.68603,11.7924) (0.6873,11.2997) (0.68856,10.8299) (0.68982,10.3841) (0.69109,9.96245) (0.69235,9.56398) (0.69362,9.18679) (0.69488,8.8281) (0.69615,8.48447) (0.69741,8.15205) (0.69868,7.82685) (0.69994,7.50516) (0.70121,7.18381) (0.70247,6.86043) (0.70374,6.53371) (0.705,6.20342) (0.70626,5.87047) (0.70753,5.53675) (0.70879,5.20496) (0.71006,4.87833) (0.71132,4.56032) (0.71259,4.25435) (0.71385,3.96344) (0.71512,3.69007) (0.71638,3.43594) (0.71765,3.20195) (0.71891,2.98814) (0.72018,2.79374) (0.72144,2.61733) (0.7227,2.45695) (0.72397,2.31029) (0.72523,2.17485) (0.7265,2.04814) (0.72776,1.92781) (0.72903,1.81179) (0.73029,1.69838) (0.73156,1.58635) (0.73282,1.47495) (0.73409,1.36395) (0.73535,1.25361) (0.73662,1.14464) (0.73788,1.03816) (0.73914,0.935523) (0.74041,0.838277) (0.74167,0.747995) (0.74294,0.666149) (0.7442,0.593984) (0.74547,0.532403) (0.74673,0.48188) (0.748,0.442411) (0.74926,0.413492) (0.75053,0.394146) (0.75179,0.382981) (0.75306,0.378285) (0.75432,0.378138) (0.75558,0.38055) (0.75685,0.383593) (0.75811,0.385532) (0.75938,0.384932) (0.76064,0.380748) (0.76191,0.372373) (0.76317,0.359653) (0.76444,0.34287) (0.7657,0.322692) (0.76697,0.300099) (0.76823,0.276286) (0.7695,0.252569) (0.77076,0.230284) (0.77202,0.210691) (0.77329,0.1949) (0.77455,0.183797) (0.77582,0.178005) (0.77708,0.177843) (0.77835,0.18331) (0.77961,0.19409) (0.78088,0.209554) (0.78214,0.2288) (0.78341,0.250686) (0.78467,0.273899) (0.78594,0.297017) (0.7872,0.318603) (0.78846,0.337285) (0.78973,0.351847) (0.79099,0.361312) (0.79226,0.365003) (0.79352,0.362584) (0.79479,0.354079) (0.79605,0.339856) (0.79732,0.320584) (0.79858,0.297174) (0.79985,0.270695) (0.80111,0.242291) (0.80238,0.213095) (0.80364,0.184155) (0.8049,0.156374) (0.80617,0.130471) (0.80743,0.106962) (0.8087,0.0861613) (0.80996,0.0681962) (0.81123,0.0530363) (0.81249,0.0405276) (0.81376,0.0304294) (0.81502,0.0224492) (0.81629,0.0162732) (0.81755,0.0115907) (0.81882,0.00811164) (0.82008,0.00557794) (0.82134,0.00376881) (0.82261,0.00250206) (0.82387,0.00163214) (0.82514,0.00104612) (0.8264,0.000658821) (0.82767,0.00040768) (0.82893,0.000247877) (0.8302,0.000148087) (0.83146,8.69285e-05) (0.83273,5.01386e-05) (0.83399,2.84149e-05) (0.83526,1.58229e-05) (0.83652,8.65741e-06) (0.83778,4.65432e-06) (0.83905,2.4586e-06) (0.84031,1.2761e-06) (0.84158,6.50797e-07) (0.84284,3.26115e-07) (0.84411,1.60569e-07) (0.84537,7.76811e-08) (0.84664,3.69262e-08) (0.8479,1.72472e-08) (0.84917,7.91527e-09) (0.85043,3.56926e-09) (0.8517,1.58145e-09) (0.85296,6.88487e-10) (0.85422,2.94511e-10) (0.85549,1.23786e-10) (0.85675,5.11218e-11) (0.85802,2.07446e-11) (0.85928,8.2712e-12) (0.86055,3.24038e-12) (0.86181,1.24735e-12) (0.86308,4.71787e-13) (0.86434,1.75334e-13) (0.86561,6.40255e-14) (0.86687,2.29722e-14) (0.86814,8.09875e-15) (0.8694,2.80541e-15) (0.87066,9.54862e-16) (0.87193,3.19337e-16) (0.87319,1.04935e-16) (0.87446,3.38812e-17) (0.87572,1.07488e-17) (0.87699,3.35062e-18) (0.87825,1.02626e-18) (0.87952,3.08852e-19) (0.88078,9.13293e-20)} \closedcycle;
\addplot[attrcurve] coordinates {(0.62912,1.06721) (0.63039,1.34633) (0.63165,1.67723) (0.63292,2.06408) (0.63418,2.51019) (0.63545,3.01782) (0.63671,3.58802) (0.63798,4.22046) (0.63924,4.91333) (0.6405,5.66339) (0.64177,6.46586) (0.64303,7.31458) (0.6443,8.20203) (0.64556,9.11948) (0.64683,10.0571) (0.64809,11.0041) (0.64936,11.9489) (0.65062,12.8793) (0.65189,13.7829) (0.65315,14.6471) (0.65442,15.4593) (0.65568,16.2079) (0.65694,16.8817) (0.65821,17.4711) (0.65947,17.9681) (0.66074,18.3666) (0.662,18.6627) (0.66327,18.8549) (0.66453,18.9441) (0.6658,18.9335) (0.66706,18.8284) (0.66833,18.6359) (0.66959,18.3643) (0.67086,18.0232) (0.67212,17.6225) (0.67338,17.1723) (0.67465,16.6825) (0.67591,16.1624) (0.67718,15.6207) (0.67844,15.0653) (0.67971,14.5033) (0.68097,13.9412) (0.68224,13.3844) (0.6835,12.838) (0.68477,12.3061) (0.68603,11.7924) (0.6873,11.2997) (0.68856,10.8299) (0.68982,10.3841) (0.69109,9.96245) (0.69235,9.56398) (0.69362,9.18679) (0.69488,8.8281) (0.69615,8.48447) (0.69741,8.15205) (0.69868,7.82685) (0.69994,7.50516) (0.70121,7.18381) (0.70247,6.86043) (0.70374,6.53371) (0.705,6.20342) (0.70626,5.87047) (0.70753,5.53675) (0.70879,5.20496) (0.71006,4.87833) (0.71132,4.56032) (0.71259,4.25435) (0.71385,3.96344) (0.71512,3.69007) (0.71638,3.43594) (0.71765,3.20195) (0.71891,2.98814) (0.72018,2.79374) (0.72144,2.61733) (0.7227,2.45695) (0.72397,2.31029) (0.72523,2.17485) (0.7265,2.04814) (0.72776,1.92781) (0.72903,1.81179) (0.73029,1.69838) (0.73156,1.58635) (0.73282,1.47495) (0.73409,1.36395) (0.73535,1.25361) (0.73662,1.14464) (0.73788,1.03816) (0.73914,0.935523) (0.74041,0.838277) (0.74167,0.747995) (0.74294,0.666149) (0.7442,0.593984) (0.74547,0.532403) (0.74673,0.48188) (0.748,0.442411) (0.74926,0.413492) (0.75053,0.394146) (0.75179,0.382981) (0.75306,0.378285) (0.75432,0.378138) (0.75558,0.38055) (0.75685,0.383593) (0.75811,0.385532) (0.75938,0.384932) (0.76064,0.380748) (0.76191,0.372373) (0.76317,0.359653) (0.76444,0.34287) (0.7657,0.322692) (0.76697,0.300099) (0.76823,0.276286) (0.7695,0.252569) (0.77076,0.230284) (0.77202,0.210691) (0.77329,0.1949) (0.77455,0.183797) (0.77582,0.178005) (0.77708,0.177843) (0.77835,0.18331) (0.77961,0.19409) (0.78088,0.209554) (0.78214,0.2288) (0.78341,0.250686) (0.78467,0.273899) (0.78594,0.297017) (0.7872,0.318603) (0.78846,0.337285) (0.78973,0.351847) (0.79099,0.361312) (0.79226,0.365003) (0.79352,0.362584) (0.79479,0.354079) (0.79605,0.339856) (0.79732,0.320584) (0.79858,0.297174) (0.79985,0.270695) (0.80111,0.242291) (0.80238,0.213095) (0.80364,0.184155) (0.8049,0.156374) (0.80617,0.130471) (0.80743,0.106962) (0.8087,0.0861613) (0.80996,0.0681962) (0.81123,0.0530363) (0.81249,0.0405276) (0.81376,0.0304294) (0.81502,0.0224492) (0.81629,0.0162732) (0.81755,0.0115907) (0.81882,0.00811164) (0.82008,0.00557794) (0.82134,0.00376881) (0.82261,0.00250206) (0.82387,0.00163214) (0.82514,0.00104612) (0.8264,0.000658821) (0.82767,0.00040768) (0.82893,0.000247877) (0.8302,0.000148087) (0.83146,8.69285e-05) (0.83273,5.01386e-05) (0.83399,2.84149e-05) (0.83526,1.58229e-05) (0.83652,8.65741e-06) (0.83778,4.65432e-06) (0.83905,2.4586e-06) (0.84031,1.2761e-06) (0.84158,6.50797e-07) (0.84284,3.26115e-07) (0.84411,1.60569e-07) (0.84537,7.76811e-08) (0.84664,3.69262e-08) (0.8479,1.72472e-08) (0.84917,7.91527e-09) (0.85043,3.56926e-09) (0.8517,1.58145e-09) (0.85296,6.88487e-10) (0.85422,2.94511e-10) (0.85549,1.23786e-10) (0.85675,5.11218e-11) (0.85802,2.07446e-11) (0.85928,8.2712e-12) (0.86055,3.24038e-12) (0.86181,1.24735e-12) (0.86308,4.71787e-13) (0.86434,1.75334e-13) (0.86561,6.40255e-14) (0.86687,2.29722e-14) (0.86814,8.09875e-15) (0.8694,2.80541e-15) (0.87066,9.54862e-16) (0.87193,3.19337e-16) (0.87319,1.04935e-16) (0.87446,3.38812e-17) (0.87572,1.07488e-17) (0.87699,3.35062e-18) (0.87825,1.02626e-18) (0.87952,3.08852e-19) (0.88078,9.13293e-20)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.62912,0.022413) (0.63039,0.0328002) (0.63165,0.047095) (0.63292,0.0664148) (0.63418,0.0920942) (0.63545,0.125708) (0.63671,0.169087) (0.63798,0.22433) (0.63924,0.293791) (0.6405,0.380031) (0.64177,0.485732) (0.64303,0.613558) (0.6443,0.765961) (0.64556,0.944968) (0.64683,1.15195) (0.64809,1.38746) (0.64936,1.65111) (0.65062,1.94161) (0.65189,2.25693) (0.65315,2.59457) (0.65442,2.95195) (0.65568,3.32676) (0.65694,3.71732) (0.65821,4.12278) (0.65947,4.54313) (0.66074,4.97914) (0.662,5.43199) (0.66327,5.90298) (0.66453,6.3931) (0.6658,6.90266) (0.66706,7.43108) (0.66833,7.9767) (0.66959,8.53681) (0.67086,9.10776) (0.67212,9.68507) (0.67338,10.2637) (0.67465,10.8382) (0.67591,11.403) (0.67718,11.9523) (0.67844,12.4805) (0.67971,12.982) (0.68097,13.4514) (0.68224,13.883) (0.6835,14.2719) (0.68477,14.6129) (0.68603,14.9018) (0.6873,15.1351) (0.68856,15.3109) (0.68982,15.4292) (0.69109,15.4923) (0.69235,15.5051) (0.69362,15.475) (0.69488,15.4114) (0.69615,15.3251) (0.69741,15.2269) (0.69868,15.1265) (0.69994,15.0314) (0.70121,14.9453) (0.70247,14.8684) (0.70374,14.7963) (0.705,14.7213) (0.70626,14.6328) (0.70753,14.5189) (0.70879,14.368) (0.71006,14.1701) (0.71132,13.9179) (0.71259,13.6081) (0.71385,13.241) (0.71512,12.8211) (0.71638,12.3557) (0.71765,11.8547) (0.71891,11.3292) (0.72018,10.7905) (0.72144,10.2496) (0.7227,9.71613) (0.72397,9.19818) (0.72523,8.70196) (0.7265,8.2317) (0.72776,7.78972) (0.72903,7.37648) (0.73029,6.99085) (0.73156,6.63036) (0.73282,6.29155) (0.73409,5.97044) (0.73535,5.66291) (0.73662,5.36516) (0.73788,5.07403) (0.73914,4.78716) (0.74041,4.50311) (0.74167,4.22123) (0.74294,3.94156) (0.7442,3.66461) (0.74547,3.39121) (0.74673,3.12244) (0.748,2.85959) (0.74926,2.60423) (0.75053,2.3582) (0.75179,2.12362) (0.75306,1.90281) (0.75432,1.6981) (0.75558,1.51158) (0.75685,1.34482) (0.75811,1.19859) (0.75938,1.07268) (0.76064,0.965876) (0.76191,0.875998) (0.76317,0.800145) (0.76444,0.735) (0.7657,0.677191) (0.76697,0.623653) (0.76823,0.571913) (0.7695,0.520286) (0.77076,0.467941) (0.77202,0.414855) (0.77329,0.361655) (0.77455,0.309407) (0.77582,0.259375) (0.77708,0.212795) (0.77835,0.170696) (0.77961,0.13378) (0.78088,0.102382) (0.78214,0.0764769) (0.78341,0.0557392) (0.78467,0.0396276) (0.78594,0.0274757) (0.7872,0.0185756) (0.78846,0.0122438) (0.78973,0.00786732) (0.79099,0.00492756) (0.79226,0.00300816) (0.79352,0.00178981) (0.79479,0.00103784) (0.79605,0.000586474) (0.79732,0.00032296) (0.79858,0.000173307) (0.79985,9.06237e-05) (0.80111,4.61756e-05) (0.80238,2.29255e-05) (0.80364,1.10906e-05) (0.8049,5.22774e-06) (0.80617,2.40097e-06) (0.80743,1.07441e-06) (0.8087,4.6844e-07) (0.80996,1.98993e-07) (0.81123,8.23594e-08) (0.81249,3.32106e-08) (0.81376,1.30474e-08) (0.81502,4.99405e-09) (0.81629,1.86232e-09) (0.81755,6.76596e-10) (0.81882,2.39481e-10) (0.82008,8.25802e-11) (0.82134,2.77422e-11) (0.82261,9.07954e-12) (0.82387,2.89494e-12) (0.82514,8.99218e-13) (0.8264,2.72105e-13) (0.82767,8.02145e-14) (0.82893,2.30361e-14) (0.8302,6.44472e-15) (0.83146,1.75644e-15) (0.83273,4.66332e-16) (0.83399,1.20611e-16) (0.83526,3.03881e-17) (0.83652,7.45839e-18) (0.83778,1.78323e-18) (0.83905,4.15328e-19) (0.84031,9.42305e-20) (0.84158,2.0826e-20) (0.84284,4.48367e-21) (0.84411,9.40311e-22) (0.84537,1.92096e-22) (0.84664,3.82271e-23) (0.8479,7.41019e-24) (0.84917,1.39923e-24) (0.85043,2.57366e-25) (0.8517,4.61118e-26) (0.85296,8.04768e-27) (0.85422,1.36812e-27) (0.85549,2.26556e-28) (0.85675,3.65441e-29) (0.85802,5.74184e-30) (0.85928,8.7877e-31) (0.86055,1.31005e-31) (0.86181,1.90234e-32) (0.86308,2.69077e-33) (0.86434,3.70722e-34) (0.86561,4.97514e-35) (0.86687,6.50347e-36) (0.86814,8.28069e-37) (0.8694,1.027e-37) (0.87066,1.24066e-38) (0.87193,1.45987e-39) (0.87319,1.67322e-40) (0.87446,1.86797e-41) (0.87572,2.03125e-42) (0.87699,2.15146e-43) (0.87825,2.21961e-44) (0.87952,2.23046e-45) (0.88078,2.18317e-46)} \closedcycle;
\addplot[objcurve] coordinates {(0.62912,0.022413) (0.63039,0.0328002) (0.63165,0.047095) (0.63292,0.0664148) (0.63418,0.0920942) (0.63545,0.125708) (0.63671,0.169087) (0.63798,0.22433) (0.63924,0.293791) (0.6405,0.380031) (0.64177,0.485732) (0.64303,0.613558) (0.6443,0.765961) (0.64556,0.944968) (0.64683,1.15195) (0.64809,1.38746) (0.64936,1.65111) (0.65062,1.94161) (0.65189,2.25693) (0.65315,2.59457) (0.65442,2.95195) (0.65568,3.32676) (0.65694,3.71732) (0.65821,4.12278) (0.65947,4.54313) (0.66074,4.97914) (0.662,5.43199) (0.66327,5.90298) (0.66453,6.3931) (0.6658,6.90266) (0.66706,7.43108) (0.66833,7.9767) (0.66959,8.53681) (0.67086,9.10776) (0.67212,9.68507) (0.67338,10.2637) (0.67465,10.8382) (0.67591,11.403) (0.67718,11.9523) (0.67844,12.4805) (0.67971,12.982) (0.68097,13.4514) (0.68224,13.883) (0.6835,14.2719) (0.68477,14.6129) (0.68603,14.9018) (0.6873,15.1351) (0.68856,15.3109) (0.68982,15.4292) (0.69109,15.4923) (0.69235,15.5051) (0.69362,15.475) (0.69488,15.4114) (0.69615,15.3251) (0.69741,15.2269) (0.69868,15.1265) (0.69994,15.0314) (0.70121,14.9453) (0.70247,14.8684) (0.70374,14.7963) (0.705,14.7213) (0.70626,14.6328) (0.70753,14.5189) (0.70879,14.368) (0.71006,14.1701) (0.71132,13.9179) (0.71259,13.6081) (0.71385,13.241) (0.71512,12.8211) (0.71638,12.3557) (0.71765,11.8547) (0.71891,11.3292) (0.72018,10.7905) (0.72144,10.2496) (0.7227,9.71613) (0.72397,9.19818) (0.72523,8.70196) (0.7265,8.2317) (0.72776,7.78972) (0.72903,7.37648) (0.73029,6.99085) (0.73156,6.63036) (0.73282,6.29155) (0.73409,5.97044) (0.73535,5.66291) (0.73662,5.36516) (0.73788,5.07403) (0.73914,4.78716) (0.74041,4.50311) (0.74167,4.22123) (0.74294,3.94156) (0.7442,3.66461) (0.74547,3.39121) (0.74673,3.12244) (0.748,2.85959) (0.74926,2.60423) (0.75053,2.3582) (0.75179,2.12362) (0.75306,1.90281) (0.75432,1.6981) (0.75558,1.51158) (0.75685,1.34482) (0.75811,1.19859) (0.75938,1.07268) (0.76064,0.965876) (0.76191,0.875998) (0.76317,0.800145) (0.76444,0.735) (0.7657,0.677191) (0.76697,0.623653) (0.76823,0.571913) (0.7695,0.520286) (0.77076,0.467941) (0.77202,0.414855) (0.77329,0.361655) (0.77455,0.309407) (0.77582,0.259375) (0.77708,0.212795) (0.77835,0.170696) (0.77961,0.13378) (0.78088,0.102382) (0.78214,0.0764769) (0.78341,0.0557392) (0.78467,0.0396276) (0.78594,0.0274757) (0.7872,0.0185756) (0.78846,0.0122438) (0.78973,0.00786732) (0.79099,0.00492756) (0.79226,0.00300816) (0.79352,0.00178981) (0.79479,0.00103784) (0.79605,0.000586474) (0.79732,0.00032296) (0.79858,0.000173307) (0.79985,9.06237e-05) (0.80111,4.61756e-05) (0.80238,2.29255e-05) (0.80364,1.10906e-05) (0.8049,5.22774e-06) (0.80617,2.40097e-06) (0.80743,1.07441e-06) (0.8087,4.6844e-07) (0.80996,1.98993e-07) (0.81123,8.23594e-08) (0.81249,3.32106e-08) (0.81376,1.30474e-08) (0.81502,4.99405e-09) (0.81629,1.86232e-09) (0.81755,6.76596e-10) (0.81882,2.39481e-10) (0.82008,8.25802e-11) (0.82134,2.77422e-11) (0.82261,9.07954e-12) (0.82387,2.89494e-12) (0.82514,8.99218e-13) (0.8264,2.72105e-13) (0.82767,8.02145e-14) (0.82893,2.30361e-14) (0.8302,6.44472e-15) (0.83146,1.75644e-15) (0.83273,4.66332e-16) (0.83399,1.20611e-16) (0.83526,3.03881e-17) (0.83652,7.45839e-18) (0.83778,1.78323e-18) (0.83905,4.15328e-19) (0.84031,9.42305e-20) (0.84158,2.0826e-20) (0.84284,4.48367e-21) (0.84411,9.40311e-22) (0.84537,1.92096e-22) (0.84664,3.82271e-23) (0.8479,7.41019e-24) (0.84917,1.39923e-24) (0.85043,2.57366e-25) (0.8517,4.61118e-26) (0.85296,8.04768e-27) (0.85422,1.36812e-27) (0.85549,2.26556e-28) (0.85675,3.65441e-29) (0.85802,5.74184e-30) (0.85928,8.7877e-31) (0.86055,1.31005e-31) (0.86181,1.90234e-32) (0.86308,2.69077e-33) (0.86434,3.70722e-34) (0.86561,4.97514e-35) (0.86687,6.50347e-36) (0.86814,8.28069e-37) (0.8694,1.027e-37) (0.87066,1.24066e-38) (0.87193,1.45987e-39) (0.87319,1.67322e-40) (0.87446,1.86797e-41) (0.87572,2.03125e-42) (0.87699,2.15146e-43) (0.87825,2.21961e-44) (0.87952,2.23046e-45) (0.88078,2.18317e-46)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.62912,0) (0.63039,0) (0.63165,0) (0.63292,0) (0.63418,0) (0.63545,0) (0.63671,0) (0.63798,0) (0.63924,0) (0.6405,0) (0.64177,0) (0.64303,0) (0.6443,0) (0.64556,0) (0.64683,0) (0.64809,0) (0.64936,0) (0.65062,0) (0.65189,0) (0.65315,0) (0.65442,0) (0.65568,0) (0.65694,0) (0.65821,0) (0.65947,0) (0.66074,0) (0.662,0) (0.66327,0) (0.66453,0) (0.6658,0) (0.66706,0) (0.66833,0) (0.66959,0) (0.67086,0) (0.67212,0) (0.67338,0) (0.67465,0) (0.67591,0) (0.67718,0) (0.67844,0) (0.67971,0) (0.68097,0) (0.68224,0) (0.6835,0) (0.68477,0) (0.68603,0) (0.6873,0) (0.68856,0) (0.68982,0) (0.69109,0) (0.69235,0) (0.69362,0) (0.69488,0) (0.69615,0) (0.69741,0) (0.69868,0) (0.69994,0) (0.70121,0) (0.70247,0) (0.70374,0) (0.705,1.58808e-319) (0.70626,5.26739e-307) (0.70753,9.76778e-295) (0.70879,1.01269e-282) (0.71006,5.86993e-271) (0.71132,1.90226e-259) (0.71259,3.44655e-248) (0.71385,3.49124e-237) (0.71512,1.97721e-226) (0.71638,6.26042e-216) (0.71765,1.10824e-205) (0.71891,1.09684e-195) (0.72018,6.06917e-186) (0.72144,1.87757e-176) (0.7227,3.24743e-167) (0.72397,3.14025e-158) (0.72523,1.69772e-149) (0.7265,5.13153e-141) (0.72776,8.67174e-133) (0.72903,8.19303e-125) (0.73029,4.32774e-117) (0.73156,1.27808e-109) (0.73282,2.11024e-102) (0.73409,1.94798e-95) (0.73535,1.00535e-88) (0.73662,2.90085e-82) (0.73788,4.67967e-76) (0.73914,4.22068e-70) (0.74041,2.12828e-64) (0.74167,6.00004e-59) (0.74294,9.45709e-54) (0.7442,8.33374e-49) (0.74547,4.10583e-44) (0.74673,1.13094e-39) (0.748,1.74164e-35) (0.74926,1.49953e-31) (0.75053,7.21826e-28) (0.75179,1.94261e-24) (0.75306,2.92294e-21) (0.75432,2.45885e-18) (0.75558,1.15644e-15) (0.75685,3.04083e-13) (0.75811,4.47033e-11) (0.75938,3.67424e-09) (0.76064,1.6884e-07) (0.76191,4.33788e-06) (0.76317,6.23197e-05) (0.76444,0.00050094) (0.7657,0.00226019) (0.76697,0.00582515) (0.76823,0.00944666) (0.7695,0.0141833) (0.77076,0.0299592) (0.77202,0.064809) (0.77329,0.113682) (0.77455,0.171178) (0.77582,0.237403) (0.77708,0.304371) (0.77835,0.37591) (0.77961,0.487154) (0.78088,0.664446) (0.78214,0.910113) (0.78341,1.22185) (0.78467,1.59966) (0.78594,2.06755) (0.7872,2.64148) (0.78846,3.25243) (0.78973,3.83166) (0.79099,4.49811) (0.79226,5.41703) (0.79352,6.54486) (0.79479,7.73082) (0.79605,8.90514) (0.79732,10.0862) (0.79858,11.3457) (0.79985,12.7874) (0.80111,14.3973) (0.80238,16.0231) (0.80364,17.5861) (0.8049,19.0975) (0.80617,20.5975) (0.80743,22.1151) (0.8087,23.55) (0.80996,24.7742) (0.81123,25.8127) (0.81249,26.7857) (0.81376,27.788) (0.81502,28.7667) (0.81629,29.5286) (0.81755,29.8949) (0.81882,29.918) (0.82008,29.8251) (0.82134,29.5455) (0.82261,28.7603) (0.82387,27.4957) (0.82514,25.9821) (0.8264,24.2944) (0.82767,22.6424) (0.82893,21.1845) (0.8302,19.6734) (0.83146,17.901) (0.83273,15.9696) (0.83399,14.0325) (0.83526,12.2194) (0.83652,10.632) (0.83778,9.23424) (0.83905,7.88819) (0.84031,6.55062) (0.84158,5.32898) (0.84284,4.34405) (0.84411,3.59744) (0.84537,2.97297) (0.84664,2.36327) (0.8479,1.7649) (0.84917,1.256) (0.85043,0.897854) (0.8517,0.667673) (0.85296,0.495438) (0.85422,0.351171) (0.85549,0.252843) (0.85675,0.196932) (0.85802,0.151849) (0.85928,0.10642) (0.86055,0.0704301) (0.86181,0.0463527) (0.86308,0.0288667) (0.86434,0.0149286) (0.86561,0.00682679) (0.86687,0.00731691) (0.86814,0.0132257) (0.8694,0.0155962) (0.87066,0.0104614) (0.87193,0.00395486) (0.87319,0.000842012) (0.87446,0.000100928) (0.87572,6.80852e-06) (0.87699,2.58378e-07) (0.87825,5.51337e-09) (0.87952,6.61184e-11) (0.88078,4.45404e-13)} \closedcycle;
\addplot[paircurve] coordinates {(0.62912,0) (0.63039,0) (0.63165,0) (0.63292,0) (0.63418,0) (0.63545,0) (0.63671,0) (0.63798,0) (0.63924,0) (0.6405,0) (0.64177,0) (0.64303,0) (0.6443,0) (0.64556,0) (0.64683,0) (0.64809,0) (0.64936,0) (0.65062,0) (0.65189,0) (0.65315,0) (0.65442,0) (0.65568,0) (0.65694,0) (0.65821,0) (0.65947,0) (0.66074,0) (0.662,0) (0.66327,0) (0.66453,0) (0.6658,0) (0.66706,0) (0.66833,0) (0.66959,0) (0.67086,0) (0.67212,0) (0.67338,0) (0.67465,0) (0.67591,0) (0.67718,0) (0.67844,0) (0.67971,0) (0.68097,0) (0.68224,0) (0.6835,0) (0.68477,0) (0.68603,0) (0.6873,0) (0.68856,0) (0.68982,0) (0.69109,0) (0.69235,0) (0.69362,0) (0.69488,0) (0.69615,0) (0.69741,0) (0.69868,0) (0.69994,0) (0.70121,0) (0.70247,0) (0.70374,0) (0.705,1.58808e-319) (0.70626,5.26739e-307) (0.70753,9.76778e-295) (0.70879,1.01269e-282) (0.71006,5.86993e-271) (0.71132,1.90226e-259) (0.71259,3.44655e-248) (0.71385,3.49124e-237) (0.71512,1.97721e-226) (0.71638,6.26042e-216) (0.71765,1.10824e-205) (0.71891,1.09684e-195) (0.72018,6.06917e-186) (0.72144,1.87757e-176) (0.7227,3.24743e-167) (0.72397,3.14025e-158) (0.72523,1.69772e-149) (0.7265,5.13153e-141) (0.72776,8.67174e-133) (0.72903,8.19303e-125) (0.73029,4.32774e-117) (0.73156,1.27808e-109) (0.73282,2.11024e-102) (0.73409,1.94798e-95) (0.73535,1.00535e-88) (0.73662,2.90085e-82) (0.73788,4.67967e-76) (0.73914,4.22068e-70) (0.74041,2.12828e-64) (0.74167,6.00004e-59) (0.74294,9.45709e-54) (0.7442,8.33374e-49) (0.74547,4.10583e-44) (0.74673,1.13094e-39) (0.748,1.74164e-35) (0.74926,1.49953e-31) (0.75053,7.21826e-28) (0.75179,1.94261e-24) (0.75306,2.92294e-21) (0.75432,2.45885e-18) (0.75558,1.15644e-15) (0.75685,3.04083e-13) (0.75811,4.47033e-11) (0.75938,3.67424e-09) (0.76064,1.6884e-07) (0.76191,4.33788e-06) (0.76317,6.23197e-05) (0.76444,0.00050094) (0.7657,0.00226019) (0.76697,0.00582515) (0.76823,0.00944666) (0.7695,0.0141833) (0.77076,0.0299592) (0.77202,0.064809) (0.77329,0.113682) (0.77455,0.171178) (0.77582,0.237403) (0.77708,0.304371) (0.77835,0.37591) (0.77961,0.487154) (0.78088,0.664446) (0.78214,0.910113) (0.78341,1.22185) (0.78467,1.59966) (0.78594,2.06755) (0.7872,2.64148) (0.78846,3.25243) (0.78973,3.83166) (0.79099,4.49811) (0.79226,5.41703) (0.79352,6.54486) (0.79479,7.73082) (0.79605,8.90514) (0.79732,10.0862) (0.79858,11.3457) (0.79985,12.7874) (0.80111,14.3973) (0.80238,16.0231) (0.80364,17.5861) (0.8049,19.0975) (0.80617,20.5975) (0.80743,22.1151) (0.8087,23.55) (0.80996,24.7742) (0.81123,25.8127) (0.81249,26.7857) (0.81376,27.788) (0.81502,28.7667) (0.81629,29.5286) (0.81755,29.8949) (0.81882,29.918) (0.82008,29.8251) (0.82134,29.5455) (0.82261,28.7603) (0.82387,27.4957) (0.82514,25.9821) (0.8264,24.2944) (0.82767,22.6424) (0.82893,21.1845) (0.8302,19.6734) (0.83146,17.901) (0.83273,15.9696) (0.83399,14.0325) (0.83526,12.2194) (0.83652,10.632) (0.83778,9.23424) (0.83905,7.88819) (0.84031,6.55062) (0.84158,5.32898) (0.84284,4.34405) (0.84411,3.59744) (0.84537,2.97297) (0.84664,2.36327) (0.8479,1.7649) (0.84917,1.256) (0.85043,0.897854) (0.8517,0.667673) (0.85296,0.495438) (0.85422,0.351171) (0.85549,0.252843) (0.85675,0.196932) (0.85802,0.151849) (0.85928,0.10642) (0.86055,0.0704301) (0.86181,0.0463527) (0.86308,0.0288667) (0.86434,0.0149286) (0.86561,0.00682679) (0.86687,0.00731691) (0.86814,0.0132257) (0.8694,0.0155962) (0.87066,0.0104614) (0.87193,0.00395486) (0.87319,0.000842012) (0.87446,0.000100928) (0.87572,6.80852e-06) (0.87699,2.58378e-07) (0.87825,5.51337e-09) (0.87952,6.61184e-11) (0.88078,4.45404e-13)};
\draw[meanattr] (axis cs:0.67628,0) -- (axis cs:0.67628,34.4057);
\draw[meanobj] (axis cs:0.70005,0) -- (axis cs:0.70005,34.4057);

\nextgroupplot[title={VAW-CZSL}, ymax=32.9409]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.62874,0.244171) (0.62997,0.357079) (0.63119,0.511795) (0.63242,0.719458) (0.63364,0.992603) (0.63486,1.34478) (0.63609,1.78992) (0.63731,2.34137) (0.63853,3.01066) (0.63976,3.80601) (0.64098,4.73063) (0.6422,5.78114) (0.64343,6.9463) (0.64465,8.20636) (0.64587,9.53327) (0.6471,10.8921) (0.64832,12.2433) (0.64954,13.5461) (0.65077,14.7624) (0.65199,15.8601) (0.65321,16.8163) (0.65444,17.6188) (0.65566,18.2665) (0.65689,18.7675) (0.65811,19.1368) (0.65933,19.3928) (0.66056,19.5535) (0.66178,19.6342) (0.663,19.6456) (0.66423,19.5933) (0.66545,19.4791) (0.66667,19.3022) (0.6679,19.0614) (0.66912,18.757) (0.67034,18.392) (0.67157,17.9724) (0.67279,17.5071) (0.67401,17.0067) (0.67524,16.4829) (0.67646,15.9471) (0.67769,15.4096) (0.67891,14.8793) (0.68013,14.3633) (0.68136,13.8666) (0.68258,13.3921) (0.6838,12.9404) (0.68503,12.5099) (0.68625,12.0964) (0.68747,11.6936) (0.6887,11.294) (0.68992,10.8896) (0.69114,10.473) (0.69237,10.0392) (0.69359,9.58578) (0.69481,9.11364) (0.69604,8.62693) (0.69726,8.1323) (0.69849,7.6379) (0.69971,7.15219) (0.70093,6.68288) (0.70216,6.23606) (0.70338,5.8158) (0.7046,5.42405) (0.70583,5.06094) (0.70705,4.7253) (0.70827,4.41527) (0.7095,4.12887) (0.71072,3.86447) (0.71194,3.62102) (0.71317,3.39809) (0.71439,3.19562) (0.71561,3.01364) (0.71684,2.85183) (0.71806,2.70914) (0.71928,2.58359) (0.72051,2.47224) (0.72173,2.37141) (0.72296,2.27704) (0.72418,2.18524) (0.7254,2.09284) (0.72663,1.99776) (0.72785,1.89929) (0.72907,1.79807) (0.7303,1.69585) (0.73152,1.59507) (0.73274,1.49835) (0.73397,1.40798) (0.73519,1.32552) (0.73641,1.2516) (0.73764,1.1859) (0.73886,1.12738) (0.74008,1.07463) (0.74131,1.02624) (0.74253,0.981235) (0.74376,0.939288) (0.74498,0.900798) (0.7462,0.866751) (0.74743,0.838402) (0.74865,0.816859) (0.74987,0.802675) (0.7511,0.795528) (0.75232,0.794097) (0.75354,0.79615) (0.75477,0.798838) (0.75599,0.799121) (0.75721,0.794233) (0.75844,0.782083) (0.75966,0.76151) (0.76088,0.732347) (0.76211,0.695311) (0.76333,0.651753) (0.76455,0.603362) (0.76578,0.551879) (0.767,0.498888) (0.76823,0.445704) (0.76945,0.393367) (0.77067,0.342688) (0.7719,0.294327) (0.77312,0.248858) (0.77434,0.206804) (0.77557,0.168627) (0.77679,0.134698) (0.77801,0.105247) (0.77924,0.0803335) (0.78046,0.0598307) (0.78168,0.0434375) (0.78291,0.0307158) (0.78413,0.0211407) (0.78535,0.0141544) (0.78658,0.00921472) (0.7878,0.00583072) (0.78903,0.00358491) (0.79025,0.0021411) (0.79147,0.00124196) (0.7927,0.000699534) (0.79392,0.00038254) (0.79514,0.000203074) (0.79637,0.000104638) (0.79759,5.23295e-05) (0.79881,2.53971e-05) (0.80004,1.1961e-05) (0.80126,5.46604e-06) (0.80248,2.42364e-06) (0.80371,1.04264e-06) (0.80493,4.35158e-07) (0.80615,1.76192e-07) (0.80738,6.92051e-08) (0.8086,2.63683e-08) (0.80983,9.74556e-09) (0.81105,3.49379e-09) (0.81227,1.2149e-09) (0.8135,4.09755e-10) (0.81472,1.34042e-10) (0.81594,4.25283e-11) (0.81717,1.30867e-11) (0.81839,3.90558e-12) (0.81961,1.13042e-12) (0.82084,3.1731e-13) (0.82206,8.63799e-14) (0.82328,2.28045e-14) (0.82451,5.83852e-15) (0.82573,1.44962e-15) (0.82695,3.49035e-16) (0.82818,8.14976e-17) (0.8294,1.84534e-17) (0.83062,4.05195e-18) (0.83185,8.62781e-19) (0.83307,1.7815e-19) (0.8343,3.5671e-20) (0.83552,6.92608e-21) (0.83674,1.30407e-21) (0.83797,2.38096e-22) (0.83919,4.21542e-23) (0.84041,7.23711e-24) (0.84164,1.20482e-24) (0.84286,1.94497e-25) (0.84408,3.04463e-26) (0.84531,4.62153e-27) (0.84653,6.80247e-28) (0.84775,9.70901e-29) (0.84898,1.34373e-29) (0.8502,1.80332e-30) (0.85142,2.34672e-31) (0.85265,2.96124e-32) (0.85387,3.62336e-33) (0.8551,4.29905e-34) (0.85632,4.94604e-35) (0.85754,5.51779e-36) (0.85877,5.96892e-37) (0.85999,6.26107e-38) (0.86121,6.36829e-39) (0.86244,6.28085e-40) (0.86366,6.00669e-41) (0.86488,5.57023e-42) (0.86611,5.00878e-43) (0.86733,4.36728e-44) (0.86855,3.69242e-45) (0.86978,3.02713e-46) (0.871,2.40641e-47) (0.87222,1.85494e-48)} \closedcycle;
\addplot[attrcurve] coordinates {(0.62874,0.244171) (0.62997,0.357079) (0.63119,0.511795) (0.63242,0.719458) (0.63364,0.992603) (0.63486,1.34478) (0.63609,1.78992) (0.63731,2.34137) (0.63853,3.01066) (0.63976,3.80601) (0.64098,4.73063) (0.6422,5.78114) (0.64343,6.9463) (0.64465,8.20636) (0.64587,9.53327) (0.6471,10.8921) (0.64832,12.2433) (0.64954,13.5461) (0.65077,14.7624) (0.65199,15.8601) (0.65321,16.8163) (0.65444,17.6188) (0.65566,18.2665) (0.65689,18.7675) (0.65811,19.1368) (0.65933,19.3928) (0.66056,19.5535) (0.66178,19.6342) (0.663,19.6456) (0.66423,19.5933) (0.66545,19.4791) (0.66667,19.3022) (0.6679,19.0614) (0.66912,18.757) (0.67034,18.392) (0.67157,17.9724) (0.67279,17.5071) (0.67401,17.0067) (0.67524,16.4829) (0.67646,15.9471) (0.67769,15.4096) (0.67891,14.8793) (0.68013,14.3633) (0.68136,13.8666) (0.68258,13.3921) (0.6838,12.9404) (0.68503,12.5099) (0.68625,12.0964) (0.68747,11.6936) (0.6887,11.294) (0.68992,10.8896) (0.69114,10.473) (0.69237,10.0392) (0.69359,9.58578) (0.69481,9.11364) (0.69604,8.62693) (0.69726,8.1323) (0.69849,7.6379) (0.69971,7.15219) (0.70093,6.68288) (0.70216,6.23606) (0.70338,5.8158) (0.7046,5.42405) (0.70583,5.06094) (0.70705,4.7253) (0.70827,4.41527) (0.7095,4.12887) (0.71072,3.86447) (0.71194,3.62102) (0.71317,3.39809) (0.71439,3.19562) (0.71561,3.01364) (0.71684,2.85183) (0.71806,2.70914) (0.71928,2.58359) (0.72051,2.47224) (0.72173,2.37141) (0.72296,2.27704) (0.72418,2.18524) (0.7254,2.09284) (0.72663,1.99776) (0.72785,1.89929) (0.72907,1.79807) (0.7303,1.69585) (0.73152,1.59507) (0.73274,1.49835) (0.73397,1.40798) (0.73519,1.32552) (0.73641,1.2516) (0.73764,1.1859) (0.73886,1.12738) (0.74008,1.07463) (0.74131,1.02624) (0.74253,0.981235) (0.74376,0.939288) (0.74498,0.900798) (0.7462,0.866751) (0.74743,0.838402) (0.74865,0.816859) (0.74987,0.802675) (0.7511,0.795528) (0.75232,0.794097) (0.75354,0.79615) (0.75477,0.798838) (0.75599,0.799121) (0.75721,0.794233) (0.75844,0.782083) (0.75966,0.76151) (0.76088,0.732347) (0.76211,0.695311) (0.76333,0.651753) (0.76455,0.603362) (0.76578,0.551879) (0.767,0.498888) (0.76823,0.445704) (0.76945,0.393367) (0.77067,0.342688) (0.7719,0.294327) (0.77312,0.248858) (0.77434,0.206804) (0.77557,0.168627) (0.77679,0.134698) (0.77801,0.105247) (0.77924,0.0803335) (0.78046,0.0598307) (0.78168,0.0434375) (0.78291,0.0307158) (0.78413,0.0211407) (0.78535,0.0141544) (0.78658,0.00921472) (0.7878,0.00583072) (0.78903,0.00358491) (0.79025,0.0021411) (0.79147,0.00124196) (0.7927,0.000699534) (0.79392,0.00038254) (0.79514,0.000203074) (0.79637,0.000104638) (0.79759,5.23295e-05) (0.79881,2.53971e-05) (0.80004,1.1961e-05) (0.80126,5.46604e-06) (0.80248,2.42364e-06) (0.80371,1.04264e-06) (0.80493,4.35158e-07) (0.80615,1.76192e-07) (0.80738,6.92051e-08) (0.8086,2.63683e-08) (0.80983,9.74556e-09) (0.81105,3.49379e-09) (0.81227,1.2149e-09) (0.8135,4.09755e-10) (0.81472,1.34042e-10) (0.81594,4.25283e-11) (0.81717,1.30867e-11) (0.81839,3.90558e-12) (0.81961,1.13042e-12) (0.82084,3.1731e-13) (0.82206,8.63799e-14) (0.82328,2.28045e-14) (0.82451,5.83852e-15) (0.82573,1.44962e-15) (0.82695,3.49035e-16) (0.82818,8.14976e-17) (0.8294,1.84534e-17) (0.83062,4.05195e-18) (0.83185,8.62781e-19) (0.83307,1.7815e-19) (0.8343,3.5671e-20) (0.83552,6.92608e-21) (0.83674,1.30407e-21) (0.83797,2.38096e-22) (0.83919,4.21542e-23) (0.84041,7.23711e-24) (0.84164,1.20482e-24) (0.84286,1.94497e-25) (0.84408,3.04463e-26) (0.84531,4.62153e-27) (0.84653,6.80247e-28) (0.84775,9.70901e-29) (0.84898,1.34373e-29) (0.8502,1.80332e-30) (0.85142,2.34672e-31) (0.85265,2.96124e-32) (0.85387,3.62336e-33) (0.8551,4.29905e-34) (0.85632,4.94604e-35) (0.85754,5.51779e-36) (0.85877,5.96892e-37) (0.85999,6.26107e-38) (0.86121,6.36829e-39) (0.86244,6.28085e-40) (0.86366,6.00669e-41) (0.86488,5.57023e-42) (0.86611,5.00878e-43) (0.86733,4.36728e-44) (0.86855,3.69242e-45) (0.86978,3.02713e-46) (0.871,2.40641e-47) (0.87222,1.85494e-48)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.62874,0.0364401) (0.62997,0.0541672) (0.63119,0.0786803) (0.63242,0.111828) (0.63364,0.155741) (0.63486,0.212832) (0.63609,0.285797) (0.63731,0.377586) (0.63853,0.491361) (0.63976,0.630384) (0.64098,0.797867) (0.6422,0.996741) (0.64343,1.2294) (0.64465,1.49741) (0.64587,1.80132) (0.6471,2.14052) (0.64832,2.51329) (0.64954,2.91699) (0.65077,3.34835) (0.65199,3.80393) (0.65321,4.28047) (0.65444,4.77522) (0.65566,5.28603) (0.65689,5.81136) (0.65811,6.35001) (0.65933,6.90079) (0.66056,7.4622) (0.66178,8.03216) (0.663,8.60796) (0.66423,9.18643) (0.66545,9.76438) (0.66667,10.3392) (0.6679,10.9093) (0.66912,11.4747) (0.67034,12.0368) (0.67157,12.5982) (0.67279,13.1613) (0.67401,13.7272) (0.67524,14.2944) (0.67646,14.8573) (0.67769,15.4061) (0.67891,15.9266) (0.68013,16.4018) (0.68136,16.8135) (0.68258,17.1446) (0.6838,17.3811) (0.68503,17.5138) (0.68625,17.5392) (0.68747,17.459) (0.6887,17.2796) (0.68992,17.0109) (0.69114,16.6649) (0.69237,16.2546) (0.69359,15.7935) (0.69481,15.2956) (0.69604,14.7752) (0.69726,14.2471) (0.69849,13.7262) (0.69971,13.2273) (0.70093,12.7637) (0.70216,12.3464) (0.70338,11.9827) (0.7046,11.6754) (0.70583,11.4225) (0.70705,11.2171) (0.70827,11.0485) (0.7095,10.9034) (0.71072,10.7672) (0.71194,10.6258) (0.71317,10.4668) (0.71439,10.2805) (0.71561,10.0604) (0.71684,9.80343) (0.71806,9.50902) (0.71928,9.17875) (0.72051,8.81551) (0.72173,8.42284) (0.72296,8.00462) (0.72418,7.56505) (0.7254,7.10884) (0.72663,6.64149) (0.72785,6.16952) (0.72907,5.70037) (0.7303,5.24213) (0.73152,4.80291) (0.73274,4.39012) (0.73397,4.00981) (0.73519,3.66609) (0.73641,3.36088) (0.73764,3.09387) (0.73886,2.86275) (0.74008,2.66357) (0.74131,2.49123) (0.74253,2.33991) (0.74376,2.20354) (0.74498,2.0763) (0.7462,1.95298) (0.74743,1.82932) (0.74865,1.70239) (0.74987,1.57064) (0.7511,1.43407) (0.75232,1.29404) (0.75354,1.15303) (0.75477,1.01432) (0.75599,0.881544) (0.75721,0.758259) (0.75844,0.647618) (0.75966,0.552087) (0.76088,0.47329) (0.76211,0.411946) (0.76333,0.367884) (0.76455,0.340105) (0.76578,0.326873) (0.767,0.325825) (0.76823,0.334095) (0.76945,0.348469) (0.77067,0.365567) (0.7719,0.382062) (0.77312,0.394914) (0.77434,0.401607) (0.77557,0.400359) (0.77679,0.390255) (0.77801,0.371307) (0.77924,0.344391) (0.78046,0.311101) (0.78168,0.273506) (0.78291,0.233886) (0.78413,0.19445) (0.78535,0.157111) (0.78658,0.123326) (0.7878,0.0940204) (0.78903,0.0695975) (0.79025,0.0500111) (0.79147,0.0348777) (0.7927,0.0236022) (0.79392,0.0154954) (0.79514,0.00986799) (0.79637,0.00609483) (0.79759,0.00365041) (0.79881,0.00211987) (0.80004,0.00119347) (0.80126,0.000651326) (0.80248,0.000344525) (0.80371,0.000176617) (0.80493,8.77388e-05) (0.80615,4.22335e-05) (0.80738,1.96966e-05) (0.8086,8.8993e-06) (0.80983,3.89509e-06) (0.81105,1.65136e-06) (0.81227,6.78112e-07) (0.8135,2.69689e-07) (0.81472,1.03873e-07) (0.81594,3.87427e-08) (0.81717,1.39928e-08) (0.81839,4.89352e-09) (0.81961,1.65699e-09) (0.82084,5.43225e-10) (0.82206,1.72418e-10) (0.82328,5.29796e-11) (0.82451,1.57595e-11) (0.82573,4.53807e-12) (0.82695,1.26496e-12) (0.82818,3.4131e-13) (0.8294,8.91404e-14) (0.83062,2.25341e-14) (0.83185,5.51364e-15) (0.83307,1.30574e-15) (0.8343,2.99288e-16) (0.83552,6.63931e-17) (0.83674,1.42546e-17) (0.83797,2.96192e-18) (0.83919,5.95627e-19) (0.84041,1.15918e-19) (0.84164,2.18323e-20) (0.84286,3.97934e-21) (0.84408,7.01912e-22) (0.84531,1.19815e-22) (0.84653,1.9792e-23) (0.84775,3.16386e-24) (0.84898,4.89428e-25) (0.8502,7.32657e-26) (0.85142,1.06133e-26) (0.85265,1.48777e-27) (0.85387,2.01816e-28) (0.8551,2.64913e-29) (0.85632,3.36497e-30) (0.85754,4.13604e-31) (0.85877,4.9194e-32) (0.85999,5.66191e-33) (0.86121,6.30573e-34) (0.86244,6.79559e-35) (0.86366,7.0866e-36) (0.86488,7.15099e-37) (0.86611,6.98249e-38) (0.86733,6.59735e-39) (0.86855,6.03175e-40) (0.86978,5.33618e-41) (0.871,4.56805e-42) (0.87222,3.78392e-43)} \closedcycle;
\addplot[objcurve] coordinates {(0.62874,0.0364401) (0.62997,0.0541672) (0.63119,0.0786803) (0.63242,0.111828) (0.63364,0.155741) (0.63486,0.212832) (0.63609,0.285797) (0.63731,0.377586) (0.63853,0.491361) (0.63976,0.630384) (0.64098,0.797867) (0.6422,0.996741) (0.64343,1.2294) (0.64465,1.49741) (0.64587,1.80132) (0.6471,2.14052) (0.64832,2.51329) (0.64954,2.91699) (0.65077,3.34835) (0.65199,3.80393) (0.65321,4.28047) (0.65444,4.77522) (0.65566,5.28603) (0.65689,5.81136) (0.65811,6.35001) (0.65933,6.90079) (0.66056,7.4622) (0.66178,8.03216) (0.663,8.60796) (0.66423,9.18643) (0.66545,9.76438) (0.66667,10.3392) (0.6679,10.9093) (0.66912,11.4747) (0.67034,12.0368) (0.67157,12.5982) (0.67279,13.1613) (0.67401,13.7272) (0.67524,14.2944) (0.67646,14.8573) (0.67769,15.4061) (0.67891,15.9266) (0.68013,16.4018) (0.68136,16.8135) (0.68258,17.1446) (0.6838,17.3811) (0.68503,17.5138) (0.68625,17.5392) (0.68747,17.459) (0.6887,17.2796) (0.68992,17.0109) (0.69114,16.6649) (0.69237,16.2546) (0.69359,15.7935) (0.69481,15.2956) (0.69604,14.7752) (0.69726,14.2471) (0.69849,13.7262) (0.69971,13.2273) (0.70093,12.7637) (0.70216,12.3464) (0.70338,11.9827) (0.7046,11.6754) (0.70583,11.4225) (0.70705,11.2171) (0.70827,11.0485) (0.7095,10.9034) (0.71072,10.7672) (0.71194,10.6258) (0.71317,10.4668) (0.71439,10.2805) (0.71561,10.0604) (0.71684,9.80343) (0.71806,9.50902) (0.71928,9.17875) (0.72051,8.81551) (0.72173,8.42284) (0.72296,8.00462) (0.72418,7.56505) (0.7254,7.10884) (0.72663,6.64149) (0.72785,6.16952) (0.72907,5.70037) (0.7303,5.24213) (0.73152,4.80291) (0.73274,4.39012) (0.73397,4.00981) (0.73519,3.66609) (0.73641,3.36088) (0.73764,3.09387) (0.73886,2.86275) (0.74008,2.66357) (0.74131,2.49123) (0.74253,2.33991) (0.74376,2.20354) (0.74498,2.0763) (0.7462,1.95298) (0.74743,1.82932) (0.74865,1.70239) (0.74987,1.57064) (0.7511,1.43407) (0.75232,1.29404) (0.75354,1.15303) (0.75477,1.01432) (0.75599,0.881544) (0.75721,0.758259) (0.75844,0.647618) (0.75966,0.552087) (0.76088,0.47329) (0.76211,0.411946) (0.76333,0.367884) (0.76455,0.340105) (0.76578,0.326873) (0.767,0.325825) (0.76823,0.334095) (0.76945,0.348469) (0.77067,0.365567) (0.7719,0.382062) (0.77312,0.394914) (0.77434,0.401607) (0.77557,0.400359) (0.77679,0.390255) (0.77801,0.371307) (0.77924,0.344391) (0.78046,0.311101) (0.78168,0.273506) (0.78291,0.233886) (0.78413,0.19445) (0.78535,0.157111) (0.78658,0.123326) (0.7878,0.0940204) (0.78903,0.0695975) (0.79025,0.0500111) (0.79147,0.0348777) (0.7927,0.0236022) (0.79392,0.0154954) (0.79514,0.00986799) (0.79637,0.00609483) (0.79759,0.00365041) (0.79881,0.00211987) (0.80004,0.00119347) (0.80126,0.000651326) (0.80248,0.000344525) (0.80371,0.000176617) (0.80493,8.77388e-05) (0.80615,4.22335e-05) (0.80738,1.96966e-05) (0.8086,8.8993e-06) (0.80983,3.89509e-06) (0.81105,1.65136e-06) (0.81227,6.78112e-07) (0.8135,2.69689e-07) (0.81472,1.03873e-07) (0.81594,3.87427e-08) (0.81717,1.39928e-08) (0.81839,4.89352e-09) (0.81961,1.65699e-09) (0.82084,5.43225e-10) (0.82206,1.72418e-10) (0.82328,5.29796e-11) (0.82451,1.57595e-11) (0.82573,4.53807e-12) (0.82695,1.26496e-12) (0.82818,3.4131e-13) (0.8294,8.91404e-14) (0.83062,2.25341e-14) (0.83185,5.51364e-15) (0.83307,1.30574e-15) (0.8343,2.99288e-16) (0.83552,6.63931e-17) (0.83674,1.42546e-17) (0.83797,2.96192e-18) (0.83919,5.95627e-19) (0.84041,1.15918e-19) (0.84164,2.18323e-20) (0.84286,3.97934e-21) (0.84408,7.01912e-22) (0.84531,1.19815e-22) (0.84653,1.9792e-23) (0.84775,3.16386e-24) (0.84898,4.89428e-25) (0.8502,7.32657e-26) (0.85142,1.06133e-26) (0.85265,1.48777e-27) (0.85387,2.01816e-28) (0.8551,2.64913e-29) (0.85632,3.36497e-30) (0.85754,4.13604e-31) (0.85877,4.9194e-32) (0.85999,5.66191e-33) (0.86121,6.30573e-34) (0.86244,6.79559e-35) (0.86366,7.0866e-36) (0.86488,7.15099e-37) (0.86611,6.98249e-38) (0.86733,6.59735e-39) (0.86855,6.03175e-40) (0.86978,5.33618e-41) (0.871,4.56805e-42) (0.87222,3.78392e-43)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.62874,0) (0.62997,0) (0.63119,0) (0.63242,0) (0.63364,0) (0.63486,0) (0.63609,0) (0.63731,0) (0.63853,0) (0.63976,0) (0.64098,0) (0.6422,0) (0.64343,0) (0.64465,0) (0.64587,0) (0.6471,0) (0.64832,0) (0.64954,0) (0.65077,0) (0.65199,0) (0.65321,0) (0.65444,0) (0.65566,0) (0.65689,0) (0.65811,0) (0.65933,0) (0.66056,0) (0.66178,0) (0.663,0) (0.66423,0) (0.66545,0) (0.66667,0) (0.6679,0) (0.66912,0) (0.67034,0) (0.67157,0) (0.67279,0) (0.67401,0) (0.67524,0) (0.67646,0) (0.67769,0) (0.67891,0) (0.68013,0) (0.68136,0) (0.68258,0) (0.6838,0) (0.68503,0) (0.68625,0) (0.68747,0) (0.6887,0) (0.68992,0) (0.69114,0) (0.69237,0) (0.69359,0) (0.69481,0) (0.69604,0) (0.69726,0) (0.69849,0) (0.69971,0) (0.70093,0) (0.70216,0) (0.70338,0) (0.7046,0) (0.70583,0) (0.70705,0) (0.70827,0) (0.7095,3.43746e-313) (0.71072,7.69882e-299) (0.71194,7.88179e-285) (0.71317,3.68842e-271) (0.71439,7.88986e-258) (0.71561,7.71459e-245) (0.71684,3.44803e-232) (0.71806,7.04438e-220) (0.71928,6.57854e-208) (0.72051,2.80821e-196) (0.72173,5.47955e-185) (0.72296,4.88736e-174) (0.72418,1.99259e-163) (0.7254,3.71343e-153) (0.72663,3.16336e-143) (0.72785,1.23179e-133) (0.72907,2.19249e-124) (0.7303,1.78384e-115) (0.73152,6.63421e-107) (0.73274,1.12782e-98) (0.73397,8.76411e-91) (0.73519,3.11312e-83) (0.73641,5.05485e-76) (0.73764,3.75187e-69) (0.73886,1.27298e-62) (0.74008,1.97442e-56) (0.74131,1.39997e-50) (0.74253,4.53817e-45) (0.74376,6.72607e-40) (0.74498,4.55842e-35) (0.7462,1.41292e-30) (0.74743,2.00351e-26) (0.74865,1.30021e-22) (0.74987,3.86412e-19) (0.7511,5.26377e-16) (0.75232,3.29103e-13) (0.75354,9.46252e-11) (0.75477,1.25475e-08) (0.75599,7.70579e-07) (0.75721,2.20646e-05) (0.75844,0.000298359) (0.75966,0.00196648) (0.76088,0.00691876) (0.76211,0.0159847) (0.76333,0.0291432) (0.76455,0.0395697) (0.76578,0.045248) (0.767,0.0701457) (0.76823,0.127357) (0.76945,0.211923) (0.77067,0.329845) (0.7719,0.496794) (0.77312,0.723635) (0.77434,1.02411) (0.77557,1.40796) (0.77679,1.84341) (0.77801,2.36573) (0.77924,3.09609) (0.78046,4.03166) (0.78168,5.06041) (0.78291,6.22224) (0.78413,7.56951) (0.78535,9.02333) (0.78658,10.3863) (0.7878,11.5619) (0.78903,12.8823) (0.79025,14.5772) (0.79147,16.4234) (0.7927,18.212) (0.79392,19.8773) (0.79514,21.3799) (0.79637,22.7533) (0.79759,24.0531) (0.79881,25.2191) (0.80004,26.1359) (0.80126,26.8268) (0.80248,27.3453) (0.80371,27.8667) (0.80493,28.3947) (0.80615,28.6442) (0.80738,28.5973) (0.8086,28.4692) (0.80983,28.3824) (0.81105,28.1803) (0.81227,27.4976) (0.8135,26.3143) (0.81472,25.0533) (0.81594,23.8404) (0.81717,22.5327) (0.81839,21.1994) (0.81961,19.7991) (0.82084,18.2117) (0.82206,16.5353) (0.82328,14.9403) (0.82451,13.5003) (0.82573,12.0452) (0.82695,10.3966) (0.82818,8.65899) (0.8294,7.13506) (0.83062,5.99022) (0.83185,5.00914) (0.83307,4.03096) (0.8343,3.20404) (0.83552,2.60099) (0.83674,2.09346) (0.83797,1.63262) (0.83919,1.26933) (0.84041,0.996307) (0.84164,0.777573) (0.84286,0.591683) (0.84408,0.436174) (0.84531,0.316973) (0.84653,0.232706) (0.84775,0.175939) (0.84898,0.135073) (0.8502,0.0969285) (0.85142,0.0589654) (0.85265,0.0302264) (0.85387,0.0185004) (0.8551,0.016812) (0.85632,0.0123149) (0.85754,0.00502653) (0.85877,0.00184633) (0.85999,0.00288421) (0.86121,0.00399611) (0.86244,0.00260494) (0.86366,0.000776878) (0.86488,0.000105909) (0.86611,6.59979e-06) (0.86733,1.87992e-07) (0.86855,2.44774e-09) (0.86978,1.45681e-11) (0.871,3.96329e-14) (0.87222,4.92859e-17)} \closedcycle;
\addplot[paircurve] coordinates {(0.62874,0) (0.62997,0) (0.63119,0) (0.63242,0) (0.63364,0) (0.63486,0) (0.63609,0) (0.63731,0) (0.63853,0) (0.63976,0) (0.64098,0) (0.6422,0) (0.64343,0) (0.64465,0) (0.64587,0) (0.6471,0) (0.64832,0) (0.64954,0) (0.65077,0) (0.65199,0) (0.65321,0) (0.65444,0) (0.65566,0) (0.65689,0) (0.65811,0) (0.65933,0) (0.66056,0) (0.66178,0) (0.663,0) (0.66423,0) (0.66545,0) (0.66667,0) (0.6679,0) (0.66912,0) (0.67034,0) (0.67157,0) (0.67279,0) (0.67401,0) (0.67524,0) (0.67646,0) (0.67769,0) (0.67891,0) (0.68013,0) (0.68136,0) (0.68258,0) (0.6838,0) (0.68503,0) (0.68625,0) (0.68747,0) (0.6887,0) (0.68992,0) (0.69114,0) (0.69237,0) (0.69359,0) (0.69481,0) (0.69604,0) (0.69726,0) (0.69849,0) (0.69971,0) (0.70093,0) (0.70216,0) (0.70338,0) (0.7046,0) (0.70583,0) (0.70705,0) (0.70827,0) (0.7095,3.43746e-313) (0.71072,7.69882e-299) (0.71194,7.88179e-285) (0.71317,3.68842e-271) (0.71439,7.88986e-258) (0.71561,7.71459e-245) (0.71684,3.44803e-232) (0.71806,7.04438e-220) (0.71928,6.57854e-208) (0.72051,2.80821e-196) (0.72173,5.47955e-185) (0.72296,4.88736e-174) (0.72418,1.99259e-163) (0.7254,3.71343e-153) (0.72663,3.16336e-143) (0.72785,1.23179e-133) (0.72907,2.19249e-124) (0.7303,1.78384e-115) (0.73152,6.63421e-107) (0.73274,1.12782e-98) (0.73397,8.76411e-91) (0.73519,3.11312e-83) (0.73641,5.05485e-76) (0.73764,3.75187e-69) (0.73886,1.27298e-62) (0.74008,1.97442e-56) (0.74131,1.39997e-50) (0.74253,4.53817e-45) (0.74376,6.72607e-40) (0.74498,4.55842e-35) (0.7462,1.41292e-30) (0.74743,2.00351e-26) (0.74865,1.30021e-22) (0.74987,3.86412e-19) (0.7511,5.26377e-16) (0.75232,3.29103e-13) (0.75354,9.46252e-11) (0.75477,1.25475e-08) (0.75599,7.70579e-07) (0.75721,2.20646e-05) (0.75844,0.000298359) (0.75966,0.00196648) (0.76088,0.00691876) (0.76211,0.0159847) (0.76333,0.0291432) (0.76455,0.0395697) (0.76578,0.045248) (0.767,0.0701457) (0.76823,0.127357) (0.76945,0.211923) (0.77067,0.329845) (0.7719,0.496794) (0.77312,0.723635) (0.77434,1.02411) (0.77557,1.40796) (0.77679,1.84341) (0.77801,2.36573) (0.77924,3.09609) (0.78046,4.03166) (0.78168,5.06041) (0.78291,6.22224) (0.78413,7.56951) (0.78535,9.02333) (0.78658,10.3863) (0.7878,11.5619) (0.78903,12.8823) (0.79025,14.5772) (0.79147,16.4234) (0.7927,18.212) (0.79392,19.8773) (0.79514,21.3799) (0.79637,22.7533) (0.79759,24.0531) (0.79881,25.2191) (0.80004,26.1359) (0.80126,26.8268) (0.80248,27.3453) (0.80371,27.8667) (0.80493,28.3947) (0.80615,28.6442) (0.80738,28.5973) (0.8086,28.4692) (0.80983,28.3824) (0.81105,28.1803) (0.81227,27.4976) (0.8135,26.3143) (0.81472,25.0533) (0.81594,23.8404) (0.81717,22.5327) (0.81839,21.1994) (0.81961,19.7991) (0.82084,18.2117) (0.82206,16.5353) (0.82328,14.9403) (0.82451,13.5003) (0.82573,12.0452) (0.82695,10.3966) (0.82818,8.65899) (0.8294,7.13506) (0.83062,5.99022) (0.83185,5.00914) (0.83307,4.03096) (0.8343,3.20404) (0.83552,2.60099) (0.83674,2.09346) (0.83797,1.63262) (0.83919,1.26933) (0.84041,0.996307) (0.84164,0.777573) (0.84286,0.591683) (0.84408,0.436174) (0.84531,0.316973) (0.84653,0.232706) (0.84775,0.175939) (0.84898,0.135073) (0.8502,0.0969285) (0.85142,0.0589654) (0.85265,0.0302264) (0.85387,0.0185004) (0.8551,0.016812) (0.85632,0.0123149) (0.85754,0.00502653) (0.85877,0.00184633) (0.85999,0.00288421) (0.86121,0.00399611) (0.86244,0.00260494) (0.86366,0.000776878) (0.86488,0.000105909) (0.86611,6.59979e-06) (0.86733,1.87992e-07) (0.86855,2.44774e-09) (0.86978,1.45681e-11) (0.871,3.96329e-14) (0.87222,4.92859e-17)};
\draw[meanattr] (axis cs:0.67605,0) -- (axis cs:0.67605,32.9409);
\draw[meanobj] (axis cs:0.69382,0) -- (axis cs:0.69382,32.9409);

\nextgroupplot[title={UT-Zappos}, ymax=52.4601]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.72393,3.26792) (0.72462,3.62971) (0.72531,4.00155) (0.726,4.37932) (0.72669,4.7586) (0.72738,5.1348) (0.72808,5.50334) (0.72877,5.85978) (0.72946,6.2) (0.73015,6.52035) (0.73084,6.81777) (0.73154,7.08996) (0.73223,7.33542) (0.73292,7.55354) (0.73361,7.74463) (0.7343,7.90994) (0.73499,8.05163) (0.73569,8.17273) (0.73638,8.27707) (0.73707,8.36921) (0.73776,8.45435) (0.73845,8.53826) (0.73915,8.62715) (0.73984,8.72762) (0.74053,8.84654) (0.74122,8.99097) (0.74191,9.16806) (0.7426,9.38495) (0.7433,9.64865) (0.74399,9.96589) (0.74468,10.343) (0.74537,10.7858) (0.74606,11.2992) (0.74676,11.8873) (0.74745,12.5528) (0.74814,13.2974) (0.74883,14.1209) (0.74952,15.0216) (0.75021,15.9958) (0.75091,17.038) (0.7516,18.1407) (0.75229,19.2947) (0.75298,20.489) (0.75367,21.7108) (0.75437,22.9465) (0.75506,24.1812) (0.75575,25.3994) (0.75644,26.5855) (0.75713,27.7236) (0.75782,28.7986) (0.75852,29.7958) (0.75921,30.7018) (0.7599,31.5039) (0.76059,32.1912) (0.76128,32.7541) (0.76198,33.1843) (0.76267,33.4753) (0.76336,33.6222) (0.76405,33.6215) (0.76474,33.4714) (0.76544,33.1716) (0.76613,32.7236) (0.76682,32.1304) (0.76751,31.3968) (0.7682,30.5293) (0.76889,29.5362) (0.76959,28.4272) (0.77028,27.2142) (0.77097,25.9101) (0.77166,24.5295) (0.77235,23.0878) (0.77305,21.6016) (0.77374,20.0877) (0.77443,18.563) (0.77512,17.0442) (0.77581,15.5473) (0.7765,14.0872) (0.7772,12.6774) (0.77789,11.3296) (0.77858,10.0539) (0.77927,8.85807) (0.77996,7.74794) (0.78066,6.7272) (0.78135,5.79757) (0.78204,4.95889) (0.78273,4.20937) (0.78342,3.54579) (0.78411,2.96375) (0.78481,2.45797) (0.7855,2.02251) (0.78619,1.65105) (0.78688,1.33709) (0.78757,1.07417) (0.78827,0.856001) (0.78896,0.676619) (0.78965,0.530474) (0.79034,0.412492) (0.79103,0.318113) (0.79172,0.243301) (0.79242,0.184538) (0.79311,0.138801) (0.7938,0.103525) (0.79449,0.0765657) (0.79518,0.0561489) (0.79588,0.0408275) (0.79657,0.0294344) (0.79726,0.0210395) (0.79795,0.01491) (0.79864,0.0104755) (0.79933,0.00729637) (0.80003,0.00503811) (0.80072,0.00344861) (0.80141,0.00234004) (0.8021,0.00157397) (0.80279,0.00104943) (0.80349,0.000693553) (0.80418,0.000454327) (0.80487,0.000294992) (0.80556,0.000189843) (0.80625,0.000121091) (0.80694,7.65518e-05) (0.80764,4.7964e-05) (0.80833,2.97841e-05) (0.80902,1.83296e-05) (0.80971,1.11794e-05) (0.8104,6.75718e-06) (0.8111,4.04756e-06) (0.81179,2.40267e-06) (0.81248,1.41339e-06) (0.81317,8.23925e-07) (0.81386,4.75958e-07) (0.81455,2.72457e-07) (0.81525,1.5455e-07) (0.81594,8.68719e-08) (0.81663,4.83863e-08) (0.81732,2.6705e-08) (0.81801,1.46045e-08) (0.81871,7.91408e-09) (0.8194,4.24941e-09) (0.82009,2.26083e-09) (0.82078,1.19183e-09) (0.82147,6.22536e-10) (0.82216,3.22192e-10) (0.82286,1.6522e-10) (0.82355,8.39464e-11) (0.82424,4.22604e-11) (0.82493,2.10791e-11) (0.82562,1.04173e-11) (0.82632,5.10083e-12) (0.82701,2.47461e-12) (0.8277,1.18946e-12) (0.82839,5.66458e-13) (0.82908,2.67275e-13) (0.82977,1.24945e-13) (0.83047,5.78696e-14) (0.83116,2.65551e-14) (0.83185,1.20728e-14) (0.83254,5.43795e-15) (0.83323,2.42673e-15) (0.83393,1.07293e-15) (0.83462,4.69976e-16) (0.83531,2.03957e-16) (0.836,8.76914e-17) (0.83669,3.73534e-17) (0.83738,1.57636e-17) (0.83808,6.59075e-18) (0.83877,2.73001e-18) (0.83946,1.12032e-18) (0.84015,4.55482e-19) (0.84084,1.83462e-19) (0.84154,7.32098e-20) (0.84223,2.89426e-20) (0.84292,1.13358e-20) (0.84361,4.39853e-21) (0.8443,1.69086e-21) (0.84499,6.4395e-22) (0.84569,2.42962e-22) (0.84638,9.08164e-23) (0.84707,3.36304e-23) (0.84776,1.23378e-23) (0.84845,4.48421e-24) (0.84915,1.61462e-24) (0.84984,5.75963e-25) (0.85053,2.03543e-25) (0.85122,7.12614e-26) (0.85191,2.47167e-26) (0.8526,8.49301e-27) (0.8533,2.89114e-27) (0.85399,9.75016e-28) (0.85468,3.25754e-28) (0.85537,1.07821e-28) (0.85606,3.53549e-29) (0.85676,1.1485e-29) (0.85745,3.69611e-30) (0.85814,1.1784e-30) (0.85883,3.72197e-31) (0.85952,1.16463e-31) (0.86021,3.61021e-32) (0.86091,1.10869e-32) (0.8616,3.37302e-33)} \closedcycle;
\addplot[attrcurve] coordinates {(0.72393,3.26792) (0.72462,3.62971) (0.72531,4.00155) (0.726,4.37932) (0.72669,4.7586) (0.72738,5.1348) (0.72808,5.50334) (0.72877,5.85978) (0.72946,6.2) (0.73015,6.52035) (0.73084,6.81777) (0.73154,7.08996) (0.73223,7.33542) (0.73292,7.55354) (0.73361,7.74463) (0.7343,7.90994) (0.73499,8.05163) (0.73569,8.17273) (0.73638,8.27707) (0.73707,8.36921) (0.73776,8.45435) (0.73845,8.53826) (0.73915,8.62715) (0.73984,8.72762) (0.74053,8.84654) (0.74122,8.99097) (0.74191,9.16806) (0.7426,9.38495) (0.7433,9.64865) (0.74399,9.96589) (0.74468,10.343) (0.74537,10.7858) (0.74606,11.2992) (0.74676,11.8873) (0.74745,12.5528) (0.74814,13.2974) (0.74883,14.1209) (0.74952,15.0216) (0.75021,15.9958) (0.75091,17.038) (0.7516,18.1407) (0.75229,19.2947) (0.75298,20.489) (0.75367,21.7108) (0.75437,22.9465) (0.75506,24.1812) (0.75575,25.3994) (0.75644,26.5855) (0.75713,27.7236) (0.75782,28.7986) (0.75852,29.7958) (0.75921,30.7018) (0.7599,31.5039) (0.76059,32.1912) (0.76128,32.7541) (0.76198,33.1843) (0.76267,33.4753) (0.76336,33.6222) (0.76405,33.6215) (0.76474,33.4714) (0.76544,33.1716) (0.76613,32.7236) (0.76682,32.1304) (0.76751,31.3968) (0.7682,30.5293) (0.76889,29.5362) (0.76959,28.4272) (0.77028,27.2142) (0.77097,25.9101) (0.77166,24.5295) (0.77235,23.0878) (0.77305,21.6016) (0.77374,20.0877) (0.77443,18.563) (0.77512,17.0442) (0.77581,15.5473) (0.7765,14.0872) (0.7772,12.6774) (0.77789,11.3296) (0.77858,10.0539) (0.77927,8.85807) (0.77996,7.74794) (0.78066,6.7272) (0.78135,5.79757) (0.78204,4.95889) (0.78273,4.20937) (0.78342,3.54579) (0.78411,2.96375) (0.78481,2.45797) (0.7855,2.02251) (0.78619,1.65105) (0.78688,1.33709) (0.78757,1.07417) (0.78827,0.856001) (0.78896,0.676619) (0.78965,0.530474) (0.79034,0.412492) (0.79103,0.318113) (0.79172,0.243301) (0.79242,0.184538) (0.79311,0.138801) (0.7938,0.103525) (0.79449,0.0765657) (0.79518,0.0561489) (0.79588,0.0408275) (0.79657,0.0294344) (0.79726,0.0210395) (0.79795,0.01491) (0.79864,0.0104755) (0.79933,0.00729637) (0.80003,0.00503811) (0.80072,0.00344861) (0.80141,0.00234004) (0.8021,0.00157397) (0.80279,0.00104943) (0.80349,0.000693553) (0.80418,0.000454327) (0.80487,0.000294992) (0.80556,0.000189843) (0.80625,0.000121091) (0.80694,7.65518e-05) (0.80764,4.7964e-05) (0.80833,2.97841e-05) (0.80902,1.83296e-05) (0.80971,1.11794e-05) (0.8104,6.75718e-06) (0.8111,4.04756e-06) (0.81179,2.40267e-06) (0.81248,1.41339e-06) (0.81317,8.23925e-07) (0.81386,4.75958e-07) (0.81455,2.72457e-07) (0.81525,1.5455e-07) (0.81594,8.68719e-08) (0.81663,4.83863e-08) (0.81732,2.6705e-08) (0.81801,1.46045e-08) (0.81871,7.91408e-09) (0.8194,4.24941e-09) (0.82009,2.26083e-09) (0.82078,1.19183e-09) (0.82147,6.22536e-10) (0.82216,3.22192e-10) (0.82286,1.6522e-10) (0.82355,8.39464e-11) (0.82424,4.22604e-11) (0.82493,2.10791e-11) (0.82562,1.04173e-11) (0.82632,5.10083e-12) (0.82701,2.47461e-12) (0.8277,1.18946e-12) (0.82839,5.66458e-13) (0.82908,2.67275e-13) (0.82977,1.24945e-13) (0.83047,5.78696e-14) (0.83116,2.65551e-14) (0.83185,1.20728e-14) (0.83254,5.43795e-15) (0.83323,2.42673e-15) (0.83393,1.07293e-15) (0.83462,4.69976e-16) (0.83531,2.03957e-16) (0.836,8.76914e-17) (0.83669,3.73534e-17) (0.83738,1.57636e-17) (0.83808,6.59075e-18) (0.83877,2.73001e-18) (0.83946,1.12032e-18) (0.84015,4.55482e-19) (0.84084,1.83462e-19) (0.84154,7.32098e-20) (0.84223,2.89426e-20) (0.84292,1.13358e-20) (0.84361,4.39853e-21) (0.8443,1.69086e-21) (0.84499,6.4395e-22) (0.84569,2.42962e-22) (0.84638,9.08164e-23) (0.84707,3.36304e-23) (0.84776,1.23378e-23) (0.84845,4.48421e-24) (0.84915,1.61462e-24) (0.84984,5.75963e-25) (0.85053,2.03543e-25) (0.85122,7.12614e-26) (0.85191,2.47167e-26) (0.8526,8.49301e-27) (0.8533,2.89114e-27) (0.85399,9.75016e-28) (0.85468,3.25754e-28) (0.85537,1.07821e-28) (0.85606,3.53549e-29) (0.85676,1.1485e-29) (0.85745,3.69611e-30) (0.85814,1.1784e-30) (0.85883,3.72197e-31) (0.85952,1.16463e-31) (0.86021,3.61021e-32) (0.86091,1.10869e-32) (0.8616,3.37302e-33)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.72393,0.49287) (0.72462,0.578361) (0.72531,0.67451) (0.726,0.781831) (0.72669,0.900711) (0.72738,1.03139) (0.72808,1.17392) (0.72877,1.32818) (0.72946,1.49382) (0.73015,1.67028) (0.73084,1.85678) (0.73154,2.05231) (0.73223,2.25567) (0.73292,2.46549) (0.73361,2.68023) (0.7343,2.89826) (0.73499,3.11789) (0.73569,3.33744) (0.73638,3.55525) (0.73707,3.7698) (0.73776,3.97972) (0.73845,4.18386) (0.73915,4.38136) (0.73984,4.57163) (0.74053,4.75442) (0.74122,4.92985) (0.74191,5.09836) (0.7426,5.26072) (0.7433,5.41804) (0.74399,5.57169) (0.74468,5.72327) (0.74537,5.87457) (0.74606,6.02751) (0.74676,6.18407) (0.74745,6.34627) (0.74814,6.51609) (0.74883,6.69546) (0.74952,6.88622) (0.75021,7.09007) (0.75091,7.30865) (0.7516,7.54344) (0.75229,7.79585) (0.75298,8.06723) (0.75367,8.35886) (0.75437,8.672) (0.75506,9.00795) (0.75575,9.368) (0.75644,9.75349) (0.75713,10.1658) (0.75782,10.6062) (0.75852,11.0761) (0.75921,11.5768) (0.7599,12.1093) (0.76059,12.6744) (0.76128,13.2727) (0.76198,13.9043) (0.76267,14.5686) (0.76336,15.2646) (0.76405,15.9904) (0.76474,16.7433) (0.76544,17.5199) (0.76613,18.3157) (0.76682,19.1256) (0.76751,19.9434) (0.7682,20.7622) (0.76889,21.5745) (0.76959,22.3724) (0.77028,23.1473) (0.77097,23.8905) (0.77166,24.5936) (0.77235,25.248) (0.77305,25.8457) (0.77374,26.3792) (0.77443,26.8417) (0.77512,27.2275) (0.77581,27.5318) (0.7765,27.7508) (0.7772,27.882) (0.77789,27.9241) (0.77858,27.8769) (0.77927,27.7413) (0.77996,27.5194) (0.78066,27.2141) (0.78135,26.8292) (0.78204,26.3692) (0.78273,25.8391) (0.78342,25.2445) (0.78411,24.5912) (0.78481,23.8851) (0.7855,23.1323) (0.78619,22.339) (0.78688,21.5111) (0.78757,20.6545) (0.78827,19.7749) (0.78896,18.8776) (0.78965,17.968) (0.79034,17.0511) (0.79103,16.1316) (0.79172,15.2142) (0.79242,14.3031) (0.79311,13.4025) (0.7938,12.5163) (0.79449,11.6481) (0.79518,10.8014) (0.79588,9.97942) (0.79657,9.18507) (0.79726,8.42098) (0.79795,7.68949) (0.79864,6.9926) (0.79933,6.33196) (0.80003,5.70886) (0.80072,5.12421) (0.80141,4.57852) (0.8021,4.07194) (0.80279,3.60424) (0.80349,3.17485) (0.80418,2.78287) (0.80487,2.42709) (0.80556,2.10604) (0.80625,1.81805) (0.80694,1.56124) (0.80764,1.33362) (0.80833,1.13309) (0.80902,0.957507) (0.80971,0.804711) (0.8104,0.672569) (0.8111,0.559) (0.81179,0.462002) (0.81248,0.379679) (0.81317,0.31025) (0.81386,0.252065) (0.81455,0.203613) (0.81525,0.163522) (0.81594,0.13056) (0.81663,0.103633) (0.81732,0.081776) (0.81801,0.0641482) (0.81871,0.0500222) (0.8194,0.038775) (0.82009,0.0298775) (0.82078,0.0228839) (0.82147,0.0174221) (0.82216,0.0131842) (0.82286,0.00991691) (0.82355,0.00741423) (0.82424,0.00550955) (0.82493,0.00406932) (0.82562,0.00298728) (0.82632,0.00217959) (0.82701,0.00158057) (0.8277,0.00113917) (0.82839,0.000816008) (0.82908,0.000580936) (0.82977,0.000411042) (0.83047,0.000289044) (0.83116,0.000202004) (0.83185,0.000140304) (0.83254,9.68478e-05) (0.83323,6.64383e-05) (0.83393,4.52953e-05) (0.83462,3.06896e-05) (0.83531,2.06648e-05) (0.836,1.38283e-05) (0.83669,9.19605e-06) (0.83738,6.07756e-06) (0.83808,3.99163e-06) (0.83877,2.60532e-06) (0.83946,1.6899e-06) (0.84015,1.0893e-06) (0.84084,6.97781e-07) (0.84154,4.44196e-07) (0.84223,2.81004e-07) (0.84292,1.76657e-07) (0.84361,1.10365e-07) (0.8443,6.85183e-08) (0.84499,4.22727e-08) (0.84569,2.59173e-08) (0.84638,1.57904e-08) (0.84707,9.56026e-09) (0.84776,5.752e-09) (0.84845,3.43905e-09) (0.84915,2.04329e-09) (0.84984,1.20639e-09) (0.85053,7.07811e-10) (0.85122,4.12679e-10) (0.85191,2.39097e-10) (0.8526,1.37658e-10) (0.8533,7.87581e-11) (0.85399,4.47767e-11) (0.85468,2.52972e-11) (0.85537,1.42022e-11) (0.85606,7.92318e-12) (0.85676,4.39244e-12) (0.85745,2.41976e-12) (0.85814,1.32464e-12) (0.85883,7.20584e-13) (0.85952,3.8952e-13) (0.86021,2.09234e-13) (0.86091,1.11685e-13) (0.8616,5.92394e-14)} \closedcycle;
\addplot[objcurve] coordinates {(0.72393,0.49287) (0.72462,0.578361) (0.72531,0.67451) (0.726,0.781831) (0.72669,0.900711) (0.72738,1.03139) (0.72808,1.17392) (0.72877,1.32818) (0.72946,1.49382) (0.73015,1.67028) (0.73084,1.85678) (0.73154,2.05231) (0.73223,2.25567) (0.73292,2.46549) (0.73361,2.68023) (0.7343,2.89826) (0.73499,3.11789) (0.73569,3.33744) (0.73638,3.55525) (0.73707,3.7698) (0.73776,3.97972) (0.73845,4.18386) (0.73915,4.38136) (0.73984,4.57163) (0.74053,4.75442) (0.74122,4.92985) (0.74191,5.09836) (0.7426,5.26072) (0.7433,5.41804) (0.74399,5.57169) (0.74468,5.72327) (0.74537,5.87457) (0.74606,6.02751) (0.74676,6.18407) (0.74745,6.34627) (0.74814,6.51609) (0.74883,6.69546) (0.74952,6.88622) (0.75021,7.09007) (0.75091,7.30865) (0.7516,7.54344) (0.75229,7.79585) (0.75298,8.06723) (0.75367,8.35886) (0.75437,8.672) (0.75506,9.00795) (0.75575,9.368) (0.75644,9.75349) (0.75713,10.1658) (0.75782,10.6062) (0.75852,11.0761) (0.75921,11.5768) (0.7599,12.1093) (0.76059,12.6744) (0.76128,13.2727) (0.76198,13.9043) (0.76267,14.5686) (0.76336,15.2646) (0.76405,15.9904) (0.76474,16.7433) (0.76544,17.5199) (0.76613,18.3157) (0.76682,19.1256) (0.76751,19.9434) (0.7682,20.7622) (0.76889,21.5745) (0.76959,22.3724) (0.77028,23.1473) (0.77097,23.8905) (0.77166,24.5936) (0.77235,25.248) (0.77305,25.8457) (0.77374,26.3792) (0.77443,26.8417) (0.77512,27.2275) (0.77581,27.5318) (0.7765,27.7508) (0.7772,27.882) (0.77789,27.9241) (0.77858,27.8769) (0.77927,27.7413) (0.77996,27.5194) (0.78066,27.2141) (0.78135,26.8292) (0.78204,26.3692) (0.78273,25.8391) (0.78342,25.2445) (0.78411,24.5912) (0.78481,23.8851) (0.7855,23.1323) (0.78619,22.339) (0.78688,21.5111) (0.78757,20.6545) (0.78827,19.7749) (0.78896,18.8776) (0.78965,17.968) (0.79034,17.0511) (0.79103,16.1316) (0.79172,15.2142) (0.79242,14.3031) (0.79311,13.4025) (0.7938,12.5163) (0.79449,11.6481) (0.79518,10.8014) (0.79588,9.97942) (0.79657,9.18507) (0.79726,8.42098) (0.79795,7.68949) (0.79864,6.9926) (0.79933,6.33196) (0.80003,5.70886) (0.80072,5.12421) (0.80141,4.57852) (0.8021,4.07194) (0.80279,3.60424) (0.80349,3.17485) (0.80418,2.78287) (0.80487,2.42709) (0.80556,2.10604) (0.80625,1.81805) (0.80694,1.56124) (0.80764,1.33362) (0.80833,1.13309) (0.80902,0.957507) (0.80971,0.804711) (0.8104,0.672569) (0.8111,0.559) (0.81179,0.462002) (0.81248,0.379679) (0.81317,0.31025) (0.81386,0.252065) (0.81455,0.203613) (0.81525,0.163522) (0.81594,0.13056) (0.81663,0.103633) (0.81732,0.081776) (0.81801,0.0641482) (0.81871,0.0500222) (0.8194,0.038775) (0.82009,0.0298775) (0.82078,0.0228839) (0.82147,0.0174221) (0.82216,0.0131842) (0.82286,0.00991691) (0.82355,0.00741423) (0.82424,0.00550955) (0.82493,0.00406932) (0.82562,0.00298728) (0.82632,0.00217959) (0.82701,0.00158057) (0.8277,0.00113917) (0.82839,0.000816008) (0.82908,0.000580936) (0.82977,0.000411042) (0.83047,0.000289044) (0.83116,0.000202004) (0.83185,0.000140304) (0.83254,9.68478e-05) (0.83323,6.64383e-05) (0.83393,4.52953e-05) (0.83462,3.06896e-05) (0.83531,2.06648e-05) (0.836,1.38283e-05) (0.83669,9.19605e-06) (0.83738,6.07756e-06) (0.83808,3.99163e-06) (0.83877,2.60532e-06) (0.83946,1.6899e-06) (0.84015,1.0893e-06) (0.84084,6.97781e-07) (0.84154,4.44196e-07) (0.84223,2.81004e-07) (0.84292,1.76657e-07) (0.84361,1.10365e-07) (0.8443,6.85183e-08) (0.84499,4.22727e-08) (0.84569,2.59173e-08) (0.84638,1.57904e-08) (0.84707,9.56026e-09) (0.84776,5.752e-09) (0.84845,3.43905e-09) (0.84915,2.04329e-09) (0.84984,1.20639e-09) (0.85053,7.07811e-10) (0.85122,4.12679e-10) (0.85191,2.39097e-10) (0.8526,1.37658e-10) (0.8533,7.87581e-11) (0.85399,4.47767e-11) (0.85468,2.52972e-11) (0.85537,1.42022e-11) (0.85606,7.92318e-12) (0.85676,4.39244e-12) (0.85745,2.41976e-12) (0.85814,1.32464e-12) (0.85883,7.20584e-13) (0.85952,3.8952e-13) (0.86021,2.09234e-13) (0.86091,1.11685e-13) (0.8616,5.92394e-14)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.72393,0) (0.72462,0) (0.72531,0) (0.726,0) (0.72669,0) (0.72738,0) (0.72808,0) (0.72877,0) (0.72946,0) (0.73015,0) (0.73084,0) (0.73154,0) (0.73223,0) (0.73292,0) (0.73361,0) (0.7343,5.98783e-319) (0.73499,4.8758e-310) (0.73569,2.96161e-301) (0.73638,1.34188e-292) (0.73707,4.53533e-284) (0.73776,1.14343e-275) (0.73845,2.15037e-267) (0.73915,3.01666e-259) (0.73984,3.15678e-251) (0.74053,2.46415e-243) (0.74122,1.43482e-235) (0.74191,6.23209e-228) (0.7426,2.01918e-220) (0.7433,4.88005e-213) (0.74399,8.79789e-206) (0.74468,1.18315e-198) (0.74537,1.18688e-191) (0.74606,8.88133e-185) (0.74676,4.95743e-178) (0.74745,2.06415e-171) (0.74814,6.4111e-165) (0.74883,1.48535e-158) (0.74952,2.56704e-152) (0.75021,3.30934e-146) (0.75091,3.18241e-140) (0.7516,2.28285e-134) (0.75229,1.22153e-128) (0.75298,4.87572e-123) (0.75367,1.4517e-117) (0.75437,3.22421e-112) (0.75506,5.34165e-107) (0.75575,6.60135e-102) (0.75644,6.0855e-97) (0.75713,4.18472e-92) (0.75782,2.14656e-87) (0.75852,8.21342e-83) (0.75921,2.3443e-78) (0.7599,4.99122e-74) (0.76059,7.92696e-70) (0.76128,9.39103e-66) (0.76198,8.29899e-62) (0.76267,5.47071e-58) (0.76336,2.6901e-54) (0.76405,9.86732e-51) (0.76474,2.69983e-47) (0.76544,5.51034e-44) (0.76613,8.38933e-41) (0.76682,9.52758e-38) (0.76751,8.0713e-35) (0.7682,5.10047e-32) (0.76889,2.40427e-29) (0.76959,8.45402e-27) (0.77028,2.21742e-24) (0.77097,4.33851e-22) (0.77166,6.33198e-20) (0.77235,6.89358e-18) (0.77305,5.59833e-16) (0.77374,3.39142e-14) (0.77443,1.53257e-12) (0.77512,5.1663e-11) (0.77581,1.29921e-09) (0.7765,2.43751e-08) (0.7772,3.41234e-07) (0.77789,3.56554e-06) (0.77858,2.7825e-05) (0.77927,0.000162378) (0.77996,0.000710424) (0.78066,0.00234274) (0.78135,0.00588817) (0.78204,0.0115451) (0.78273,0.0185096) (0.78342,0.0263688) (0.78411,0.0369904) (0.78481,0.0537202) (0.7855,0.077521) (0.78619,0.104046) (0.78688,0.126262) (0.78757,0.141656) (0.78827,0.1566) (0.78896,0.182904) (0.78965,0.229392) (0.79034,0.295027) (0.79103,0.369708) (0.79172,0.443826) (0.79242,0.517691) (0.79311,0.599122) (0.7938,0.692774) (0.79449,0.796682) (0.79518,0.906142) (0.79588,1.0145) (0.79657,1.11658) (0.79726,1.21936) (0.79795,1.34396) (0.79864,1.51055) (0.79933,1.72128) (0.80003,1.95855) (0.80072,2.1994) (0.80141,2.43102) (0.8021,2.65454) (0.80279,2.88089) (0.80349,3.13098) (0.80418,3.43801) (0.80487,3.83182) (0.80556,4.30841) (0.80625,4.82895) (0.80694,5.35838) (0.80764,5.88586) (0.80833,6.40532) (0.80902,6.91002) (0.80971,7.40964) (0.8104,7.92546) (0.8111,8.47657) (0.81179,9.08266) (0.81248,9.76063) (0.81317,10.5198) (0.81386,11.3736) (0.81455,12.3454) (0.81525,13.4631) (0.81594,14.7456) (0.81663,16.1661) (0.81732,17.6366) (0.81801,19.0728) (0.81871,20.4791) (0.8194,21.9581) (0.82009,23.6565) (0.82078,25.6879) (0.82147,28.0486) (0.82216,30.5821) (0.82286,33.0361) (0.82355,35.1832) (0.82424,36.9357) (0.82493,38.3939) (0.82562,39.7583) (0.82632,41.1326) (0.82701,42.4452) (0.8277,43.584) (0.82839,44.509) (0.82908,45.2034) (0.82977,45.6048) (0.83047,45.6175) (0.83116,45.1826) (0.83185,44.3449) (0.83254,43.2249) (0.83323,41.9089) (0.83393,40.4096) (0.83462,38.7314) (0.83531,36.8904) (0.836,34.8698) (0.83669,32.6389) (0.83738,30.2179) (0.83808,27.679) (0.83877,25.0858) (0.83946,22.4591) (0.84015,19.8174) (0.84084,17.2258) (0.84154,14.7588) (0.84223,12.4423) (0.84292,10.2935) (0.84361,8.37996) (0.8443,6.77266) (0.84499,5.46063) (0.84569,4.3629) (0.84638,3.41234) (0.84707,2.59669) (0.84776,1.92988) (0.84845,1.41297) (0.84915,1.02379) (0.84984,0.730017) (0.85053,0.506499) (0.85122,0.34096) (0.85191,0.225213) (0.8526,0.146929) (0.8533,0.0931996) (0.85399,0.0568594) (0.85468,0.0346473) (0.85537,0.0221365) (0.85606,0.0141153) (0.85676,0.00794379) (0.85745,0.00359243) (0.85814,0.00124787) (0.85883,0.000326966) (0.85952,6.41802e-05) (0.86021,9.41298e-06) (0.86091,1.03049e-06) (0.8616,8.41746e-08)} \closedcycle;
\addplot[paircurve] coordinates {(0.72393,0) (0.72462,0) (0.72531,0) (0.726,0) (0.72669,0) (0.72738,0) (0.72808,0) (0.72877,0) (0.72946,0) (0.73015,0) (0.73084,0) (0.73154,0) (0.73223,0) (0.73292,0) (0.73361,0) (0.7343,5.98783e-319) (0.73499,4.8758e-310) (0.73569,2.96161e-301) (0.73638,1.34188e-292) (0.73707,4.53533e-284) (0.73776,1.14343e-275) (0.73845,2.15037e-267) (0.73915,3.01666e-259) (0.73984,3.15678e-251) (0.74053,2.46415e-243) (0.74122,1.43482e-235) (0.74191,6.23209e-228) (0.7426,2.01918e-220) (0.7433,4.88005e-213) (0.74399,8.79789e-206) (0.74468,1.18315e-198) (0.74537,1.18688e-191) (0.74606,8.88133e-185) (0.74676,4.95743e-178) (0.74745,2.06415e-171) (0.74814,6.4111e-165) (0.74883,1.48535e-158) (0.74952,2.56704e-152) (0.75021,3.30934e-146) (0.75091,3.18241e-140) (0.7516,2.28285e-134) (0.75229,1.22153e-128) (0.75298,4.87572e-123) (0.75367,1.4517e-117) (0.75437,3.22421e-112) (0.75506,5.34165e-107) (0.75575,6.60135e-102) (0.75644,6.0855e-97) (0.75713,4.18472e-92) (0.75782,2.14656e-87) (0.75852,8.21342e-83) (0.75921,2.3443e-78) (0.7599,4.99122e-74) (0.76059,7.92696e-70) (0.76128,9.39103e-66) (0.76198,8.29899e-62) (0.76267,5.47071e-58) (0.76336,2.6901e-54) (0.76405,9.86732e-51) (0.76474,2.69983e-47) (0.76544,5.51034e-44) (0.76613,8.38933e-41) (0.76682,9.52758e-38) (0.76751,8.0713e-35) (0.7682,5.10047e-32) (0.76889,2.40427e-29) (0.76959,8.45402e-27) (0.77028,2.21742e-24) (0.77097,4.33851e-22) (0.77166,6.33198e-20) (0.77235,6.89358e-18) (0.77305,5.59833e-16) (0.77374,3.39142e-14) (0.77443,1.53257e-12) (0.77512,5.1663e-11) (0.77581,1.29921e-09) (0.7765,2.43751e-08) (0.7772,3.41234e-07) (0.77789,3.56554e-06) (0.77858,2.7825e-05) (0.77927,0.000162378) (0.77996,0.000710424) (0.78066,0.00234274) (0.78135,0.00588817) (0.78204,0.0115451) (0.78273,0.0185096) (0.78342,0.0263688) (0.78411,0.0369904) (0.78481,0.0537202) (0.7855,0.077521) (0.78619,0.104046) (0.78688,0.126262) (0.78757,0.141656) (0.78827,0.1566) (0.78896,0.182904) (0.78965,0.229392) (0.79034,0.295027) (0.79103,0.369708) (0.79172,0.443826) (0.79242,0.517691) (0.79311,0.599122) (0.7938,0.692774) (0.79449,0.796682) (0.79518,0.906142) (0.79588,1.0145) (0.79657,1.11658) (0.79726,1.21936) (0.79795,1.34396) (0.79864,1.51055) (0.79933,1.72128) (0.80003,1.95855) (0.80072,2.1994) (0.80141,2.43102) (0.8021,2.65454) (0.80279,2.88089) (0.80349,3.13098) (0.80418,3.43801) (0.80487,3.83182) (0.80556,4.30841) (0.80625,4.82895) (0.80694,5.35838) (0.80764,5.88586) (0.80833,6.40532) (0.80902,6.91002) (0.80971,7.40964) (0.8104,7.92546) (0.8111,8.47657) (0.81179,9.08266) (0.81248,9.76063) (0.81317,10.5198) (0.81386,11.3736) (0.81455,12.3454) (0.81525,13.4631) (0.81594,14.7456) (0.81663,16.1661) (0.81732,17.6366) (0.81801,19.0728) (0.81871,20.4791) (0.8194,21.9581) (0.82009,23.6565) (0.82078,25.6879) (0.82147,28.0486) (0.82216,30.5821) (0.82286,33.0361) (0.82355,35.1832) (0.82424,36.9357) (0.82493,38.3939) (0.82562,39.7583) (0.82632,41.1326) (0.82701,42.4452) (0.8277,43.584) (0.82839,44.509) (0.82908,45.2034) (0.82977,45.6048) (0.83047,45.6175) (0.83116,45.1826) (0.83185,44.3449) (0.83254,43.2249) (0.83323,41.9089) (0.83393,40.4096) (0.83462,38.7314) (0.83531,36.8904) (0.836,34.8698) (0.83669,32.6389) (0.83738,30.2179) (0.83808,27.679) (0.83877,25.0858) (0.83946,22.4591) (0.84015,19.8174) (0.84084,17.2258) (0.84154,14.7588) (0.84223,12.4423) (0.84292,10.2935) (0.84361,8.37996) (0.8443,6.77266) (0.84499,5.46063) (0.84569,4.3629) (0.84638,3.41234) (0.84707,2.59669) (0.84776,1.92988) (0.84845,1.41297) (0.84915,1.02379) (0.84984,0.730017) (0.85053,0.506499) (0.85122,0.34096) (0.85191,0.225213) (0.8526,0.146929) (0.8533,0.0931996) (0.85399,0.0568594) (0.85468,0.0346473) (0.85537,0.0221365) (0.85606,0.0141153) (0.85676,0.00794379) (0.85745,0.00359243) (0.85814,0.00124787) (0.85883,0.000326966) (0.85952,6.41802e-05) (0.86021,9.41298e-06) (0.86091,1.03049e-06) (0.8616,8.41746e-08)};
\draw[meanattr] (axis cs:0.75854,0) -- (axis cs:0.75854,52.4601);
\draw[meanobj] (axis cs:0.77353,0) -- (axis cs:0.77353,52.4601);

\nextgroupplot[title={Clothing16k}, ymax=45.1757]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.71254,12.9268) (0.71334,14.2489) (0.71415,15.6073) (0.71495,16.9885) (0.71576,18.3773) (0.71656,19.7575) (0.71737,21.1118) (0.71817,22.4224) (0.71898,23.6715) (0.71978,24.8412) (0.72059,25.9147) (0.72139,26.876) (0.7222,27.7105) (0.723,28.4056) (0.72381,28.9509) (0.72461,29.3384) (0.72542,29.5625) (0.72622,29.6207) (0.72703,29.5131) (0.72783,29.2431) (0.72864,28.8164) (0.72944,28.2417) (0.73025,27.5302) (0.73105,26.6952) (0.73186,25.7521) (0.73266,24.7179) (0.73347,23.6108) (0.73427,22.4498) (0.73508,21.2543) (0.73588,20.0439) (0.73669,18.8375) (0.73749,17.6534) (0.7383,16.5085) (0.7391,15.4183) (0.73991,14.3964) (0.74071,13.4541) (0.74152,12.6007) (0.74232,11.8429) (0.74313,11.1847) (0.74393,10.6278) (0.74474,10.1713) (0.74554,9.81186) (0.74635,9.54404) (0.74715,9.36031) (0.74796,9.25144) (0.74876,9.20679) (0.74957,9.21465) (0.75037,9.26259) (0.75118,9.33785) (0.75198,9.4277) (0.75279,9.51979) (0.75359,9.60249) (0.7544,9.66523) (0.7552,9.69868) (0.75601,9.69505) (0.75681,9.64817) (0.75762,9.55363) (0.75842,9.4088) (0.75923,9.21281) (0.76003,8.96648) (0.76084,8.67214) (0.76164,8.33352) (0.76245,7.95549) (0.76325,7.54384) (0.76406,7.10503) (0.76486,6.64593) (0.76567,6.17358) (0.76647,5.69495) (0.76728,5.21672) (0.76808,4.74511) (0.76889,4.28573) (0.76969,3.84347) (0.7705,3.42243) (0.7713,3.02588) (0.77211,2.65625) (0.77291,2.31515) (0.77372,2.00345) (0.77452,1.72132) (0.77533,1.46834) (0.77613,1.24356) (0.77694,1.04564) (0.77774,0.872894) (0.77855,0.723448) (0.77935,0.59527) (0.78016,0.486271) (0.78096,0.394364) (0.78177,0.317516) (0.78257,0.253795) (0.78338,0.201392) (0.78418,0.158651) (0.78499,0.124074) (0.78579,0.0963275) (0.7866,0.0742423) (0.7874,0.0568041) (0.78821,0.0431451) (0.78901,0.0325315) (0.78982,0.0243498) (0.79062,0.0180926) (0.79143,0.0133449) (0.79223,0.00977106) (0.79304,0.00710186) (0.79384,0.00512396) (0.79465,0.00366977) (0.79545,0.00260897) (0.79626,0.00184117) (0.79706,0.00128976) (0.79787,0.000896842) (0.79867,0.000619025) (0.79948,0.000424116) (0.80028,0.000288432) (0.80109,0.000194707) (0.80189,0.000130465) (0.8027,8.67732e-05) (0.8035,5.72859e-05) (0.80431,3.75389e-05) (0.80511,2.44165e-05) (0.80592,1.57635e-05) (0.80672,1.01015e-05) (0.80753,6.42511e-06) (0.80833,4.05637e-06) (0.80914,2.54188e-06) (0.80994,1.58099e-06) (0.81075,9.76019e-07) (0.81155,5.98057e-07) (0.81236,3.63731e-07) (0.81316,2.19568e-07) (0.81397,1.31555e-07) (0.81477,7.82337e-08) (0.81558,4.61773e-08) (0.81638,2.70526e-08) (0.81719,1.57302e-08) (0.81799,9.07823e-09) (0.8188,5.2001e-09) (0.8196,2.9564e-09) (0.82041,1.66823e-09) (0.82121,9.34299e-10) (0.82202,5.19344e-10) (0.82282,2.86524e-10) (0.82363,1.56893e-10) (0.82443,8.52669e-11) (0.82524,4.5993e-11) (0.82604,2.46228e-11) (0.82685,1.30832e-11) (0.82765,6.89963e-12) (0.82846,3.61133e-12) (0.82926,1.87603e-12) (0.83007,9.67254e-13) (0.83087,4.94962e-13) (0.83168,2.5138e-13) (0.83248,1.26712e-13) (0.83329,6.33919e-14) (0.83409,3.14757e-14) (0.8349,1.55111e-14) (0.8357,7.58642e-15) (0.83651,3.68261e-15) (0.83731,1.77419e-15) (0.83812,8.48337e-16) (0.83892,4.02588e-16) (0.83973,1.89616e-16) (0.84053,8.86369e-17) (0.84134,4.11222e-17) (0.84214,1.89347e-17) (0.84295,8.65297e-18) (0.84375,3.92457e-18) (0.84456,1.76661e-18) (0.84536,7.89242e-19) (0.84617,3.49945e-19) (0.84697,1.53996e-19) (0.84778,6.72575e-20) (0.84858,2.91535e-20) (0.84939,1.25418e-20) (0.85019,5.35489e-21) (0.851,2.26913e-21) (0.8518,9.54301e-22) (0.85261,3.98319e-22) (0.85341,1.65004e-22) (0.85422,6.78387e-23) (0.85502,2.76807e-23) (0.85583,1.12097e-23) (0.85663,4.50538e-24) (0.85744,1.79715e-24) (0.85824,7.11468e-25) (0.85905,2.7954e-25) (0.85985,1.09005e-25) (0.86066,4.21861e-26) (0.86146,1.62035e-26) (0.86227,6.17679e-27) (0.86307,2.33687e-27) (0.86388,8.7745e-28) (0.86468,3.26984e-28) (0.86549,1.20933e-28) (0.86629,4.43897e-29) (0.8671,1.61709e-29) (0.8679,5.84659e-30) (0.86871,2.09791e-30) (0.86951,7.47112e-31) (0.87032,2.64059e-31) (0.87112,9.26255e-32) (0.87193,3.2246e-32) (0.87273,1.11413e-32)} \closedcycle;
\addplot[attrcurve] coordinates {(0.71254,12.9268) (0.71334,14.2489) (0.71415,15.6073) (0.71495,16.9885) (0.71576,18.3773) (0.71656,19.7575) (0.71737,21.1118) (0.71817,22.4224) (0.71898,23.6715) (0.71978,24.8412) (0.72059,25.9147) (0.72139,26.876) (0.7222,27.7105) (0.723,28.4056) (0.72381,28.9509) (0.72461,29.3384) (0.72542,29.5625) (0.72622,29.6207) (0.72703,29.5131) (0.72783,29.2431) (0.72864,28.8164) (0.72944,28.2417) (0.73025,27.5302) (0.73105,26.6952) (0.73186,25.7521) (0.73266,24.7179) (0.73347,23.6108) (0.73427,22.4498) (0.73508,21.2543) (0.73588,20.0439) (0.73669,18.8375) (0.73749,17.6534) (0.7383,16.5085) (0.7391,15.4183) (0.73991,14.3964) (0.74071,13.4541) (0.74152,12.6007) (0.74232,11.8429) (0.74313,11.1847) (0.74393,10.6278) (0.74474,10.1713) (0.74554,9.81186) (0.74635,9.54404) (0.74715,9.36031) (0.74796,9.25144) (0.74876,9.20679) (0.74957,9.21465) (0.75037,9.26259) (0.75118,9.33785) (0.75198,9.4277) (0.75279,9.51979) (0.75359,9.60249) (0.7544,9.66523) (0.7552,9.69868) (0.75601,9.69505) (0.75681,9.64817) (0.75762,9.55363) (0.75842,9.4088) (0.75923,9.21281) (0.76003,8.96648) (0.76084,8.67214) (0.76164,8.33352) (0.76245,7.95549) (0.76325,7.54384) (0.76406,7.10503) (0.76486,6.64593) (0.76567,6.17358) (0.76647,5.69495) (0.76728,5.21672) (0.76808,4.74511) (0.76889,4.28573) (0.76969,3.84347) (0.7705,3.42243) (0.7713,3.02588) (0.77211,2.65625) (0.77291,2.31515) (0.77372,2.00345) (0.77452,1.72132) (0.77533,1.46834) (0.77613,1.24356) (0.77694,1.04564) (0.77774,0.872894) (0.77855,0.723448) (0.77935,0.59527) (0.78016,0.486271) (0.78096,0.394364) (0.78177,0.317516) (0.78257,0.253795) (0.78338,0.201392) (0.78418,0.158651) (0.78499,0.124074) (0.78579,0.0963275) (0.7866,0.0742423) (0.7874,0.0568041) (0.78821,0.0431451) (0.78901,0.0325315) (0.78982,0.0243498) (0.79062,0.0180926) (0.79143,0.0133449) (0.79223,0.00977106) (0.79304,0.00710186) (0.79384,0.00512396) (0.79465,0.00366977) (0.79545,0.00260897) (0.79626,0.00184117) (0.79706,0.00128976) (0.79787,0.000896842) (0.79867,0.000619025) (0.79948,0.000424116) (0.80028,0.000288432) (0.80109,0.000194707) (0.80189,0.000130465) (0.8027,8.67732e-05) (0.8035,5.72859e-05) (0.80431,3.75389e-05) (0.80511,2.44165e-05) (0.80592,1.57635e-05) (0.80672,1.01015e-05) (0.80753,6.42511e-06) (0.80833,4.05637e-06) (0.80914,2.54188e-06) (0.80994,1.58099e-06) (0.81075,9.76019e-07) (0.81155,5.98057e-07) (0.81236,3.63731e-07) (0.81316,2.19568e-07) (0.81397,1.31555e-07) (0.81477,7.82337e-08) (0.81558,4.61773e-08) (0.81638,2.70526e-08) (0.81719,1.57302e-08) (0.81799,9.07823e-09) (0.8188,5.2001e-09) (0.8196,2.9564e-09) (0.82041,1.66823e-09) (0.82121,9.34299e-10) (0.82202,5.19344e-10) (0.82282,2.86524e-10) (0.82363,1.56893e-10) (0.82443,8.52669e-11) (0.82524,4.5993e-11) (0.82604,2.46228e-11) (0.82685,1.30832e-11) (0.82765,6.89963e-12) (0.82846,3.61133e-12) (0.82926,1.87603e-12) (0.83007,9.67254e-13) (0.83087,4.94962e-13) (0.83168,2.5138e-13) (0.83248,1.26712e-13) (0.83329,6.33919e-14) (0.83409,3.14757e-14) (0.8349,1.55111e-14) (0.8357,7.58642e-15) (0.83651,3.68261e-15) (0.83731,1.77419e-15) (0.83812,8.48337e-16) (0.83892,4.02588e-16) (0.83973,1.89616e-16) (0.84053,8.86369e-17) (0.84134,4.11222e-17) (0.84214,1.89347e-17) (0.84295,8.65297e-18) (0.84375,3.92457e-18) (0.84456,1.76661e-18) (0.84536,7.89242e-19) (0.84617,3.49945e-19) (0.84697,1.53996e-19) (0.84778,6.72575e-20) (0.84858,2.91535e-20) (0.84939,1.25418e-20) (0.85019,5.35489e-21) (0.851,2.26913e-21) (0.8518,9.54301e-22) (0.85261,3.98319e-22) (0.85341,1.65004e-22) (0.85422,6.78387e-23) (0.85502,2.76807e-23) (0.85583,1.12097e-23) (0.85663,4.50538e-24) (0.85744,1.79715e-24) (0.85824,7.11468e-25) (0.85905,2.7954e-25) (0.85985,1.09005e-25) (0.86066,4.21861e-26) (0.86146,1.62035e-26) (0.86227,6.17679e-27) (0.86307,2.33687e-27) (0.86388,8.7745e-28) (0.86468,3.26984e-28) (0.86549,1.20933e-28) (0.86629,4.43897e-29) (0.8671,1.61709e-29) (0.8679,5.84659e-30) (0.86871,2.09791e-30) (0.86951,7.47112e-31) (0.87032,2.64059e-31) (0.87112,9.26255e-32) (0.87193,3.2246e-32) (0.87273,1.11413e-32)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.71254,1.51567) (0.71334,1.7764) (0.71415,2.06903) (0.71495,2.39507) (0.71576,2.75572) (0.71656,3.15183) (0.71737,3.58384) (0.71817,4.05178) (0.71898,4.55523) (0.71978,5.09335) (0.72059,5.66488) (0.72139,6.26817) (0.7222,6.90129) (0.723,7.56199) (0.72381,8.24785) (0.72461,8.95633) (0.72542,9.68481) (0.72622,10.4307) (0.72703,11.1914) (0.72783,11.9644) (0.72864,12.7474) (0.72944,13.5379) (0.73025,14.3335) (0.73105,15.132) (0.73186,15.9306) (0.73266,16.7266) (0.73347,17.5167) (0.73427,18.2972) (0.73508,19.064) (0.73588,19.8121) (0.73669,20.536) (0.73749,21.2294) (0.7383,21.8855) (0.7391,22.4971) (0.73991,23.0564) (0.74071,23.5558) (0.74152,23.9876) (0.74232,24.3445) (0.74313,24.6202) (0.74393,24.8091) (0.74474,24.9071) (0.74554,24.9116) (0.74635,24.8219) (0.74715,24.639) (0.74796,24.3661) (0.74876,24.0081) (0.74957,23.5722) (0.75037,23.0668) (0.75118,22.5021) (0.75198,21.8893) (0.75279,21.2403) (0.75359,20.5673) (0.7544,19.8825) (0.7552,19.1974) (0.75601,18.523) (0.75681,17.8685) (0.75762,17.2419) (0.75842,16.6494) (0.75923,16.0951) (0.76003,15.5815) (0.76084,15.1087) (0.76164,14.6754) (0.76245,14.2784) (0.76325,13.9131) (0.76406,13.574) (0.76486,13.2546) (0.76567,12.948) (0.76647,12.6471) (0.76728,12.3452) (0.76808,12.0359) (0.76889,11.7136) (0.76969,11.3738) (0.7705,11.0129) (0.7713,10.6285) (0.77211,10.2196) (0.77291,9.78633) (0.77372,9.32996) (0.77452,8.8528) (0.77533,8.35809) (0.77613,7.84978) (0.77694,7.33233) (0.77774,6.81059) (0.77855,6.28954) (0.77935,5.77412) (0.78016,5.26908) (0.78096,4.77884) (0.78177,4.30735) (0.78257,3.85802) (0.78338,3.43364) (0.78418,3.03637) (0.78499,2.66773) (0.78579,2.3286) (0.7866,2.01927) (0.7874,1.7395) (0.78821,1.48856) (0.78901,1.26534) (0.78982,1.06841) (0.79062,0.896061) (0.79143,0.746449) (0.79223,0.617609) (0.79304,0.507538) (0.79384,0.414241) (0.79465,0.335784) (0.79545,0.270321) (0.79626,0.216125) (0.79706,0.171603) (0.79787,0.135312) (0.79867,0.105956) (0.79948,0.0823938) (0.80028,0.0636253) (0.80109,0.0487896) (0.80189,0.0371518) (0.8027,0.0280921) (0.8035,0.0210927) (0.80431,0.015726) (0.80511,0.0116423) (0.80592,0.00855836) (0.80672,0.00624692) (0.80753,0.00452753) (0.80833,0.00325816) (0.80914,0.00232807) (0.80994,0.00165169) (0.81075,0.00116349) (0.81155,0.000813769) (0.81236,0.000565113) (0.81316,0.000389641) (0.81397,0.000266738) (0.81477,0.000181298) (0.81558,0.000122346) (0.81638,8.19722e-05) (0.81719,5.45287e-05) (0.81799,3.60132e-05) (0.8188,2.36143e-05) (0.8196,1.53731e-05) (0.82041,9.93621e-06) (0.82121,6.37602e-06) (0.82202,4.06207e-06) (0.82282,2.56928e-06) (0.82363,1.61339e-06) (0.82443,1.00585e-06) (0.82524,6.22566e-07) (0.82604,3.8256e-07) (0.82685,2.33385e-07) (0.82765,1.41353e-07) (0.82846,8.49948e-08) (0.82926,5.07383e-08) (0.83007,3.00701e-08) (0.83087,1.76924e-08) (0.83168,1.03345e-08) (0.83248,5.99304e-09) (0.83329,3.45028e-09) (0.83409,1.97202e-09) (0.8349,1.11897e-09) (0.8357,6.30337e-10) (0.83651,3.52514e-10) (0.83731,1.95716e-10) (0.83812,1.07876e-10) (0.83892,5.90292e-11) (0.83973,3.20668e-11) (0.84053,1.72938e-11) (0.84134,9.25908e-12) (0.84214,4.92142e-12) (0.84295,2.59691e-12) (0.84375,1.3604e-12) (0.84456,7.07487e-13) (0.84536,3.6527e-13) (0.84617,1.87219e-13) (0.84697,9.52642e-14) (0.84778,4.81227e-14) (0.84858,2.41331e-14) (0.84939,1.20148e-14) (0.85019,5.93825e-15) (0.851,2.91369e-15) (0.8518,1.41928e-15) (0.85261,6.86328e-16) (0.85341,3.29486e-16) (0.85422,1.57029e-16) (0.85502,7.42957e-17) (0.85583,3.48969e-17) (0.85663,1.62723e-17) (0.85744,7.53268e-18) (0.85824,3.4617e-18) (0.85905,1.57931e-18) (0.85985,7.15295e-19) (0.86066,3.21618e-19) (0.86146,1.4356e-19) (0.86227,6.3616e-20) (0.86307,2.79857e-20) (0.86388,1.22221e-20) (0.86468,5.29897e-21) (0.86549,2.28074e-21) (0.86629,9.74534e-22) (0.8671,4.13387e-22) (0.8679,1.74082e-22) (0.86871,7.27761e-23) (0.86951,3.02037e-23) (0.87032,1.24443e-23) (0.87112,5.09e-24) (0.87193,2.06682e-24) (0.87273,8.3315e-25)} \closedcycle;
\addplot[objcurve] coordinates {(0.71254,1.51567) (0.71334,1.7764) (0.71415,2.06903) (0.71495,2.39507) (0.71576,2.75572) (0.71656,3.15183) (0.71737,3.58384) (0.71817,4.05178) (0.71898,4.55523) (0.71978,5.09335) (0.72059,5.66488) (0.72139,6.26817) (0.7222,6.90129) (0.723,7.56199) (0.72381,8.24785) (0.72461,8.95633) (0.72542,9.68481) (0.72622,10.4307) (0.72703,11.1914) (0.72783,11.9644) (0.72864,12.7474) (0.72944,13.5379) (0.73025,14.3335) (0.73105,15.132) (0.73186,15.9306) (0.73266,16.7266) (0.73347,17.5167) (0.73427,18.2972) (0.73508,19.064) (0.73588,19.8121) (0.73669,20.536) (0.73749,21.2294) (0.7383,21.8855) (0.7391,22.4971) (0.73991,23.0564) (0.74071,23.5558) (0.74152,23.9876) (0.74232,24.3445) (0.74313,24.6202) (0.74393,24.8091) (0.74474,24.9071) (0.74554,24.9116) (0.74635,24.8219) (0.74715,24.639) (0.74796,24.3661) (0.74876,24.0081) (0.74957,23.5722) (0.75037,23.0668) (0.75118,22.5021) (0.75198,21.8893) (0.75279,21.2403) (0.75359,20.5673) (0.7544,19.8825) (0.7552,19.1974) (0.75601,18.523) (0.75681,17.8685) (0.75762,17.2419) (0.75842,16.6494) (0.75923,16.0951) (0.76003,15.5815) (0.76084,15.1087) (0.76164,14.6754) (0.76245,14.2784) (0.76325,13.9131) (0.76406,13.574) (0.76486,13.2546) (0.76567,12.948) (0.76647,12.6471) (0.76728,12.3452) (0.76808,12.0359) (0.76889,11.7136) (0.76969,11.3738) (0.7705,11.0129) (0.7713,10.6285) (0.77211,10.2196) (0.77291,9.78633) (0.77372,9.32996) (0.77452,8.8528) (0.77533,8.35809) (0.77613,7.84978) (0.77694,7.33233) (0.77774,6.81059) (0.77855,6.28954) (0.77935,5.77412) (0.78016,5.26908) (0.78096,4.77884) (0.78177,4.30735) (0.78257,3.85802) (0.78338,3.43364) (0.78418,3.03637) (0.78499,2.66773) (0.78579,2.3286) (0.7866,2.01927) (0.7874,1.7395) (0.78821,1.48856) (0.78901,1.26534) (0.78982,1.06841) (0.79062,0.896061) (0.79143,0.746449) (0.79223,0.617609) (0.79304,0.507538) (0.79384,0.414241) (0.79465,0.335784) (0.79545,0.270321) (0.79626,0.216125) (0.79706,0.171603) (0.79787,0.135312) (0.79867,0.105956) (0.79948,0.0823938) (0.80028,0.0636253) (0.80109,0.0487896) (0.80189,0.0371518) (0.8027,0.0280921) (0.8035,0.0210927) (0.80431,0.015726) (0.80511,0.0116423) (0.80592,0.00855836) (0.80672,0.00624692) (0.80753,0.00452753) (0.80833,0.00325816) (0.80914,0.00232807) (0.80994,0.00165169) (0.81075,0.00116349) (0.81155,0.000813769) (0.81236,0.000565113) (0.81316,0.000389641) (0.81397,0.000266738) (0.81477,0.000181298) (0.81558,0.000122346) (0.81638,8.19722e-05) (0.81719,5.45287e-05) (0.81799,3.60132e-05) (0.8188,2.36143e-05) (0.8196,1.53731e-05) (0.82041,9.93621e-06) (0.82121,6.37602e-06) (0.82202,4.06207e-06) (0.82282,2.56928e-06) (0.82363,1.61339e-06) (0.82443,1.00585e-06) (0.82524,6.22566e-07) (0.82604,3.8256e-07) (0.82685,2.33385e-07) (0.82765,1.41353e-07) (0.82846,8.49948e-08) (0.82926,5.07383e-08) (0.83007,3.00701e-08) (0.83087,1.76924e-08) (0.83168,1.03345e-08) (0.83248,5.99304e-09) (0.83329,3.45028e-09) (0.83409,1.97202e-09) (0.8349,1.11897e-09) (0.8357,6.30337e-10) (0.83651,3.52514e-10) (0.83731,1.95716e-10) (0.83812,1.07876e-10) (0.83892,5.90292e-11) (0.83973,3.20668e-11) (0.84053,1.72938e-11) (0.84134,9.25908e-12) (0.84214,4.92142e-12) (0.84295,2.59691e-12) (0.84375,1.3604e-12) (0.84456,7.07487e-13) (0.84536,3.6527e-13) (0.84617,1.87219e-13) (0.84697,9.52642e-14) (0.84778,4.81227e-14) (0.84858,2.41331e-14) (0.84939,1.20148e-14) (0.85019,5.93825e-15) (0.851,2.91369e-15) (0.8518,1.41928e-15) (0.85261,6.86328e-16) (0.85341,3.29486e-16) (0.85422,1.57029e-16) (0.85502,7.42957e-17) (0.85583,3.48969e-17) (0.85663,1.62723e-17) (0.85744,7.53268e-18) (0.85824,3.4617e-18) (0.85905,1.57931e-18) (0.85985,7.15295e-19) (0.86066,3.21618e-19) (0.86146,1.4356e-19) (0.86227,6.3616e-20) (0.86307,2.79857e-20) (0.86388,1.22221e-20) (0.86468,5.29897e-21) (0.86549,2.28074e-21) (0.86629,9.74534e-22) (0.8671,4.13387e-22) (0.8679,1.74082e-22) (0.86871,7.27761e-23) (0.86951,3.02037e-23) (0.87032,1.24443e-23) (0.87112,5.09e-24) (0.87193,2.06682e-24) (0.87273,8.3315e-25)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.71254,1.73685e-296) (0.71334,2.40487e-289) (0.71415,2.72078e-282) (0.71495,2.51518e-275) (0.71576,1.89984e-268) (0.71656,1.17257e-261) (0.71737,5.91335e-255) (0.71817,2.43669e-248) (0.71898,8.20429e-242) (0.71978,2.25712e-235) (0.72059,5.07389e-229) (0.72139,9.31967e-223) (0.7222,1.39873e-216) (0.723,1.7153e-210) (0.72381,1.71877e-204) (0.72461,1.40724e-198) (0.72542,9.41444e-193) (0.72622,5.14626e-187) (0.72703,2.2986e-181) (0.72783,8.38894e-176) (0.72864,2.50163e-170) (0.72944,6.09556e-165) (0.73025,1.2136e-159) (0.73105,1.9743e-154) (0.73186,2.62435e-149) (0.73266,2.85039e-144) (0.73347,2.52965e-139) (0.73427,1.83437e-134) (0.73508,1.0869e-129) (0.73588,5.26216e-125) (0.73669,2.08167e-120) (0.73749,6.72871e-116) (0.7383,1.77715e-111) (0.7391,3.83523e-107) (0.73991,6.76287e-103) (0.74071,9.74415e-99) (0.74152,1.14717e-94) (0.74232,1.10354e-90) (0.74313,8.67401e-87) (0.74393,5.57089e-83) (0.74474,2.9235e-79) (0.74554,1.25358e-75) (0.74635,4.39215e-72) (0.74715,1.2574e-68) (0.74796,2.94134e-65) (0.74876,5.62196e-62) (0.74957,8.78019e-59) (0.75037,1.12045e-55) (0.75118,1.1683e-52) (0.75198,9.95384e-50) (0.75279,6.92945e-47) (0.75359,3.94167e-44) (0.7544,1.83204e-41) (0.7552,6.95764e-39) (0.75601,2.15905e-36) (0.75681,5.4744e-34) (0.75762,1.13418e-31) (0.75842,1.92e-29) (0.75923,2.6558e-27) (0.76003,3.00165e-25) (0.76084,2.77204e-23) (0.76164,2.09176e-21) (0.76245,1.28972e-19) (0.76325,6.49762e-18) (0.76406,2.67476e-16) (0.76486,8.99682e-15) (0.76567,2.47267e-13) (0.76647,5.55285e-12) (0.76728,1.01892e-10) (0.76808,1.52769e-09) (0.76889,1.87158e-08) (0.76969,1.8735e-07) (0.7705,1.53242e-06) (0.7713,1.0242e-05) (0.77211,5.59366e-05) (0.77291,0.000249658) (0.77372,0.000910792) (0.77452,0.00271723) (0.77533,0.00663659) (0.77613,0.0133043) (0.77694,0.02202) (0.77774,0.0304821) (0.77855,0.0362379) (0.77935,0.0387264) (0.78016,0.0393506) (0.78096,0.0392933) (0.78177,0.0381635) (0.78257,0.0354938) (0.78338,0.0327088) (0.78418,0.0323916) (0.78499,0.0360658) (0.78579,0.0447245) (0.7866,0.0630871) (0.7874,0.10256) (0.78821,0.176713) (0.78901,0.289737) (0.78982,0.427328) (0.79062,0.560718) (0.79143,0.664421) (0.79223,0.735318) (0.79304,0.797883) (0.79384,0.890351) (0.79465,1.04147) (0.79545,1.256) (0.79626,1.52044) (0.79706,1.82096) (0.79787,2.15285) (0.79867,2.51117) (0.79948,2.87832) (0.80028,3.23274) (0.80109,3.57585) (0.80189,3.94226) (0.8027,4.37273) (0.8035,4.87993) (0.80431,5.44946) (0.80511,6.06738) (0.80592,6.72966) (0.80672,7.42668) (0.80753,8.14074) (0.80833,8.86991) (0.80914,9.64487) (0.80994,10.5153) (0.81075,11.5197) (0.81155,12.6623) (0.81236,13.9104) (0.81316,15.2166) (0.81397,16.5498) (0.81477,17.9042) (0.81558,19.2875) (0.81638,20.7197) (0.81719,22.2498) (0.81799,23.9435) (0.8188,25.8192) (0.8196,27.7966) (0.82041,29.7265) (0.82121,31.4744) (0.82202,32.9693) (0.82282,34.1997) (0.82363,35.2037) (0.82443,36.0679) (0.82524,36.8908) (0.82604,37.7117) (0.82685,38.4653) (0.82765,39.0207) (0.82846,39.2832) (0.82926,39.2681) (0.83007,39.0575) (0.83087,38.6704) (0.83168,37.9882) (0.83248,36.8345) (0.83329,35.1341) (0.83409,32.9913) (0.8349,30.6219) (0.8357,28.2163) (0.83651,25.8517) (0.83731,23.5108) (0.83812,21.1645) (0.83892,18.8327) (0.83973,16.5781) (0.84053,14.4663) (0.84134,12.5407) (0.84214,10.8207) (0.84295,9.30867) (0.84375,7.99464) (0.84456,6.85875) (0.84536,5.87689) (0.84617,5.02556) (0.84697,4.28195) (0.84778,3.62285) (0.84858,3.02983) (0.84939,2.49811) (0.85019,2.03788) (0.851,1.66233) (0.8518,1.37213) (0.85261,1.151) (0.85341,0.975232) (0.85422,0.825771) (0.85502,0.692866) (0.85583,0.573602) (0.85663,0.468143) (0.85744,0.377627) (0.85824,0.302625) (0.85905,0.241538) (0.85985,0.190554) (0.86066,0.145874) (0.86146,0.106323) (0.86227,0.073943) (0.86307,0.0517997) (0.86388,0.0404945) (0.86468,0.0364306) (0.86549,0.0337718) (0.86629,0.0284528) (0.8671,0.0203847) (0.8679,0.0121007) (0.86871,0.00589759) (0.86951,0.0023525) (0.87032,0.000767201) (0.87112,0.000204479) (0.87193,4.4534e-05) (0.87273,7.92536e-06)} \closedcycle;
\addplot[paircurve] coordinates {(0.71254,1.73685e-296) (0.71334,2.40487e-289) (0.71415,2.72078e-282) (0.71495,2.51518e-275) (0.71576,1.89984e-268) (0.71656,1.17257e-261) (0.71737,5.91335e-255) (0.71817,2.43669e-248) (0.71898,8.20429e-242) (0.71978,2.25712e-235) (0.72059,5.07389e-229) (0.72139,9.31967e-223) (0.7222,1.39873e-216) (0.723,1.7153e-210) (0.72381,1.71877e-204) (0.72461,1.40724e-198) (0.72542,9.41444e-193) (0.72622,5.14626e-187) (0.72703,2.2986e-181) (0.72783,8.38894e-176) (0.72864,2.50163e-170) (0.72944,6.09556e-165) (0.73025,1.2136e-159) (0.73105,1.9743e-154) (0.73186,2.62435e-149) (0.73266,2.85039e-144) (0.73347,2.52965e-139) (0.73427,1.83437e-134) (0.73508,1.0869e-129) (0.73588,5.26216e-125) (0.73669,2.08167e-120) (0.73749,6.72871e-116) (0.7383,1.77715e-111) (0.7391,3.83523e-107) (0.73991,6.76287e-103) (0.74071,9.74415e-99) (0.74152,1.14717e-94) (0.74232,1.10354e-90) (0.74313,8.67401e-87) (0.74393,5.57089e-83) (0.74474,2.9235e-79) (0.74554,1.25358e-75) (0.74635,4.39215e-72) (0.74715,1.2574e-68) (0.74796,2.94134e-65) (0.74876,5.62196e-62) (0.74957,8.78019e-59) (0.75037,1.12045e-55) (0.75118,1.1683e-52) (0.75198,9.95384e-50) (0.75279,6.92945e-47) (0.75359,3.94167e-44) (0.7544,1.83204e-41) (0.7552,6.95764e-39) (0.75601,2.15905e-36) (0.75681,5.4744e-34) (0.75762,1.13418e-31) (0.75842,1.92e-29) (0.75923,2.6558e-27) (0.76003,3.00165e-25) (0.76084,2.77204e-23) (0.76164,2.09176e-21) (0.76245,1.28972e-19) (0.76325,6.49762e-18) (0.76406,2.67476e-16) (0.76486,8.99682e-15) (0.76567,2.47267e-13) (0.76647,5.55285e-12) (0.76728,1.01892e-10) (0.76808,1.52769e-09) (0.76889,1.87158e-08) (0.76969,1.8735e-07) (0.7705,1.53242e-06) (0.7713,1.0242e-05) (0.77211,5.59366e-05) (0.77291,0.000249658) (0.77372,0.000910792) (0.77452,0.00271723) (0.77533,0.00663659) (0.77613,0.0133043) (0.77694,0.02202) (0.77774,0.0304821) (0.77855,0.0362379) (0.77935,0.0387264) (0.78016,0.0393506) (0.78096,0.0392933) (0.78177,0.0381635) (0.78257,0.0354938) (0.78338,0.0327088) (0.78418,0.0323916) (0.78499,0.0360658) (0.78579,0.0447245) (0.7866,0.0630871) (0.7874,0.10256) (0.78821,0.176713) (0.78901,0.289737) (0.78982,0.427328) (0.79062,0.560718) (0.79143,0.664421) (0.79223,0.735318) (0.79304,0.797883) (0.79384,0.890351) (0.79465,1.04147) (0.79545,1.256) (0.79626,1.52044) (0.79706,1.82096) (0.79787,2.15285) (0.79867,2.51117) (0.79948,2.87832) (0.80028,3.23274) (0.80109,3.57585) (0.80189,3.94226) (0.8027,4.37273) (0.8035,4.87993) (0.80431,5.44946) (0.80511,6.06738) (0.80592,6.72966) (0.80672,7.42668) (0.80753,8.14074) (0.80833,8.86991) (0.80914,9.64487) (0.80994,10.5153) (0.81075,11.5197) (0.81155,12.6623) (0.81236,13.9104) (0.81316,15.2166) (0.81397,16.5498) (0.81477,17.9042) (0.81558,19.2875) (0.81638,20.7197) (0.81719,22.2498) (0.81799,23.9435) (0.8188,25.8192) (0.8196,27.7966) (0.82041,29.7265) (0.82121,31.4744) (0.82202,32.9693) (0.82282,34.1997) (0.82363,35.2037) (0.82443,36.0679) (0.82524,36.8908) (0.82604,37.7117) (0.82685,38.4653) (0.82765,39.0207) (0.82846,39.2832) (0.82926,39.2681) (0.83007,39.0575) (0.83087,38.6704) (0.83168,37.9882) (0.83248,36.8345) (0.83329,35.1341) (0.83409,32.9913) (0.8349,30.6219) (0.8357,28.2163) (0.83651,25.8517) (0.83731,23.5108) (0.83812,21.1645) (0.83892,18.8327) (0.83973,16.5781) (0.84053,14.4663) (0.84134,12.5407) (0.84214,10.8207) (0.84295,9.30867) (0.84375,7.99464) (0.84456,6.85875) (0.84536,5.87689) (0.84617,5.02556) (0.84697,4.28195) (0.84778,3.62285) (0.84858,3.02983) (0.84939,2.49811) (0.85019,2.03788) (0.851,1.66233) (0.8518,1.37213) (0.85261,1.151) (0.85341,0.975232) (0.85422,0.825771) (0.85502,0.692866) (0.85583,0.573602) (0.85663,0.468143) (0.85744,0.377627) (0.85824,0.302625) (0.85905,0.241538) (0.85985,0.190554) (0.86066,0.145874) (0.86146,0.106323) (0.86227,0.073943) (0.86307,0.0517997) (0.86388,0.0404945) (0.86468,0.0364306) (0.86549,0.0337718) (0.86629,0.0284528) (0.8671,0.0203847) (0.8679,0.0121007) (0.86871,0.00589759) (0.86951,0.0023525) (0.87032,0.000767201) (0.87112,0.000204479) (0.87193,4.4534e-05) (0.87273,7.92536e-06)};
\draw[meanattr] (axis cs:0.73298,0) -- (axis cs:0.73298,45.1757);
\draw[meanobj] (axis cs:0.74878,0) -- (axis cs:0.74878,45.1757);

\nextgroupplot[title={Waterbirds}, ymax=535.627]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.70202,16.8848) (0.70278,17.8809) (0.70355,18.8552) (0.70431,19.8003) (0.70507,20.7095) (0.70583,21.5767) (0.70659,22.3966) (0.70735,23.1648) (0.70812,23.8778) (0.70888,24.5329) (0.70964,25.1285) (0.7104,25.6637) (0.71116,26.1383) (0.71193,26.5528) (0.71269,26.9082) (0.71345,27.2057) (0.71421,27.4467) (0.71497,27.6326) (0.71573,27.7646) (0.7165,27.8438) (0.71726,27.8708) (0.71802,27.8458) (0.71878,27.7686) (0.71954,27.6386) (0.7203,27.4548) (0.72107,27.2159) (0.72183,26.9206) (0.72259,26.5674) (0.72335,26.1552) (0.72411,25.6829) (0.72488,25.15) (0.72564,24.5567) (0.7264,23.9038) (0.72716,23.193) (0.72792,22.4269) (0.72868,21.6088) (0.72945,20.7433) (0.73021,19.8356) (0.73097,18.8918) (0.73173,17.9185) (0.73249,16.9231) (0.73326,15.9131) (0.73402,14.8965) (0.73478,13.8811) (0.73554,12.8746) (0.7363,11.8845) (0.73706,10.9177) (0.73783,9.98052) (0.73859,9.07873) (0.73935,8.21713) (0.74011,7.39976) (0.74087,6.62975) (0.74164,5.90938) (0.7424,5.24006) (0.74316,4.62239) (0.74392,4.05619) (0.74468,3.54065) (0.74544,3.07431) (0.74621,2.65525) (0.74697,2.28112) (0.74773,1.94926) (0.74849,1.65676) (0.74925,1.40061) (0.75001,1.1777) (0.75078,0.984933) (0.75154,0.819279) (0.7523,0.677806) (0.75306,0.557731) (0.75382,0.456442) (0.75459,0.371525) (0.75535,0.300765) (0.75611,0.24216) (0.75687,0.193915) (0.75763,0.154438) (0.75839,0.122329) (0.75916,0.0963678) (0.75992,0.0755031) (0.76068,0.0588337) (0.76144,0.0455947) (0.7622,0.0351422) (0.76297,0.0269382) (0.76373,0.0205369) (0.76449,0.0155713) (0.76525,0.0117419) (0.76601,0.00880599) (0.76677,0.0065681) (0.76754,0.0048722) (0.7683,0.00359445) (0.76906,0.00263732) (0.76982,0.00192449) (0.77058,0.00139666) (0.77135,0.00100806) (0.77211,0.000723613) (0.77287,0.000516591) (0.77363,0.000366783) (0.77439,0.000258996) (0.77515,0.000181885) (0.77592,0.000127035) (0.77668,8.82411e-05) (0.77744,6.09592e-05) (0.7782,4.18821e-05) (0.77896,2.8618e-05) (0.77973,1.94478e-05) (0.78049,1.31439e-05) (0.78125,8.8348e-06) (0.78201,5.90596e-06) (0.78277,3.9265e-06) (0.78353,2.59622e-06) (0.7843,1.70725e-06) (0.78506,1.11654e-06) (0.78582,7.26228e-07) (0.78658,4.69777e-07) (0.78734,3.02226e-07) (0.7881,1.93371e-07) (0.78887,1.23047e-07) (0.78963,7.78707e-08) (0.79039,4.90113e-08) (0.79115,3.06788e-08) (0.79191,1.90986e-08) (0.79268,1.18246e-08) (0.79344,7.281e-09) (0.7942,4.45879e-09) (0.79496,2.71558e-09) (0.79572,1.64486e-09) (0.79648,9.90869e-10) (0.79725,5.93642e-10) (0.79801,3.53714e-10) (0.79877,2.09605e-10) (0.79953,1.2353e-10) (0.80029,7.24039e-11) (0.80106,4.22059e-11) (0.80182,2.44683e-11) (0.80258,1.41077e-11) (0.80334,8.08964e-12) (0.8041,4.61342e-12) (0.80486,2.61659e-12) (0.80563,1.47595e-12) (0.80639,8.27992e-13) (0.80715,4.61957e-13) (0.80791,2.56329e-13) (0.80867,1.41454e-13) (0.80944,7.76341e-14) (0.8102,4.23751e-14) (0.81096,2.30033e-14) (0.81172,1.24191e-14) (0.81248,6.6682e-15) (0.81324,3.56081e-15) (0.81401,1.89108e-15) (0.81477,9.98831e-16) (0.81553,5.2468e-16) (0.81629,2.74105e-16) (0.81705,1.42417e-16) (0.81781,7.3591e-17) (0.81858,3.7819e-17) (0.81934,1.93292e-17) (0.8201,9.82518e-18) (0.82086,4.96692e-18) (0.82162,2.4972e-18) (0.82239,1.24865e-18) (0.82315,6.20941e-19) (0.82391,3.07099e-19) (0.82467,1.51053e-19) (0.82543,7.38922e-20) (0.82619,3.59492e-20) (0.82696,1.7394e-20) (0.82772,8.37013e-21) (0.82848,4.00576e-21) (0.82924,1.90659e-21) (0.83,9.02508e-22) (0.83077,4.24879e-22) (0.83153,1.9893e-22) (0.83229,9.26308e-23) (0.83305,4.28974e-23) (0.83381,1.97573e-23) (0.83457,9.04993e-24) (0.83534,4.12271e-24) (0.8361,1.86785e-24) (0.83686,8.41628e-25) (0.83762,3.77155e-25) (0.83838,1.68089e-25) (0.83915,7.45042e-26) (0.83991,3.28429e-26) (0.84067,1.43987e-26) (0.84143,6.27807e-27) (0.84219,2.72238e-27) (0.84295,1.17407e-27) (0.84372,5.03567e-28) (0.84448,2.14804e-28) (0.84524,9.11271e-29) (0.846,3.8448e-29) (0.84676,1.61332e-29) (0.84752,6.73268e-30) (0.84829,2.79432e-30) (0.84905,1.15341e-30) (0.84981,4.73493e-31) (0.85057,1.93314e-31) (0.85133,7.84934e-32) (0.8521,3.16974e-32) (0.85286,1.27302e-32) (0.85362,5.08472e-33)} \closedcycle;
\addplot[attrcurve] coordinates {(0.70202,16.8848) (0.70278,17.8809) (0.70355,18.8552) (0.70431,19.8003) (0.70507,20.7095) (0.70583,21.5767) (0.70659,22.3966) (0.70735,23.1648) (0.70812,23.8778) (0.70888,24.5329) (0.70964,25.1285) (0.7104,25.6637) (0.71116,26.1383) (0.71193,26.5528) (0.71269,26.9082) (0.71345,27.2057) (0.71421,27.4467) (0.71497,27.6326) (0.71573,27.7646) (0.7165,27.8438) (0.71726,27.8708) (0.71802,27.8458) (0.71878,27.7686) (0.71954,27.6386) (0.7203,27.4548) (0.72107,27.2159) (0.72183,26.9206) (0.72259,26.5674) (0.72335,26.1552) (0.72411,25.6829) (0.72488,25.15) (0.72564,24.5567) (0.7264,23.9038) (0.72716,23.193) (0.72792,22.4269) (0.72868,21.6088) (0.72945,20.7433) (0.73021,19.8356) (0.73097,18.8918) (0.73173,17.9185) (0.73249,16.9231) (0.73326,15.9131) (0.73402,14.8965) (0.73478,13.8811) (0.73554,12.8746) (0.7363,11.8845) (0.73706,10.9177) (0.73783,9.98052) (0.73859,9.07873) (0.73935,8.21713) (0.74011,7.39976) (0.74087,6.62975) (0.74164,5.90938) (0.7424,5.24006) (0.74316,4.62239) (0.74392,4.05619) (0.74468,3.54065) (0.74544,3.07431) (0.74621,2.65525) (0.74697,2.28112) (0.74773,1.94926) (0.74849,1.65676) (0.74925,1.40061) (0.75001,1.1777) (0.75078,0.984933) (0.75154,0.819279) (0.7523,0.677806) (0.75306,0.557731) (0.75382,0.456442) (0.75459,0.371525) (0.75535,0.300765) (0.75611,0.24216) (0.75687,0.193915) (0.75763,0.154438) (0.75839,0.122329) (0.75916,0.0963678) (0.75992,0.0755031) (0.76068,0.0588337) (0.76144,0.0455947) (0.7622,0.0351422) (0.76297,0.0269382) (0.76373,0.0205369) (0.76449,0.0155713) (0.76525,0.0117419) (0.76601,0.00880599) (0.76677,0.0065681) (0.76754,0.0048722) (0.7683,0.00359445) (0.76906,0.00263732) (0.76982,0.00192449) (0.77058,0.00139666) (0.77135,0.00100806) (0.77211,0.000723613) (0.77287,0.000516591) (0.77363,0.000366783) (0.77439,0.000258996) (0.77515,0.000181885) (0.77592,0.000127035) (0.77668,8.82411e-05) (0.77744,6.09592e-05) (0.7782,4.18821e-05) (0.77896,2.8618e-05) (0.77973,1.94478e-05) (0.78049,1.31439e-05) (0.78125,8.8348e-06) (0.78201,5.90596e-06) (0.78277,3.9265e-06) (0.78353,2.59622e-06) (0.7843,1.70725e-06) (0.78506,1.11654e-06) (0.78582,7.26228e-07) (0.78658,4.69777e-07) (0.78734,3.02226e-07) (0.7881,1.93371e-07) (0.78887,1.23047e-07) (0.78963,7.78707e-08) (0.79039,4.90113e-08) (0.79115,3.06788e-08) (0.79191,1.90986e-08) (0.79268,1.18246e-08) (0.79344,7.281e-09) (0.7942,4.45879e-09) (0.79496,2.71558e-09) (0.79572,1.64486e-09) (0.79648,9.90869e-10) (0.79725,5.93642e-10) (0.79801,3.53714e-10) (0.79877,2.09605e-10) (0.79953,1.2353e-10) (0.80029,7.24039e-11) (0.80106,4.22059e-11) (0.80182,2.44683e-11) (0.80258,1.41077e-11) (0.80334,8.08964e-12) (0.8041,4.61342e-12) (0.80486,2.61659e-12) (0.80563,1.47595e-12) (0.80639,8.27992e-13) (0.80715,4.61957e-13) (0.80791,2.56329e-13) (0.80867,1.41454e-13) (0.80944,7.76341e-14) (0.8102,4.23751e-14) (0.81096,2.30033e-14) (0.81172,1.24191e-14) (0.81248,6.6682e-15) (0.81324,3.56081e-15) (0.81401,1.89108e-15) (0.81477,9.98831e-16) (0.81553,5.2468e-16) (0.81629,2.74105e-16) (0.81705,1.42417e-16) (0.81781,7.3591e-17) (0.81858,3.7819e-17) (0.81934,1.93292e-17) (0.8201,9.82518e-18) (0.82086,4.96692e-18) (0.82162,2.4972e-18) (0.82239,1.24865e-18) (0.82315,6.20941e-19) (0.82391,3.07099e-19) (0.82467,1.51053e-19) (0.82543,7.38922e-20) (0.82619,3.59492e-20) (0.82696,1.7394e-20) (0.82772,8.37013e-21) (0.82848,4.00576e-21) (0.82924,1.90659e-21) (0.83,9.02508e-22) (0.83077,4.24879e-22) (0.83153,1.9893e-22) (0.83229,9.26308e-23) (0.83305,4.28974e-23) (0.83381,1.97573e-23) (0.83457,9.04993e-24) (0.83534,4.12271e-24) (0.8361,1.86785e-24) (0.83686,8.41628e-25) (0.83762,3.77155e-25) (0.83838,1.68089e-25) (0.83915,7.45042e-26) (0.83991,3.28429e-26) (0.84067,1.43987e-26) (0.84143,6.27807e-27) (0.84219,2.72238e-27) (0.84295,1.17407e-27) (0.84372,5.03567e-28) (0.84448,2.14804e-28) (0.84524,9.11271e-29) (0.846,3.8448e-29) (0.84676,1.61332e-29) (0.84752,6.73268e-30) (0.84829,2.79432e-30) (0.84905,1.15341e-30) (0.84981,4.73493e-31) (0.85057,1.93314e-31) (0.85133,7.84934e-32) (0.8521,3.16974e-32) (0.85286,1.27302e-32) (0.85362,5.08472e-33)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.70202,3.05113e-27) (0.70278,2.30762e-21) (0.70355,3.77883e-16) (0.70431,1.33981e-11) (0.70507,1.02854e-07) (0.70583,0.000170964) (0.70659,0.0615437) (0.70735,4.80543) (0.70812,82.3225) (0.70888,334.779) (0.70964,465.763) (0.7104,336.487) (0.71116,83.4788) (0.71193,4.92191) (0.71269,0.0636805) (0.71345,0.000178714) (0.71421,1.08619e-07) (0.71497,1.42943e-11) (0.71573,4.07295e-16) (0.7165,2.51274e-21) (0.71726,3.35643e-27) (0.71802,9.7073e-34) (0.71878,6.0787e-41) (0.71954,8.24163e-49) (0.7203,2.4194e-57) (0.72107,1.53777e-66) (0.72183,2.11625e-76) (0.72259,6.30572e-87) (0.72335,4.06811e-98) (0.72411,5.68252e-110) (0.72488,1.71863e-122) (0.72564,1.12541e-135) (0.7264,1.59564e-149) (0.72716,4.89832e-164) (0.72792,3.25575e-179) (0.72868,4.68539e-195) (0.72945,1.45993e-211) (0.73021,9.84939e-229) (0.73097,1.43872e-246) (0.73173,4.55026e-265) (0.73249,3.11592e-284) (0.73326,4.61985e-304) (0.73402,0) (0.73478,0) (0.73554,0) (0.7363,0) (0.73706,0) (0.73783,0) (0.73859,0) (0.73935,0) (0.74011,0) (0.74087,0) (0.74164,0) (0.7424,0) (0.74316,0) (0.74392,0) (0.74468,0) (0.74544,0) (0.74621,0) (0.74697,0) (0.74773,0) (0.74849,0) (0.74925,0) (0.75001,0) (0.75078,0) (0.75154,0) (0.7523,0) (0.75306,0) (0.75382,0) (0.75459,0) (0.75535,0) (0.75611,0) (0.75687,0) (0.75763,0) (0.75839,0) (0.75916,0) (0.75992,0) (0.76068,0) (0.76144,0) (0.7622,0) (0.76297,0) (0.76373,0) (0.76449,0) (0.76525,0) (0.76601,0) (0.76677,0) (0.76754,0) (0.7683,0) (0.76906,0) (0.76982,0) (0.77058,0) (0.77135,0) (0.77211,0) (0.77287,0) (0.77363,0) (0.77439,0) (0.77515,0) (0.77592,0) (0.77668,0) (0.77744,0) (0.7782,0) (0.77896,0) (0.77973,0) (0.78049,0) (0.78125,0) (0.78201,0) (0.78277,0) (0.78353,0) (0.7843,0) (0.78506,0) (0.78582,0) (0.78658,0) (0.78734,0) (0.7881,0) (0.78887,0) (0.78963,0) (0.79039,0) (0.79115,0) (0.79191,0) (0.79268,0) (0.79344,0) (0.7942,0) (0.79496,0) (0.79572,0) (0.79648,0) (0.79725,0) (0.79801,0) (0.79877,0) (0.79953,0) (0.80029,0) (0.80106,0) (0.80182,0) (0.80258,0) (0.80334,0) (0.8041,0) (0.80486,0) (0.80563,0) (0.80639,0) (0.80715,0) (0.80791,0) (0.80867,0) (0.80944,0) (0.8102,0) (0.81096,0) (0.81172,0) (0.81248,0) (0.81324,0) (0.81401,0) (0.81477,0) (0.81553,0) (0.81629,0) (0.81705,0) (0.81781,0) (0.81858,0) (0.81934,0) (0.8201,0) (0.82086,0) (0.82162,0) (0.82239,0) (0.82315,0) (0.82391,0) (0.82467,0) (0.82543,0) (0.82619,0) (0.82696,0) (0.82772,0) (0.82848,0) (0.82924,0) (0.83,0) (0.83077,0) (0.83153,0) (0.83229,0) (0.83305,0) (0.83381,0) (0.83457,0) (0.83534,0) (0.8361,0) (0.83686,0) (0.83762,0) (0.83838,0) (0.83915,0) (0.83991,0) (0.84067,0) (0.84143,0) (0.84219,0) (0.84295,0) (0.84372,0) (0.84448,0) (0.84524,0) (0.846,0) (0.84676,0) (0.84752,0) (0.84829,0) (0.84905,0) (0.84981,0) (0.85057,0) (0.85133,0) (0.8521,0) (0.85286,0) (0.85362,0)} \closedcycle;
\addplot[objcurve] coordinates {(0.70202,3.05113e-27) (0.70278,2.30762e-21) (0.70355,3.77883e-16) (0.70431,1.33981e-11) (0.70507,1.02854e-07) (0.70583,0.000170964) (0.70659,0.0615437) (0.70735,4.80543) (0.70812,82.3225) (0.70888,334.779) (0.70964,465.763) (0.7104,336.487) (0.71116,83.4788) (0.71193,4.92191) (0.71269,0.0636805) (0.71345,0.000178714) (0.71421,1.08619e-07) (0.71497,1.42943e-11) (0.71573,4.07295e-16) (0.7165,2.51274e-21) (0.71726,3.35643e-27) (0.71802,9.7073e-34) (0.71878,6.0787e-41) (0.71954,8.24163e-49) (0.7203,2.4194e-57) (0.72107,1.53777e-66) (0.72183,2.11625e-76) (0.72259,6.30572e-87) (0.72335,4.06811e-98) (0.72411,5.68252e-110) (0.72488,1.71863e-122) (0.72564,1.12541e-135) (0.7264,1.59564e-149) (0.72716,4.89832e-164) (0.72792,3.25575e-179) (0.72868,4.68539e-195) (0.72945,1.45993e-211) (0.73021,9.84939e-229) (0.73097,1.43872e-246) (0.73173,4.55026e-265) (0.73249,3.11592e-284) (0.73326,4.61985e-304) (0.73402,0) (0.73478,0) (0.73554,0) (0.7363,0) (0.73706,0) (0.73783,0) (0.73859,0) (0.73935,0) (0.74011,0) (0.74087,0) (0.74164,0) (0.7424,0) (0.74316,0) (0.74392,0) (0.74468,0) (0.74544,0) (0.74621,0) (0.74697,0) (0.74773,0) (0.74849,0) (0.74925,0) (0.75001,0) (0.75078,0) (0.75154,0) (0.7523,0) (0.75306,0) (0.75382,0) (0.75459,0) (0.75535,0) (0.75611,0) (0.75687,0) (0.75763,0) (0.75839,0) (0.75916,0) (0.75992,0) (0.76068,0) (0.76144,0) (0.7622,0) (0.76297,0) (0.76373,0) (0.76449,0) (0.76525,0) (0.76601,0) (0.76677,0) (0.76754,0) (0.7683,0) (0.76906,0) (0.76982,0) (0.77058,0) (0.77135,0) (0.77211,0) (0.77287,0) (0.77363,0) (0.77439,0) (0.77515,0) (0.77592,0) (0.77668,0) (0.77744,0) (0.7782,0) (0.77896,0) (0.77973,0) (0.78049,0) (0.78125,0) (0.78201,0) (0.78277,0) (0.78353,0) (0.7843,0) (0.78506,0) (0.78582,0) (0.78658,0) (0.78734,0) (0.7881,0) (0.78887,0) (0.78963,0) (0.79039,0) (0.79115,0) (0.79191,0) (0.79268,0) (0.79344,0) (0.7942,0) (0.79496,0) (0.79572,0) (0.79648,0) (0.79725,0) (0.79801,0) (0.79877,0) (0.79953,0) (0.80029,0) (0.80106,0) (0.80182,0) (0.80258,0) (0.80334,0) (0.8041,0) (0.80486,0) (0.80563,0) (0.80639,0) (0.80715,0) (0.80791,0) (0.80867,0) (0.80944,0) (0.8102,0) (0.81096,0) (0.81172,0) (0.81248,0) (0.81324,0) (0.81401,0) (0.81477,0) (0.81553,0) (0.81629,0) (0.81705,0) (0.81781,0) (0.81858,0) (0.81934,0) (0.8201,0) (0.82086,0) (0.82162,0) (0.82239,0) (0.82315,0) (0.82391,0) (0.82467,0) (0.82543,0) (0.82619,0) (0.82696,0) (0.82772,0) (0.82848,0) (0.82924,0) (0.83,0) (0.83077,0) (0.83153,0) (0.83229,0) (0.83305,0) (0.83381,0) (0.83457,0) (0.83534,0) (0.8361,0) (0.83686,0) (0.83762,0) (0.83838,0) (0.83915,0) (0.83991,0) (0.84067,0) (0.84143,0) (0.84219,0) (0.84295,0) (0.84372,0) (0.84448,0) (0.84524,0) (0.846,0) (0.84676,0) (0.84752,0) (0.84829,0) (0.84905,0) (0.84981,0) (0.85057,0) (0.85133,0) (0.8521,0) (0.85286,0) (0.85362,0)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.70202,6.68023e-299) (0.70278,1.315e-292) (0.70355,2.2162e-286) (0.70431,3.19769e-280) (0.70507,3.95013e-274) (0.70583,4.17764e-268) (0.70659,3.78266e-262) (0.70735,2.93231e-256) (0.70812,1.94612e-250) (0.70888,1.10579e-244) (0.70964,5.37928e-239) (0.7104,2.24038e-233) (0.71116,7.98849e-228) (0.71193,2.43867e-222) (0.71269,6.37366e-217) (0.71345,1.42617e-211) (0.71421,2.73211e-206) (0.71497,4.48097e-201) (0.71573,6.29205e-196) (0.7165,7.56411e-191) (0.71726,7.78521e-186) (0.71802,6.86007e-181) (0.71878,5.17527e-176) (0.71954,3.34259e-171) (0.7203,1.84833e-166) (0.72107,8.7503e-162) (0.72183,3.5466e-157) (0.72259,1.23069e-152) (0.72335,3.65618e-148) (0.72411,9.29941e-144) (0.72488,2.02502e-139) (0.72564,3.77527e-135) (0.7264,6.02579e-131) (0.72716,8.23429e-127) (0.72792,9.6335e-123) (0.72868,9.64913e-119) (0.72945,8.27444e-115) (0.73021,6.07484e-111) (0.73097,3.81836e-107) (0.73173,2.05478e-103) (0.73249,9.46674e-100) (0.73326,3.73406e-96) (0.73402,1.26098e-92) (0.73478,3.64571e-89) (0.73554,9.02404e-86) (0.7363,1.91235e-82) (0.73706,3.46959e-79) (0.73783,5.38934e-76) (0.73859,7.16703e-73) (0.73935,8.15998e-70) (0.74011,7.95399e-67) (0.74087,6.63785e-64) (0.74164,4.74259e-61) (0.7424,2.90102e-58) (0.74316,1.51926e-55) (0.74392,6.81173e-53) (0.74468,2.61475e-50) (0.74544,8.59309e-48) (0.74621,2.41777e-45) (0.74697,5.82406e-43) (0.74773,1.20111e-40) (0.74849,2.12073e-38) (0.74925,3.2058e-36) (0.75001,4.14889e-34) (0.75078,4.59699e-32) (0.75154,4.36075e-30) (0.7523,3.54157e-28) (0.75306,2.4625e-26) (0.75382,1.46589e-24) (0.75459,7.47093e-23) (0.75535,3.25982e-21) (0.75611,1.21775e-19) (0.75687,3.89465e-18) (0.75763,1.06641e-16) (0.75839,2.49994e-15) (0.75916,5.0174e-14) (0.75992,8.62132e-13) (0.76068,1.26828e-11) (0.76144,1.59736e-10) (0.7622,1.72241e-09) (0.76297,1.59007e-08) (0.76373,1.25673e-07) (0.76449,8.50384e-07) (0.76525,4.92644e-06) (0.76601,2.44342e-05) (0.76677,0.000103755) (0.76754,0.000377197) (0.7683,0.00117402) (0.76906,0.00312855) (0.76982,0.00713821) (0.77058,0.013947) (0.77135,0.0233462) (0.77211,0.0335262) (0.77287,0.0414736) (0.77363,0.0447455) (0.77439,0.0436362) (0.77515,0.0420493) (0.77592,0.0463257) (0.77668,0.0630008) (0.77744,0.0971699) (0.7782,0.152159) (0.77896,0.229629) (0.77973,0.328838) (0.78049,0.445324) (0.78125,0.57123) (0.78201,0.699031) (0.78277,0.827197) (0.78353,0.964009) (0.7843,1.12722) (0.78506,1.34022) (0.78582,1.62634) (0.78658,2.00231) (0.78734,2.47254) (0.7881,3.02651) (0.78887,3.63969) (0.78963,4.27603) (0.79039,4.89264) (0.79115,5.452) (0.79191,5.9427) (0.79268,6.39714) (0.79344,6.88821) (0.7942,7.50021) (0.79496,8.29077) (0.79572,9.2678) (0.79648,10.3918) (0.79725,11.5951) (0.79801,12.8039) (0.79877,13.9591) (0.79953,15.0385) (0.80029,16.0708) (0.80106,17.1265) (0.80182,18.2785) (0.80258,19.5597) (0.80334,20.9543) (0.8041,22.4289) (0.80486,23.9662) (0.80563,25.5677) (0.80639,27.2293) (0.80715,28.9282) (0.80791,30.6403) (0.80867,32.3583) (0.80944,34.0741) (0.8102,35.7319) (0.81096,37.2009) (0.81172,38.3114) (0.81248,38.9376) (0.81324,39.0662) (0.81401,38.7921) (0.81477,38.2481) (0.81553,37.5272) (0.81629,36.6559) (0.81705,35.6225) (0.81781,34.4252) (0.81858,33.1072) (0.81934,31.7618) (0.8201,30.503) (0.82086,29.4121) (0.82162,28.4932) (0.82239,27.6673) (0.82315,26.8052) (0.82391,25.7683) (0.82467,24.442) (0.82543,22.7693) (0.82619,20.7876) (0.82696,18.6359) (0.82772,16.504) (0.82848,14.5462) (0.82924,12.8232) (0.83,11.3117) (0.83077,9.95962) (0.83153,8.73633) (0.83229,7.64096) (0.83305,6.67878) (0.83381,5.83694) (0.83457,5.08352) (0.83534,4.38631) (0.8361,3.72951) (0.83686,3.11485) (0.83762,2.55176) (0.83838,2.04917) (0.83915,1.61343) (0.83991,1.24904) (0.84067,0.958232) (0.84143,0.738575) (0.84219,0.580739) (0.84295,0.469535) (0.84372,0.388579) (0.84448,0.324921) (0.84524,0.270199) (0.846,0.219278) (0.84676,0.169624) (0.84752,0.121897) (0.84829,0.0795156) (0.84905,0.0462541) (0.84981,0.0237013) (0.85057,0.0106138) (0.85133,0.00413267) (0.8521,0.00139451) (0.85286,0.000406888) (0.85362,0.000102492)} \closedcycle;
\addplot[paircurve] coordinates {(0.70202,6.68023e-299) (0.70278,1.315e-292) (0.70355,2.2162e-286) (0.70431,3.19769e-280) (0.70507,3.95013e-274) (0.70583,4.17764e-268) (0.70659,3.78266e-262) (0.70735,2.93231e-256) (0.70812,1.94612e-250) (0.70888,1.10579e-244) (0.70964,5.37928e-239) (0.7104,2.24038e-233) (0.71116,7.98849e-228) (0.71193,2.43867e-222) (0.71269,6.37366e-217) (0.71345,1.42617e-211) (0.71421,2.73211e-206) (0.71497,4.48097e-201) (0.71573,6.29205e-196) (0.7165,7.56411e-191) (0.71726,7.78521e-186) (0.71802,6.86007e-181) (0.71878,5.17527e-176) (0.71954,3.34259e-171) (0.7203,1.84833e-166) (0.72107,8.7503e-162) (0.72183,3.5466e-157) (0.72259,1.23069e-152) (0.72335,3.65618e-148) (0.72411,9.29941e-144) (0.72488,2.02502e-139) (0.72564,3.77527e-135) (0.7264,6.02579e-131) (0.72716,8.23429e-127) (0.72792,9.6335e-123) (0.72868,9.64913e-119) (0.72945,8.27444e-115) (0.73021,6.07484e-111) (0.73097,3.81836e-107) (0.73173,2.05478e-103) (0.73249,9.46674e-100) (0.73326,3.73406e-96) (0.73402,1.26098e-92) (0.73478,3.64571e-89) (0.73554,9.02404e-86) (0.7363,1.91235e-82) (0.73706,3.46959e-79) (0.73783,5.38934e-76) (0.73859,7.16703e-73) (0.73935,8.15998e-70) (0.74011,7.95399e-67) (0.74087,6.63785e-64) (0.74164,4.74259e-61) (0.7424,2.90102e-58) (0.74316,1.51926e-55) (0.74392,6.81173e-53) (0.74468,2.61475e-50) (0.74544,8.59309e-48) (0.74621,2.41777e-45) (0.74697,5.82406e-43) (0.74773,1.20111e-40) (0.74849,2.12073e-38) (0.74925,3.2058e-36) (0.75001,4.14889e-34) (0.75078,4.59699e-32) (0.75154,4.36075e-30) (0.7523,3.54157e-28) (0.75306,2.4625e-26) (0.75382,1.46589e-24) (0.75459,7.47093e-23) (0.75535,3.25982e-21) (0.75611,1.21775e-19) (0.75687,3.89465e-18) (0.75763,1.06641e-16) (0.75839,2.49994e-15) (0.75916,5.0174e-14) (0.75992,8.62132e-13) (0.76068,1.26828e-11) (0.76144,1.59736e-10) (0.7622,1.72241e-09) (0.76297,1.59007e-08) (0.76373,1.25673e-07) (0.76449,8.50384e-07) (0.76525,4.92644e-06) (0.76601,2.44342e-05) (0.76677,0.000103755) (0.76754,0.000377197) (0.7683,0.00117402) (0.76906,0.00312855) (0.76982,0.00713821) (0.77058,0.013947) (0.77135,0.0233462) (0.77211,0.0335262) (0.77287,0.0414736) (0.77363,0.0447455) (0.77439,0.0436362) (0.77515,0.0420493) (0.77592,0.0463257) (0.77668,0.0630008) (0.77744,0.0971699) (0.7782,0.152159) (0.77896,0.229629) (0.77973,0.328838) (0.78049,0.445324) (0.78125,0.57123) (0.78201,0.699031) (0.78277,0.827197) (0.78353,0.964009) (0.7843,1.12722) (0.78506,1.34022) (0.78582,1.62634) (0.78658,2.00231) (0.78734,2.47254) (0.7881,3.02651) (0.78887,3.63969) (0.78963,4.27603) (0.79039,4.89264) (0.79115,5.452) (0.79191,5.9427) (0.79268,6.39714) (0.79344,6.88821) (0.7942,7.50021) (0.79496,8.29077) (0.79572,9.2678) (0.79648,10.3918) (0.79725,11.5951) (0.79801,12.8039) (0.79877,13.9591) (0.79953,15.0385) (0.80029,16.0708) (0.80106,17.1265) (0.80182,18.2785) (0.80258,19.5597) (0.80334,20.9543) (0.8041,22.4289) (0.80486,23.9662) (0.80563,25.5677) (0.80639,27.2293) (0.80715,28.9282) (0.80791,30.6403) (0.80867,32.3583) (0.80944,34.0741) (0.8102,35.7319) (0.81096,37.2009) (0.81172,38.3114) (0.81248,38.9376) (0.81324,39.0662) (0.81401,38.7921) (0.81477,38.2481) (0.81553,37.5272) (0.81629,36.6559) (0.81705,35.6225) (0.81781,34.4252) (0.81858,33.1072) (0.81934,31.7618) (0.8201,30.503) (0.82086,29.4121) (0.82162,28.4932) (0.82239,27.6673) (0.82315,26.8052) (0.82391,25.7683) (0.82467,24.442) (0.82543,22.7693) (0.82619,20.7876) (0.82696,18.6359) (0.82772,16.504) (0.82848,14.5462) (0.82924,12.8232) (0.83,11.3117) (0.83077,9.95962) (0.83153,8.73633) (0.83229,7.64096) (0.83305,6.67878) (0.83381,5.83694) (0.83457,5.08352) (0.83534,4.38631) (0.8361,3.72951) (0.83686,3.11485) (0.83762,2.55176) (0.83838,2.04917) (0.83915,1.61343) (0.83991,1.24904) (0.84067,0.958232) (0.84143,0.738575) (0.84219,0.580739) (0.84295,0.469535) (0.84372,0.388579) (0.84448,0.324921) (0.84524,0.270199) (0.846,0.219278) (0.84676,0.169624) (0.84752,0.121897) (0.84829,0.0795156) (0.84905,0.0462541) (0.84981,0.0237013) (0.85057,0.0106138) (0.85133,0.00413267) (0.8521,0.00139451) (0.85286,0.000406888) (0.85362,0.000102492)};
\draw[meanattr] (axis cs:0.71727,0) -- (axis cs:0.71727,535.627);
\draw[meanobj] (axis cs:0.70964,0) -- (axis cs:0.70964,535.627);

\nextgroupplot[title={CelebA}, ymax=46.794]
\addplot[draw=none, fill=attrcol, fill opacity=0.25] coordinates {(0.69501,6.85263) (0.69584,7.35635) (0.69666,7.87399) (0.69749,8.40364) (0.69832,8.94322) (0.69915,9.49048) (0.69998,10.0431) (0.7008,10.5985) (0.70163,11.1544) (0.70246,11.708) (0.70329,12.2568) (0.70412,12.7983) (0.70494,13.33) (0.70577,13.8497) (0.7066,14.355) (0.70743,14.8439) (0.70826,15.3144) (0.70909,15.765) (0.70991,16.1942) (0.71074,16.6006) (0.71157,16.9834) (0.7124,17.3416) (0.71323,17.6749) (0.71405,17.9827) (0.71488,18.2651) (0.71571,18.5219) (0.71654,18.7534) (0.71737,18.9599) (0.7182,19.1417) (0.71902,19.2992) (0.71985,19.433) (0.72068,19.5435) (0.72151,19.6311) (0.72234,19.6961) (0.72316,19.739) (0.72399,19.7598) (0.72482,19.7588) (0.72565,19.7358) (0.72648,19.6908) (0.72731,19.6235) (0.72813,19.5337) (0.72896,19.421) (0.72979,19.2849) (0.73062,19.125) (0.73145,18.9408) (0.73227,18.7319) (0.7331,18.4979) (0.73393,18.2386) (0.73476,17.9537) (0.73559,17.6434) (0.73642,17.3077) (0.73724,16.947) (0.73807,16.5619) (0.7389,16.1532) (0.73973,15.7219) (0.74056,15.2693) (0.74138,14.7968) (0.74221,14.3062) (0.74304,13.7995) (0.74387,13.2785) (0.7447,12.7457) (0.74552,12.2034) (0.74635,11.654) (0.74718,11.1) (0.74801,10.5442) (0.74884,9.98886) (0.74967,9.43668) (0.75049,8.89006) (0.75132,8.35136) (0.75215,7.82279) (0.75298,7.30643) (0.75381,6.80417) (0.75463,6.31771) (0.75546,5.84856) (0.75629,5.39799) (0.75712,4.96708) (0.75795,4.55666) (0.75878,4.16737) (0.7596,3.79961) (0.76043,3.4536) (0.76126,3.12936) (0.76209,2.82672) (0.76292,2.54537) (0.76374,2.28482) (0.76457,2.04449) (0.7654,1.82366) (0.76623,1.62153) (0.76706,1.43724) (0.76789,1.26984) (0.76871,1.11836) (0.76954,0.981811) (0.77037,0.859179) (0.7712,0.749457) (0.77203,0.651652) (0.77285,0.564792) (0.77368,0.487938) (0.77451,0.420185) (0.77534,0.360676) (0.77617,0.308597) (0.77699,0.263187) (0.77782,0.223735) (0.77865,0.189582) (0.77948,0.160124) (0.78031,0.134806) (0.78114,0.113124) (0.78196,0.0946228) (0.78279,0.0788909) (0.78362,0.0655616) (0.78445,0.054308) (0.78528,0.0448403) (0.7861,0.0369031) (0.78693,0.0302725) (0.78776,0.0247527) (0.78859,0.0201737) (0.78942,0.0163885) (0.79025,0.0132703) (0.79107,0.0107105) (0.7919,0.00861647) (0.79273,0.00690933) (0.79356,0.00552243) (0.79439,0.0043996) (0.79521,0.00349368) (0.79604,0.00276529) (0.79687,0.00218165) (0.7977,0.00171561) (0.79853,0.00134474) (0.79936,0.00105062) (0.80018,0.000818159) (0.80101,0.000635066) (0.80184,0.000491345) (0.80267,0.000378914) (0.8035,0.000291261) (0.80432,0.000223157) (0.80515,0.000170422) (0.80598,0.000129726) (0.80681,9.8427e-05) (0.80764,7.4437e-05) (0.80847,5.61112e-05) (0.80929,4.21597e-05) (0.81012,3.15741e-05) (0.81095,2.35696e-05) (0.81178,1.75372e-05) (0.81261,1.30063e-05) (0.81343,9.61462e-06) (0.81426,7.08432e-06) (0.81509,5.20297e-06) (0.81592,3.80881e-06) (0.81675,2.77917e-06) (0.81757,2.02128e-06) (0.8184,1.46529e-06) (0.81923,1.05879e-06) (0.82006,7.62569e-07) (0.82089,5.47439e-07) (0.82172,3.91723e-07) (0.82254,2.79388e-07) (0.82337,1.9862e-07) (0.8242,1.40743e-07) (0.82503,9.94063e-08) (0.82586,6.99823e-08) (0.82668,4.91076e-08) (0.82751,3.43476e-08) (0.82834,2.39458e-08) (0.82917,1.66398e-08) (0.83,1.15253e-08) (0.83083,7.95693e-09) (0.83165,5.4755e-09) (0.83248,3.75567e-09) (0.83331,2.56767e-09) (0.83414,1.74975e-09) (0.83497,1.1885e-09) (0.83579,8.04651e-10) (0.83662,5.43004e-10) (0.83745,3.65245e-10) (0.83828,2.44879e-10) (0.83911,1.63646e-10) (0.83994,1.09005e-10) (0.84076,7.23724e-11) (0.84159,4.78945e-11) (0.84242,3.15925e-11) (0.84325,2.07716e-11) (0.84408,1.36126e-11) (0.8449,8.89198e-12) (0.84573,5.78952e-12) (0.84656,3.75727e-12) (0.84739,2.43046e-12) (0.84822,1.56708e-12) (0.84905,1.00712e-12) (0.84987,6.45141e-13) (0.8507,4.11922e-13) (0.85153,2.62158e-13) (0.85236,1.66301e-13) (0.85319,1.05152e-13) (0.85401,6.62707e-14) (0.85484,4.16307e-14) (0.85567,2.6067e-14) (0.8565,1.62688e-14) (0.85733,1.01206e-14) (0.85815,6.27544e-15) (0.85898,3.87853e-15) (0.85981,2.38933e-15)} \closedcycle;
\addplot[attrcurve] coordinates {(0.69501,6.85263) (0.69584,7.35635) (0.69666,7.87399) (0.69749,8.40364) (0.69832,8.94322) (0.69915,9.49048) (0.69998,10.0431) (0.7008,10.5985) (0.70163,11.1544) (0.70246,11.708) (0.70329,12.2568) (0.70412,12.7983) (0.70494,13.33) (0.70577,13.8497) (0.7066,14.355) (0.70743,14.8439) (0.70826,15.3144) (0.70909,15.765) (0.70991,16.1942) (0.71074,16.6006) (0.71157,16.9834) (0.7124,17.3416) (0.71323,17.6749) (0.71405,17.9827) (0.71488,18.2651) (0.71571,18.5219) (0.71654,18.7534) (0.71737,18.9599) (0.7182,19.1417) (0.71902,19.2992) (0.71985,19.433) (0.72068,19.5435) (0.72151,19.6311) (0.72234,19.6961) (0.72316,19.739) (0.72399,19.7598) (0.72482,19.7588) (0.72565,19.7358) (0.72648,19.6908) (0.72731,19.6235) (0.72813,19.5337) (0.72896,19.421) (0.72979,19.2849) (0.73062,19.125) (0.73145,18.9408) (0.73227,18.7319) (0.7331,18.4979) (0.73393,18.2386) (0.73476,17.9537) (0.73559,17.6434) (0.73642,17.3077) (0.73724,16.947) (0.73807,16.5619) (0.7389,16.1532) (0.73973,15.7219) (0.74056,15.2693) (0.74138,14.7968) (0.74221,14.3062) (0.74304,13.7995) (0.74387,13.2785) (0.7447,12.7457) (0.74552,12.2034) (0.74635,11.654) (0.74718,11.1) (0.74801,10.5442) (0.74884,9.98886) (0.74967,9.43668) (0.75049,8.89006) (0.75132,8.35136) (0.75215,7.82279) (0.75298,7.30643) (0.75381,6.80417) (0.75463,6.31771) (0.75546,5.84856) (0.75629,5.39799) (0.75712,4.96708) (0.75795,4.55666) (0.75878,4.16737) (0.7596,3.79961) (0.76043,3.4536) (0.76126,3.12936) (0.76209,2.82672) (0.76292,2.54537) (0.76374,2.28482) (0.76457,2.04449) (0.7654,1.82366) (0.76623,1.62153) (0.76706,1.43724) (0.76789,1.26984) (0.76871,1.11836) (0.76954,0.981811) (0.77037,0.859179) (0.7712,0.749457) (0.77203,0.651652) (0.77285,0.564792) (0.77368,0.487938) (0.77451,0.420185) (0.77534,0.360676) (0.77617,0.308597) (0.77699,0.263187) (0.77782,0.223735) (0.77865,0.189582) (0.77948,0.160124) (0.78031,0.134806) (0.78114,0.113124) (0.78196,0.0946228) (0.78279,0.0788909) (0.78362,0.0655616) (0.78445,0.054308) (0.78528,0.0448403) (0.7861,0.0369031) (0.78693,0.0302725) (0.78776,0.0247527) (0.78859,0.0201737) (0.78942,0.0163885) (0.79025,0.0132703) (0.79107,0.0107105) (0.7919,0.00861647) (0.79273,0.00690933) (0.79356,0.00552243) (0.79439,0.0043996) (0.79521,0.00349368) (0.79604,0.00276529) (0.79687,0.00218165) (0.7977,0.00171561) (0.79853,0.00134474) (0.79936,0.00105062) (0.80018,0.000818159) (0.80101,0.000635066) (0.80184,0.000491345) (0.80267,0.000378914) (0.8035,0.000291261) (0.80432,0.000223157) (0.80515,0.000170422) (0.80598,0.000129726) (0.80681,9.8427e-05) (0.80764,7.4437e-05) (0.80847,5.61112e-05) (0.80929,4.21597e-05) (0.81012,3.15741e-05) (0.81095,2.35696e-05) (0.81178,1.75372e-05) (0.81261,1.30063e-05) (0.81343,9.61462e-06) (0.81426,7.08432e-06) (0.81509,5.20297e-06) (0.81592,3.80881e-06) (0.81675,2.77917e-06) (0.81757,2.02128e-06) (0.8184,1.46529e-06) (0.81923,1.05879e-06) (0.82006,7.62569e-07) (0.82089,5.47439e-07) (0.82172,3.91723e-07) (0.82254,2.79388e-07) (0.82337,1.9862e-07) (0.8242,1.40743e-07) (0.82503,9.94063e-08) (0.82586,6.99823e-08) (0.82668,4.91076e-08) (0.82751,3.43476e-08) (0.82834,2.39458e-08) (0.82917,1.66398e-08) (0.83,1.15253e-08) (0.83083,7.95693e-09) (0.83165,5.4755e-09) (0.83248,3.75567e-09) (0.83331,2.56767e-09) (0.83414,1.74975e-09) (0.83497,1.1885e-09) (0.83579,8.04651e-10) (0.83662,5.43004e-10) (0.83745,3.65245e-10) (0.83828,2.44879e-10) (0.83911,1.63646e-10) (0.83994,1.09005e-10) (0.84076,7.23724e-11) (0.84159,4.78945e-11) (0.84242,3.15925e-11) (0.84325,2.07716e-11) (0.84408,1.36126e-11) (0.8449,8.89198e-12) (0.84573,5.78952e-12) (0.84656,3.75727e-12) (0.84739,2.43046e-12) (0.84822,1.56708e-12) (0.84905,1.00712e-12) (0.84987,6.45141e-13) (0.8507,4.11922e-13) (0.85153,2.62158e-13) (0.85236,1.66301e-13) (0.85319,1.05152e-13) (0.85401,6.62707e-14) (0.85484,4.16307e-14) (0.85567,2.6067e-14) (0.8565,1.62688e-14) (0.85733,1.01206e-14) (0.85815,6.27544e-15) (0.85898,3.87853e-15) (0.85981,2.38933e-15)};
\addplot[draw=none, fill=objcol, fill opacity=0.25] coordinates {(0.69501,14.7731) (0.69584,15.5113) (0.69666,16.2308) (0.69749,16.9272) (0.69832,17.5967) (0.69915,18.2358) (0.69998,18.8413) (0.7008,19.4107) (0.70163,19.9421) (0.70246,20.4338) (0.70329,20.8848) (0.70412,21.2946) (0.70494,21.6631) (0.70577,21.9904) (0.7066,22.277) (0.70743,22.5237) (0.70826,22.7313) (0.70909,22.9007) (0.70991,23.0326) (0.71074,23.128) (0.71157,23.1873) (0.7124,23.2109) (0.71323,23.199) (0.71405,23.1516) (0.71488,23.0683) (0.71571,22.9486) (0.71654,22.7917) (0.71737,22.5969) (0.7182,22.3633) (0.71902,22.09) (0.71985,21.7763) (0.72068,21.4215) (0.72151,21.0254) (0.72234,20.588) (0.72316,20.1097) (0.72399,19.5914) (0.72482,19.0344) (0.72565,18.4406) (0.72648,17.8124) (0.72731,17.1526) (0.72813,16.4647) (0.72896,15.7524) (0.72979,15.0199) (0.73062,14.2717) (0.73145,13.5124) (0.73227,12.7469) (0.7331,11.9801) (0.73393,11.2168) (0.73476,10.4617) (0.73559,9.71924) (0.73642,8.99374) (0.73724,8.28901) (0.73807,7.60852) (0.7389,6.95529) (0.73973,6.33186) (0.74056,5.74028) (0.74138,5.18212) (0.74221,4.65847) (0.74304,4.16993) (0.74387,3.71667) (0.7447,3.29844) (0.74552,2.91466) (0.74635,2.56437) (0.74718,2.24638) (0.74801,1.95924) (0.74884,1.70134) (0.74967,1.47091) (0.75049,1.2661) (0.75132,1.08501) (0.75215,0.925725) (0.75298,0.786334) (0.75381,0.664977) (0.75463,0.559859) (0.75546,0.469267) (0.75629,0.391588) (0.75712,0.325316) (0.75795,0.269057) (0.75878,0.221537) (0.7596,0.181598) (0.76043,0.148195) (0.76126,0.120397) (0.76209,0.0973772) (0.76292,0.078407) (0.76374,0.0628506) (0.76457,0.0501556) (0.7654,0.039846) (0.76623,0.0315141) (0.76706,0.024813) (0.76789,0.0194494) (0.76871,0.015177) (0.76954,0.0117902) (0.77037,0.00911812) (0.7712,0.0070201) (0.77203,0.00538063) (0.77285,0.00410558) (0.77368,0.00311866) (0.77451,0.00235837) (0.77534,0.00177545) (0.77617,0.00133062) (0.77699,0.000992775) (0.77782,0.000737392) (0.77865,0.000545251) (0.77948,0.000401371) (0.78031,0.000294134) (0.78114,0.000214582) (0.78196,0.000155845) (0.78279,0.000112679) (0.78362,8.11042e-05) (0.78445,5.81157e-05) (0.78528,4.14566e-05) (0.7861,2.94404e-05) (0.78693,2.08134e-05) (0.78776,1.46485e-05) (0.78859,1.02634e-05) (0.78942,7.15883e-06) (0.79025,4.97097e-06) (0.79107,3.43629e-06) (0.7919,2.36477e-06) (0.79273,1.62008e-06) (0.79356,1.10493e-06) (0.79439,7.50212e-07) (0.79521,5.07086e-07) (0.79604,3.41216e-07) (0.79687,2.28574e-07) (0.7977,1.52431e-07) (0.79853,1.01197e-07) (0.79936,6.6883e-08) (0.80018,4.40059e-08) (0.80101,2.88242e-08) (0.80184,1.87954e-08) (0.80267,1.2201e-08) (0.8035,7.8848e-09) (0.80432,5.07265e-09) (0.80515,3.24884e-09) (0.80598,2.07144e-09) (0.80681,1.31481e-09) (0.80764,8.3082e-10) (0.80847,5.22636e-10) (0.80929,3.27296e-10) (0.81012,2.04048e-10) (0.81095,1.26641e-10) (0.81178,7.82462e-11) (0.81261,4.81286e-11) (0.81343,2.94709e-11) (0.81426,1.79652e-11) (0.81509,1.09024e-11) (0.81592,6.58659e-12) (0.81675,3.9614e-12) (0.81757,2.37185e-12) (0.8184,1.41375e-12) (0.81923,8.38901e-13) (0.82006,4.95561e-13) (0.82089,2.9143e-13) (0.82172,1.70616e-13) (0.82254,9.94385e-14) (0.82337,5.76952e-14) (0.8242,3.33253e-14) (0.82503,1.91628e-14) (0.82586,1.09696e-14) (0.82668,6.25138e-15) (0.82751,3.54657e-15) (0.82834,2.00305e-15) (0.82917,1.12622e-15) (0.83,6.30384e-16) (0.83083,3.51267e-16) (0.83165,1.94858e-16) (0.83248,1.07609e-16) (0.83331,5.91601e-17) (0.83414,3.23786e-17) (0.83497,1.76416e-17) (0.83579,9.56901e-18) (0.83662,5.16708e-18) (0.83745,2.77763e-18) (0.83828,1.48645e-18) (0.83911,7.91916e-19) (0.83994,4.20006e-19) (0.84076,2.2176e-19) (0.84159,1.16562e-19) (0.84242,6.09936e-20) (0.84325,3.17731e-20) (0.84408,1.64773e-20) (0.8449,8.50667e-21) (0.84573,4.37204e-21) (0.84656,2.23696e-21) (0.84739,1.13941e-21) (0.84822,5.77769e-22) (0.84905,2.9166e-22) (0.84987,1.46571e-22) (0.8507,7.33281e-23) (0.85153,3.65209e-23) (0.85236,1.81077e-23) (0.85319,8.93786e-24) (0.85401,4.39191e-24) (0.85484,2.14844e-24) (0.85567,1.04627e-24) (0.8565,5.07238e-25) (0.85733,2.44811e-25) (0.85815,1.17625e-25) (0.85898,5.62622e-26) (0.85981,2.67907e-26)} \closedcycle;
\addplot[objcurve] coordinates {(0.69501,14.7731) (0.69584,15.5113) (0.69666,16.2308) (0.69749,16.9272) (0.69832,17.5967) (0.69915,18.2358) (0.69998,18.8413) (0.7008,19.4107) (0.70163,19.9421) (0.70246,20.4338) (0.70329,20.8848) (0.70412,21.2946) (0.70494,21.6631) (0.70577,21.9904) (0.7066,22.277) (0.70743,22.5237) (0.70826,22.7313) (0.70909,22.9007) (0.70991,23.0326) (0.71074,23.128) (0.71157,23.1873) (0.7124,23.2109) (0.71323,23.199) (0.71405,23.1516) (0.71488,23.0683) (0.71571,22.9486) (0.71654,22.7917) (0.71737,22.5969) (0.7182,22.3633) (0.71902,22.09) (0.71985,21.7763) (0.72068,21.4215) (0.72151,21.0254) (0.72234,20.588) (0.72316,20.1097) (0.72399,19.5914) (0.72482,19.0344) (0.72565,18.4406) (0.72648,17.8124) (0.72731,17.1526) (0.72813,16.4647) (0.72896,15.7524) (0.72979,15.0199) (0.73062,14.2717) (0.73145,13.5124) (0.73227,12.7469) (0.7331,11.9801) (0.73393,11.2168) (0.73476,10.4617) (0.73559,9.71924) (0.73642,8.99374) (0.73724,8.28901) (0.73807,7.60852) (0.7389,6.95529) (0.73973,6.33186) (0.74056,5.74028) (0.74138,5.18212) (0.74221,4.65847) (0.74304,4.16993) (0.74387,3.71667) (0.7447,3.29844) (0.74552,2.91466) (0.74635,2.56437) (0.74718,2.24638) (0.74801,1.95924) (0.74884,1.70134) (0.74967,1.47091) (0.75049,1.2661) (0.75132,1.08501) (0.75215,0.925725) (0.75298,0.786334) (0.75381,0.664977) (0.75463,0.559859) (0.75546,0.469267) (0.75629,0.391588) (0.75712,0.325316) (0.75795,0.269057) (0.75878,0.221537) (0.7596,0.181598) (0.76043,0.148195) (0.76126,0.120397) (0.76209,0.0973772) (0.76292,0.078407) (0.76374,0.0628506) (0.76457,0.0501556) (0.7654,0.039846) (0.76623,0.0315141) (0.76706,0.024813) (0.76789,0.0194494) (0.76871,0.015177) (0.76954,0.0117902) (0.77037,0.00911812) (0.7712,0.0070201) (0.77203,0.00538063) (0.77285,0.00410558) (0.77368,0.00311866) (0.77451,0.00235837) (0.77534,0.00177545) (0.77617,0.00133062) (0.77699,0.000992775) (0.77782,0.000737392) (0.77865,0.000545251) (0.77948,0.000401371) (0.78031,0.000294134) (0.78114,0.000214582) (0.78196,0.000155845) (0.78279,0.000112679) (0.78362,8.11042e-05) (0.78445,5.81157e-05) (0.78528,4.14566e-05) (0.7861,2.94404e-05) (0.78693,2.08134e-05) (0.78776,1.46485e-05) (0.78859,1.02634e-05) (0.78942,7.15883e-06) (0.79025,4.97097e-06) (0.79107,3.43629e-06) (0.7919,2.36477e-06) (0.79273,1.62008e-06) (0.79356,1.10493e-06) (0.79439,7.50212e-07) (0.79521,5.07086e-07) (0.79604,3.41216e-07) (0.79687,2.28574e-07) (0.7977,1.52431e-07) (0.79853,1.01197e-07) (0.79936,6.6883e-08) (0.80018,4.40059e-08) (0.80101,2.88242e-08) (0.80184,1.87954e-08) (0.80267,1.2201e-08) (0.8035,7.8848e-09) (0.80432,5.07265e-09) (0.80515,3.24884e-09) (0.80598,2.07144e-09) (0.80681,1.31481e-09) (0.80764,8.3082e-10) (0.80847,5.22636e-10) (0.80929,3.27296e-10) (0.81012,2.04048e-10) (0.81095,1.26641e-10) (0.81178,7.82462e-11) (0.81261,4.81286e-11) (0.81343,2.94709e-11) (0.81426,1.79652e-11) (0.81509,1.09024e-11) (0.81592,6.58659e-12) (0.81675,3.9614e-12) (0.81757,2.37185e-12) (0.8184,1.41375e-12) (0.81923,8.38901e-13) (0.82006,4.95561e-13) (0.82089,2.9143e-13) (0.82172,1.70616e-13) (0.82254,9.94385e-14) (0.82337,5.76952e-14) (0.8242,3.33253e-14) (0.82503,1.91628e-14) (0.82586,1.09696e-14) (0.82668,6.25138e-15) (0.82751,3.54657e-15) (0.82834,2.00305e-15) (0.82917,1.12622e-15) (0.83,6.30384e-16) (0.83083,3.51267e-16) (0.83165,1.94858e-16) (0.83248,1.07609e-16) (0.83331,5.91601e-17) (0.83414,3.23786e-17) (0.83497,1.76416e-17) (0.83579,9.56901e-18) (0.83662,5.16708e-18) (0.83745,2.77763e-18) (0.83828,1.48645e-18) (0.83911,7.91916e-19) (0.83994,4.20006e-19) (0.84076,2.2176e-19) (0.84159,1.16562e-19) (0.84242,6.09936e-20) (0.84325,3.17731e-20) (0.84408,1.64773e-20) (0.8449,8.50667e-21) (0.84573,4.37204e-21) (0.84656,2.23696e-21) (0.84739,1.13941e-21) (0.84822,5.77769e-22) (0.84905,2.9166e-22) (0.84987,1.46571e-22) (0.8507,7.33281e-23) (0.85153,3.65209e-23) (0.85236,1.81077e-23) (0.85319,8.93786e-24) (0.85401,4.39191e-24) (0.85484,2.14844e-24) (0.85567,1.04627e-24) (0.8565,5.07238e-25) (0.85733,2.44811e-25) (0.85815,1.17625e-25) (0.85898,5.62622e-26) (0.85981,2.67907e-26)};
\addplot[draw=none, fill=paircol, fill opacity=0.25] coordinates {(0.69501,0) (0.69584,0) (0.69666,0) (0.69749,0) (0.69832,0) (0.69915,0) (0.69998,0) (0.7008,0) (0.70163,0) (0.70246,0) (0.70329,0) (0.70412,0) (0.70494,0) (0.70577,0) (0.7066,0) (0.70743,0) (0.70826,0) (0.70909,0) (0.70991,0) (0.71074,0) (0.71157,0) (0.7124,0) (0.71323,0) (0.71405,0) (0.71488,0) (0.71571,0) (0.71654,0) (0.71737,0) (0.7182,0) (0.71902,0) (0.71985,0) (0.72068,0) (0.72151,0) (0.72234,0) (0.72316,0) (0.72399,0) (0.72482,0) (0.72565,0) (0.72648,0) (0.72731,0) (0.72813,0) (0.72896,0) (0.72979,0) (0.73062,0) (0.73145,0) (0.73227,0) (0.7331,0) (0.73393,5.17855e-313) (0.73476,1.45846e-297) (0.73559,1.65327e-282) (0.73642,7.54322e-268) (0.73724,1.38527e-253) (0.73807,1.02394e-239) (0.7389,3.04636e-226) (0.73973,3.64796e-213) (0.74056,1.75826e-200) (0.74138,3.41098e-188) (0.74221,2.66343e-176) (0.74304,8.37077e-165) (0.74387,1.0589e-153) (0.7447,5.39147e-143) (0.74552,1.1049e-132) (0.74635,9.11391e-123) (0.74718,3.02586e-113) (0.74801,4.0435e-104) (0.74884,2.17485e-95) (0.74967,4.70832e-87) (0.75049,4.10267e-79) (0.75132,1.4389e-71) (0.75215,2.03123e-64) (0.75298,1.15412e-57) (0.75381,2.63941e-51) (0.75463,2.42956e-45) (0.75546,9.00142e-40) (0.75629,1.34233e-34) (0.75712,8.05695e-30) (0.75795,1.94646e-25) (0.75878,1.89272e-21) (0.7596,7.40781e-18) (0.76043,1.16696e-14) (0.76126,7.39927e-12) (0.76209,1.88836e-09) (0.76292,1.93974e-07) (0.76374,8.01986e-06) (0.76457,0.000133461) (0.7654,0.000893933) (0.76623,0.00241002) (0.76706,0.00261517) (0.76789,0.00114253) (0.76871,0.000214439) (0.76954,0.000245762) (0.77037,0.00167504) (0.7712,0.0056103) (0.77203,0.0107037) (0.77285,0.0146304) (0.77368,0.0142609) (0.77451,0.012001) (0.77534,0.0160867) (0.77617,0.0259392) (0.77699,0.0411397) (0.77782,0.0629552) (0.77865,0.0814491) (0.77948,0.101761) (0.78031,0.133553) (0.78114,0.176285) (0.78196,0.237811) (0.78279,0.310491) (0.78362,0.386121) (0.78445,0.463909) (0.78528,0.574598) (0.7861,0.743725) (0.78693,0.975685) (0.78776,1.27162) (0.78859,1.61265) (0.78942,2.01703) (0.79025,2.47762) (0.79107,2.97844) (0.7919,3.59999) (0.79273,4.40354) (0.79356,5.32533) (0.79439,6.33396) (0.79521,7.4241) (0.79604,8.59915) (0.79687,9.88669) (0.7977,11.3263) (0.79853,12.9573) (0.79936,14.6487) (0.80018,16.3361) (0.80101,18.2245) (0.80184,20.3067) (0.80267,22.4054) (0.8035,24.4138) (0.80432,26.392) (0.80515,28.3893) (0.80598,30.3781) (0.80681,32.3094) (0.80764,33.9693) (0.80847,35.3446) (0.80929,36.6854) (0.81012,38.2466) (0.81095,39.6264) (0.81178,40.3363) (0.81261,40.5475) (0.81343,40.6482) (0.81426,40.6905) (0.81509,40.4898) (0.81592,39.8984) (0.81675,38.8598) (0.81757,37.5485) (0.8184,36.1564) (0.81923,34.7058) (0.82006,33.101) (0.82089,31.2723) (0.82172,29.2983) (0.82254,27.1651) (0.82337,24.8553) (0.8242,22.6128) (0.82503,20.4969) (0.82586,18.575) (0.82668,16.805) (0.82751,14.9186) (0.82834,12.9876) (0.82917,11.2564) (0.83,9.76475) (0.83083,8.34862) (0.83165,7.03416) (0.83248,5.91288) (0.83331,4.90172) (0.83414,3.94435) (0.83497,3.09683) (0.83579,2.37467) (0.83662,1.75313) (0.83745,1.27612) (0.83828,0.946103) (0.83911,0.728816) (0.83994,0.562932) (0.84076,0.421998) (0.84159,0.315092) (0.84242,0.225469) (0.84325,0.145071) (0.84408,0.0791929) (0.8449,0.0388087) (0.84573,0.0245269) (0.84656,0.021128) (0.84739,0.018399) (0.84822,0.0146019) (0.84905,0.0100324) (0.84987,0.0067438) (0.8507,0.00475208) (0.85153,0.00362192) (0.85236,0.00317112) (0.85319,0.00174696) (0.85401,0.000421729) (0.85484,4.15e-05) (0.85567,1.64673e-06) (0.8565,2.63072e-08) (0.85733,1.69164e-10) (0.85815,4.37832e-13) (0.85898,4.56113e-16) (0.85981,1.91249e-19)} \closedcycle;
\addplot[paircurve] coordinates {(0.69501,0) (0.69584,0) (0.69666,0) (0.69749,0) (0.69832,0) (0.69915,0) (0.69998,0) (0.7008,0) (0.70163,0) (0.70246,0) (0.70329,0) (0.70412,0) (0.70494,0) (0.70577,0) (0.7066,0) (0.70743,0) (0.70826,0) (0.70909,0) (0.70991,0) (0.71074,0) (0.71157,0) (0.7124,0) (0.71323,0) (0.71405,0) (0.71488,0) (0.71571,0) (0.71654,0) (0.71737,0) (0.7182,0) (0.71902,0) (0.71985,0) (0.72068,0) (0.72151,0) (0.72234,0) (0.72316,0) (0.72399,0) (0.72482,0) (0.72565,0) (0.72648,0) (0.72731,0) (0.72813,0) (0.72896,0) (0.72979,0) (0.73062,0) (0.73145,0) (0.73227,0) (0.7331,0) (0.73393,5.17855e-313) (0.73476,1.45846e-297) (0.73559,1.65327e-282) (0.73642,7.54322e-268) (0.73724,1.38527e-253) (0.73807,1.02394e-239) (0.7389,3.04636e-226) (0.73973,3.64796e-213) (0.74056,1.75826e-200) (0.74138,3.41098e-188) (0.74221,2.66343e-176) (0.74304,8.37077e-165) (0.74387,1.0589e-153) (0.7447,5.39147e-143) (0.74552,1.1049e-132) (0.74635,9.11391e-123) (0.74718,3.02586e-113) (0.74801,4.0435e-104) (0.74884,2.17485e-95) (0.74967,4.70832e-87) (0.75049,4.10267e-79) (0.75132,1.4389e-71) (0.75215,2.03123e-64) (0.75298,1.15412e-57) (0.75381,2.63941e-51) (0.75463,2.42956e-45) (0.75546,9.00142e-40) (0.75629,1.34233e-34) (0.75712,8.05695e-30) (0.75795,1.94646e-25) (0.75878,1.89272e-21) (0.7596,7.40781e-18) (0.76043,1.16696e-14) (0.76126,7.39927e-12) (0.76209,1.88836e-09) (0.76292,1.93974e-07) (0.76374,8.01986e-06) (0.76457,0.000133461) (0.7654,0.000893933) (0.76623,0.00241002) (0.76706,0.00261517) (0.76789,0.00114253) (0.76871,0.000214439) (0.76954,0.000245762) (0.77037,0.00167504) (0.7712,0.0056103) (0.77203,0.0107037) (0.77285,0.0146304) (0.77368,0.0142609) (0.77451,0.012001) (0.77534,0.0160867) (0.77617,0.0259392) (0.77699,0.0411397) (0.77782,0.0629552) (0.77865,0.0814491) (0.77948,0.101761) (0.78031,0.133553) (0.78114,0.176285) (0.78196,0.237811) (0.78279,0.310491) (0.78362,0.386121) (0.78445,0.463909) (0.78528,0.574598) (0.7861,0.743725) (0.78693,0.975685) (0.78776,1.27162) (0.78859,1.61265) (0.78942,2.01703) (0.79025,2.47762) (0.79107,2.97844) (0.7919,3.59999) (0.79273,4.40354) (0.79356,5.32533) (0.79439,6.33396) (0.79521,7.4241) (0.79604,8.59915) (0.79687,9.88669) (0.7977,11.3263) (0.79853,12.9573) (0.79936,14.6487) (0.80018,16.3361) (0.80101,18.2245) (0.80184,20.3067) (0.80267,22.4054) (0.8035,24.4138) (0.80432,26.392) (0.80515,28.3893) (0.80598,30.3781) (0.80681,32.3094) (0.80764,33.9693) (0.80847,35.3446) (0.80929,36.6854) (0.81012,38.2466) (0.81095,39.6264) (0.81178,40.3363) (0.81261,40.5475) (0.81343,40.6482) (0.81426,40.6905) (0.81509,40.4898) (0.81592,39.8984) (0.81675,38.8598) (0.81757,37.5485) (0.8184,36.1564) (0.81923,34.7058) (0.82006,33.101) (0.82089,31.2723) (0.82172,29.2983) (0.82254,27.1651) (0.82337,24.8553) (0.8242,22.6128) (0.82503,20.4969) (0.82586,18.575) (0.82668,16.805) (0.82751,14.9186) (0.82834,12.9876) (0.82917,11.2564) (0.83,9.76475) (0.83083,8.34862) (0.83165,7.03416) (0.83248,5.91288) (0.83331,4.90172) (0.83414,3.94435) (0.83497,3.09683) (0.83579,2.37467) (0.83662,1.75313) (0.83745,1.27612) (0.83828,0.946103) (0.83911,0.728816) (0.83994,0.562932) (0.84076,0.421998) (0.84159,0.315092) (0.84242,0.225469) (0.84325,0.145071) (0.84408,0.0791929) (0.8449,0.0388087) (0.84573,0.0245269) (0.84656,0.021128) (0.84739,0.018399) (0.84822,0.0146019) (0.84905,0.0100324) (0.84987,0.0067438) (0.8507,0.00475208) (0.85153,0.00362192) (0.85236,0.00317112) (0.85319,0.00174696) (0.85401,0.000421729) (0.85484,4.15e-05) (0.85567,1.64673e-06) (0.8565,2.63072e-08) (0.85733,1.69164e-10) (0.85815,4.37832e-13) (0.85898,4.56113e-16) (0.85981,1.91249e-19)};
\draw[meanattr] (axis cs:0.72437,0) -- (axis cs:0.72437,46.794);
\draw[meanobj] (axis cs:0.71254,0) -- (axis cs:0.71254,46.794);
\end{groupplot}
\end{tikzpicture}


==> figures/schema/m_schema_tex.tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.02590582bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3826851)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{m_schema_pdf.pdf}}%
    \fontsize{10}{12}\selectfont
    \put(0.75,0.36){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tangent Space\end{tabular}}}}%
    \put(0.175,0.36){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Manifold\end{tabular}}}}%
    \fontsize{8}{10}\selectfont
    \put(0.15,0.045){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GDE Pair Direction\end{tabular}}}}%
    \put(0.42,0.14){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} $\mu_a$ Intrinsic \\[1pt] Blue Primitive\end{tabular}}}}%
    \put(0.055,0.125){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} $\mu_o$ Intrinsic \\[1pt] Square Primitive\end{tabular}}}}%
    \put(0.77,0.22){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_a$\end{tabular}}}}%
    \put(0.835,0.21){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize GDE \\[1pt] \scriptsize Blue Primitive\end{tabular}}}}%
    \put(0.69,0.14){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_o$\end{tabular}}}}%
    \put(0.55,0.175){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize GDE \\[1pt] \scriptsize Square Primitive\end{tabular}}}}%
    \put(0.775,0.14){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_o + v_a$\end{tabular}}}}%
    \put(0.01,0.245){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GDE Pair Projected on Manifold\end{tabular}}}}%
    \put(0.825,0.315){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Blue Circles\end{tabular}}}}%
    \put(0.61502968,0.06112531){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Red Squares\end{tabular}}}}%
    \put(0.75,0.025){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Green Squares\end{tabular}}}}%
    \put(0.935,0.10){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Blue Triangles\end{tabular}}}}%
    \put(0.91,0.030){\color[rgb]{0.12156863,0.12156863,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unseen \\[2pt] Blue Squares\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{m_schema_pdf.pdf}}%
  \end{picture}%
\endgroup%

